Dusty, Radiation Pressure Dominated Photoionization. I. Model Description, Structure And Grids

We present the implementation of dusty, radiation pressure dominated photoionization models applicable to the Narrow Line Regions (NLRs) of Active Galactic Nuclei, using the \mapiii code. We give a grid of the predicted intensities of the most commonly used diagnostic spectral lines in the UV, optical and IR, covering a wide range of density, metallicity, the power-law index characterizing the photoionizing source and photoionization parameter, for use in the diagnosis of NLRs. We examine the temperature, density and ionization structure of these models, investigating the effect of variation of these parameters in order to gain a better understanding of NLR clouds themselves.

==> (inline-0) <==
\begin{deluxetable}{lr}
\tablecaption{Depletion Factors
\label{tab:depl}}
\tablehead{
\colhead{Element} & \colhead{Depletion\tablenotemark{a}}
}
\startdata
H  & 0.00 \\
He & 0.00 \\
C  & -0.30 \\
N  & -0.22 \\
O  & -0.22 \\
Ne & 0.00 \\
Na & -0.60 \\
Mg & -0.70 \\
Al & -1.70 \\
Si & -1.00 \\
S  & 0.00 \\
Cl & -0.30 \\
Ar & 0.00 \\
Ca & -2.52 \\
Fe & -2.00 \\
Ni & -1.40
\enddata
\tablenotetext{a}{Depletion given as
$\log(X/\mathrm{H})_{\mathrm{gas}}-
\log(X/\mathrm{H})_{\mathrm{ISM}}$}
\end{deluxetable}
\begin{tabular}{|lc|lc|}

\tableline
Element & Abundance\tablenotemark{a} & Element &
Abundance\tablenotemark{a} \\
\tableline
\tableline
H  & ~0.000 & Al & -5.51~ \\
He & -0.987 & Si & -4.49~ \\
C  & -3.61~ & S  & -4.80~ \\
N  & -4.20~ & Cl & -6.72~ \\
O  & -3.31~ & Ar & -5.60~ \\
Ne & -3.92~ & Ca & -5.65~ \\
Na & -5.68~ & Fe & -4.54~ \\
Mg & -4.42~ & Ni & -5.75~ \\
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  9.426e-02 &  1.797e+00 &  1.133e-02 & 1.192e-03 &  0.000e+00 &  1.489e-01 &  1.667e+00 &  1.736e-02 & 9.137e-04 &  0.000e+00 \\
\niii\ $\lambda$991           &  1.022e-02 &  1.382e-01 &  1.751e-02 & 2.112e-03 &  5.503e-06 &  1.547e-02 &  1.704e-01 &  1.435e-02 & 1.872e-03 &  4.178e-06 \\
\ovi\ $\lambda\lambda$1032,7  &  5.940e+00 &  7.186e-02 &  1.307e-01 & 1.536e-03 &  4.655e-01 &  6.788e+00 &  9.096e-02 &  1.070e-01 & 1.192e-03 &  3.877e-01 \\
\nv\ $\lambda$1240            &  1.880e-01 &  8.478e-02 &  1.565e-02 & 1.438e-02 &  1.303e-04 &  2.464e-01 &  1.059e-01 &  1.874e-02 & 1.122e-02 &  1.302e-04 \\
\siliv+\oiv$]$ $\lambda$1400  &  2.034e-01 &  2.411e+00 &  4.917e+00 & 1.786e+00 &  6.794e-01 &  2.648e-01 &  3.514e+00 &  4.230e+00 & 1.568e+00 &  6.002e-01 \\
\niv$]$ $\lambda$1486         &  3.326e-02 &  3.295e+00 &  1.976e-02 & 2.116e-01 &  3.174e-01 &  5.204e-02 &  2.994e+00 &  2.030e-02 & 1.879e-01 &  2.640e-01 \\
\civ\ $\lambda$1549           &  1.720e+00 &  2.698e-01 &  1.673e+00 & 3.260e-01 &  0.000e+00 &  2.416e+00 &  3.948e-01 &  1.808e+00 & 2.904e-01 &  0.000e+00 \\
\heii\ $\lambda$1640          &  3.462e+00 &  9.345e-03 &  1.012e-01 & 2.272e-03 &  0.000e+00 &  3.370e+00 &  1.385e-02 &  8.567e-02 & 2.136e-03 &  0.000e+00 \\
\oiii$]$ $\lambda$1664        &  2.089e-01 &  6.586e-01 &  5.448e-01 & 1.033e-04 &  0.000e+00 &  3.048e-01 &  1.046e+00 &  4.264e-01 & 9.866e-05 &  0.000e+00 \\
\niii$]$ $\lambda$1750        &  6.533e-03 &  8.630e-02 &  1.244e-01 & 0.000e+00 &  0.000e+00 &  9.217e-03 &  6.449e-02 &  1.124e-01 & 0.000e+00 &  0.000e+00 \\
\ciii$]$ $\lambda$1909        &  4.682e-01 &  9.901e-01 &  2.372e-02 & 3.062e-06 &  0.000e+00 &  6.692e-01 &  1.035e+00 &  1.484e-02 & 1.109e-06 &  0.000e+00 \\
\cii$]$ $\lambda$2326         &  9.247e-02 &  1.951e-01 &  6.699e-03 & 6.694e-04 &  0.000e+00 &  7.210e-02 &  2.897e-01 &  2.643e-03 & 5.787e-04 &  0.000e+00 \\
\mgii\ $\lambda$2800           &  1.245e-01 &  2.003e-02 &  7.457e-03 & 1.804e-05 &  0.000e+00 &  1.157e-01 &  2.655e-02 &  4.135e-03 & 1.435e-05 &  0.000e+00 \\
$[$\nev$]$ $\lambda$3426      &  8.408e-01 &  2.657e+00 &  3.807e-03 & 3.844e-05 &  0.000e+00 &  9.184e-01 &  1.984e+00 &  2.112e-03 & 3.059e-05 &  0.000e+00 \\
$[$\neiii$]$ $\lambda$3869    &  8.890e-02 &  1.360e+00 &  1.656e-02 & 9.740e-05 &  0.000e+00 &  1.441e-01 &  1.015e+00 &  2.092e-02 & 7.742e-05 &  0.000e+00 \\
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  2.526e-01 &  1.022e+00 &  2.388e-02 & 5.278e-04 &  0.000e+00 &  3.151e-01 &  4.249e-01 &  2.445e-02 & 2.693e-04 &  0.000e+00 \\
\niii\ $\lambda$991           &  2.265e-02 &  1.613e-01 &  8.820e-03 & 1.409e-03 &  2.589e-06 &  2.349e-02 &  1.082e-01 &  4.652e-03 & 9.761e-04 &  1.518e-06 \\
\ovi\ $\lambda\lambda$1032,7  &  6.759e+00 &  9.325e-02 &  6.573e-02 & 7.028e-04 &  2.784e-01 &  5.213e+00 &  7.202e-02 &  3.464e-02 & 1.506e-04 &  1.907e-01 \\
\nv\ $\lambda$1240            &  3.090e-01 &  1.049e-01 &  6.226e-02 & 6.888e-03 &  1.175e-04 &  3.016e-01 &  7.886e-02 &  1.798e-02 & 3.874e-03 &  9.752e-05 \\
\siliv+\oiv$]$ $\lambda$1400  &  3.274e-01 &  4.529e+00 &  2.947e+00 & 1.220e+00 &  5.428e-01 &  3.235e-01 &  4.216e+00 &  1.867e+00 & 9.078e-01 &  5.194e-01 \\
\niv$]$ $\lambda$1486         &  8.465e-02 &  2.357e+00 &  1.799e-02 & 1.667e-01 &  1.973e-01 &  1.030e-01 &  1.691e+00 &  1.433e-02 & 1.558e-01 &  1.440e-01 \\
\civ\ $\lambda$1549           &  3.686e+00 &  4.751e-01 &  1.684e+00 & 2.705e-01 &  0.000e+00 &  4.641e+00 &  4.139e-01 &  1.363e+00 & 2.766e-01 &  0.000e+00 \\
\heii\ $\lambda$1640          &  3.063e+00 &  1.753e-02 &  7.125e-02 & 1.774e-03 &  0.000e+00 &  2.570e+00 &  1.651e-02 &  6.405e-02 & 1.378e-03 &  0.000e+00 \\
\oiii$]$ $\lambda$1664        &  4.404e-01 &  1.583e+00 &  2.773e-01 & 8.141e-05 &  0.000e+00 &  4.929e-01 &  1.713e+00 &  1.941e-01 & 6.135e-05 &  0.000e+00 \\
\niii$]$ $\lambda$1750        &  1.311e-02 &  4.299e-02 &  8.056e-02 & 0.000e+00 &  0.000e+00 &  1.495e-02 &  3.188e-02 &  5.013e-02 & 0.000e+00 &  0.000e+00 \\
\ciii$]$ $\lambda$1909        &  1.080e+00 &  9.311e-01 &  8.091e-03 & 0.000e+00 &  0.000e+00 &  1.461e+00 &  6.904e-01 &  4.706e-03 & 0.000e+00 &  0.000e+00 \\
\cii$]$ $\lambda$2326         &  4.806e-02 &  3.324e-01 &  5.234e-04 & 4.244e-04 &  0.000e+00 &  3.276e-02 &  2.521e-01 &  8.370e-05 & 2.919e-04 &  0.000e+00 \\
\mgii\ $\lambda$2800           &  1.038e-01 &  2.567e-02 &  1.412e-03 & 8.686e-06 &  0.000e+00 &  9.170e-02 &  1.778e-02 &  4.098e-04 & 4.646e-06 &  0.000e+00 \\
$[$\nev$]$ $\lambda$3426      &  9.670e-01 &  8.612e-01 &  7.216e-04 & 1.853e-05 &  0.000e+00 &  8.971e-01 &  2.483e-01 &  2.096e-04 & 9.913e-06 &  0.000e+00 \\
$[$\neiii$]$ $\lambda$3869    &  2.653e-01 &  4.413e-01 &  2.264e-02 & 4.681e-05 &  0.000e+00 &  3.201e-01 &  1.274e-01 &  1.929e-02 & 2.501e-05 &  0.000e+00 \\
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  1.514e-01 &  2.407e+00 &  1.833e-02 & 1.359e-03 &  0.000e+00 &  2.209e-01 &  2.061e+00 &  2.421e-02 & 9.184e-04 &  0.000e+00 \\
\niii\ $\lambda$991           &  2.290e-02 &  3.124e-01 &  2.297e-02 & 2.714e-03 &  8.349e-06 &  3.242e-02 &  3.651e-01 &  1.675e-02 & 2.152e-03 &  6.024e-06 \\
\ovi\ $\lambda\lambda$1032,7  &  7.991e+00 &  1.617e-01 &  1.715e-01 & 7.586e-04 &  4.908e-01 &  8.562e+00 &  1.926e-01 &  1.249e-01 & 1.326e-03 &  4.047e-01 \\
\nv\ $\lambda$1240            &  4.478e-01 &  1.166e-01 &  2.262e-02 & 1.732e-02 &  2.039e-04 &  5.697e-01 &  1.403e-01 &  2.402e-02 & 1.205e-02 &  1.955e-04 \\
\siliv+\oiv$]$ $\lambda$1400  &  2.911e-01 &  3.954e+00 &  6.095e+00 & 2.014e+00 &  1.047e+00 &  3.674e-01 &  5.356e+00 &  4.890e+00 & 1.737e+00 &  9.499e-01 \\
\niv$]$ $\lambda$1486         &  7.855e-02 &  3.657e+00 &  4.372e-02 & 3.606e-01 &  5.638e-01 &  1.180e-01 &  3.402e+00 &  4.006e-02 & 3.118e-01 &  4.633e-01 \\
\civ\ $\lambda$1549           &  3.052e+00 &  3.551e-01 &  2.535e+00 & 5.234e-01 &  0.000e+00 &  4.125e+00 &  4.892e-01 &  2.447e+00 & 4.649e-01 &  0.000e+00 \\
\heii\ $\lambda$1640          &  3.778e+00 &  2.427e-02 &  1.943e-01 & 2.728e-03 &  0.000e+00 &  3.741e+00 &  3.352e-02 &  1.542e-01 & 2.334e-03 &  0.000e+00 \\
\oiii$]$ $\lambda$1664        &  2.895e-01 &  1.221e+00 &  8.777e-01 & 1.748e-04 &  0.000e+00 &  4.020e-01 &  1.760e+00 &  6.547e-01 & 1.507e-04 &  0.000e+00 \\
\niii$]$ $\lambda$1750        &  1.836e-02 &  2.064e-01 &  1.389e-01 & 0.000e+00 &  0.000e+00 &  2.497e-02 &  1.507e-01 &  1.051e-01 & 0.000e+00 &  0.000e+00 \\
\ciii$]$ $\lambda$1909        &  9.461e-01 &  1.794e+00 &  3.141e-02 & 5.228e-06 &  0.000e+00 &  1.281e+00 &  1.853e+00 &  1.822e-02 & 1.711e-06 &  0.000e+00 \\
\cii$]$ $\lambda$2326         &  2.222e-01 &  2.648e-01 &  6.800e-03 & 8.485e-04 &  0.000e+00 &  1.723e-01 &  3.362e-01 &  2.267e-03 & 6.681e-04 &  0.000e+00 \\
\mgii\ $\lambda$2800           &  2.692e-01 &  3.899e-02 &  1.295e-02 & 2.117e-05 &  0.000e+00 &  2.486e-01 &  4.535e-02 &  6.203e-03 & 1.536e-05 &  0.000e+00 \\
$[$\nev$]$ $\lambda$3426      &  1.521e+00 &  3.345e+00 &  6.620e-03 & 4.510e-05 &  0.000e+00 &  1.677e+00 &  2.259e+00 &  3.173e-03 & 3.275e-05 &  0.000e+00 \\
$[$\neiii$]$ $\lambda$3869    &  1.499e-01 &  1.715e+00 &  2.537e-02 & 1.146e-04 &  0.000e+00 &  2.207e-01 &  1.159e+00 &  2.772e-02 & 8.309e-05 &  0.000e+00 \\
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  3.110e-01 &  1.093e+00 &  2.587e-02 & 4.442e-04 &  0.000e+00 &  3.110e-01 &  3.814e-01 &  2.027e-02 & 1.891e-04 &  0.000e+00 \\ 
\niii\ $\lambda$991           &  4.054e-02 &  3.093e-01 &  8.544e-03 & 1.364e-03 &  3.418e-06 &  3.556e-02 &  1.796e-01 &  3.660e-03 & 7.880e-04 &  1.856e-06 \\ 
\ovi\ $\lambda\lambda$1032,7  &  7.696e+00 &  1.726e-01 &  6.363e-02 & 6.624e-04 &  2.832e-01 &  6.096e+00 &  1.097e-01 &  2.723e-02 & 2.925e-04 &  1.911e-01 \\ 
\nv\ $\lambda$1240            &  6.631e-01 &  1.288e-01 &  6.177e-02 & 6.302e-03 &  1.639e-04 &  6.145e-01 &  8.698e-02 &  1.449e-02 & 3.018e-03 &  1.280e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  4.280e-01 &  5.951e+00 &  3.032e+00 & 1.310e+00 &  8.621e-01 &  3.998e-01 &  4.506e+00 &  1.731e+00 & 9.400e-01 &  8.199e-01 \\ 
\niv$]$ $\lambda$1486         &  1.729e-01 &  2.707e+00 &  2.931e-02 & 2.633e-01 &  3.342e-01 &  1.855e-01 &  1.909e+00 &  1.893e-02 & 2.325e-01 &  2.369e-01 \\ 
\civ\ $\lambda$1549           &  5.591e+00 &  5.231e-01 &  1.895e+00 & 4.292e-01 &  0.000e+00 &  6.011e+00 &  3.833e-01 &  1.264e+00 & 4.281e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  3.455e+00 &  3.676e-02 &  1.142e-01 & 1.675e-03 &  0.000e+00 &  3.013e+00 &  2.863e-02 &  9.156e-02 & 1.124e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  5.264e-01 &  2.239e+00 &  4.059e-01 & 1.061e-04 &  0.000e+00 &  5.256e-01 &  1.976e+00 &  2.822e-01 & 6.818e-05 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  3.195e-02 &  9.104e-02 &  5.624e-02 & 0.000e+00 &  0.000e+00 &  3.180e-02 &  5.923e-02 &  2.542e-02 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  1.810e+00 &  1.581e+00 &  8.188e-03 & 0.000e+00 &  0.000e+00 &  2.046e+00 &  1.073e+00 &  3.591e-03 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  1.106e-01 &  2.940e-01 &  3.382e-04 & 4.224e-04 &  0.000e+00 &  7.311e-02 &  1.683e-01 &  3.886e-05 & 2.496e-04 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  2.173e-01 &  3.475e-02 &  1.660e-03 & 8.080e-06 &  0.000e+00 &  1.890e-01 &  1.858e-02 &  3.638e-04 & 3.760e-06 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  1.743e+00 &  8.114e-01 &  8.502e-04 & 1.723e-05 &  0.000e+00 &  1.583e+00 &  1.820e-01 &  1.866e-04 & 8.023e-06 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  3.078e-01 &  4.171e-01 &  2.352e-02 & 4.367e-05 &  0.000e+00 &  2.968e-01 &  9.380e-02 &  1.545e-02 & 2.031e-05 &  0.000e+00 \\ 
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  2.303e-01 &  3.045e+00 &  2.324e-02 & 7.618e-04 &  0.000e+00 &  2.912e-01 &  2.302e+00 &  2.328e-02 & 4.115e-04 &  0.000e+00 \\  
\niii\ $\lambda$991           &  5.510e-02 &  7.443e-01 &  2.292e-02 & 1.853e-03 &  8.263e-06 &  6.818e-02 &  7.829e-01 &  1.369e-02 & 1.151e-03 &  5.248e-06 \\  
\ovi\ $\lambda\lambda$1032,7  &  1.041e+01 &  3.844e-01 &  1.712e-01 & 1.294e-03 &  5.153e-01 &  1.023e+01 &  4.095e-01 &  1.021e-01 & 3.850e-04 &  4.148e-01 \\  
\nv\ $\lambda$1240            &  1.116e+00 &  1.631e-01 &  2.565e-02 & 1.098e-02 &  2.142e-04 &  1.335e+00 &  1.762e-01 &  2.158e-02 & 6.216e-03 &  1.850e-04 \\  
\siliv+\oiv$]$ $\lambda$1400  &  4.276e-01 &  6.260e+00 &  6.586e+00 & 2.057e+00 &  1.391e+00 &  5.035e-01 &  7.544e+00 &  4.687e+00 & 1.689e+00 &  1.244e+00 \\  
\niv$]$ $\lambda$1486         &  1.999e-01 &  4.140e+00 &  8.384e-02 & 5.215e-01 &  8.511e-01 &  2.789e-01 &  3.912e+00 &  6.215e-02 & 4.188e-01 &  6.704e-01 \\  
\civ\ $\lambda$1549           &  5.059e+00 &  4.911e-01 &  3.084e+00 & 7.410e-01 &  0.000e+00 &  6.387e+00 &  5.811e-01 &  2.435e+00 & 6.337e-01 &  0.000e+00 \\  
\heii\ $\lambda$1640          &  4.232e+00 &  6.803e-02 &  3.418e-01 & 1.674e-03 &  0.000e+00 &  4.268e+00 &  8.183e-02 &  2.424e-01 & 1.156e-03 &  0.000e+00 \\  
\oiii$]$ $\lambda$1664        &  4.218e-01 &  2.196e+00 &  1.227e+00 & 1.511e-04 &  0.000e+00 &  5.268e-01 &  2.726e+00 &  8.427e-01 & 1.029e-04 &  0.000e+00 \\  
\niii$]$ $\lambda$1750        &  5.465e-02 &  4.648e-01 &  9.082e-02 & 0.000e+00 &  0.000e+00 &  6.859e-02 &  3.272e-01 &  4.882e-02 & 0.000e+00 &  0.000e+00 \\  
\ciii$]$ $\lambda$1909        &  1.812e+00 &  3.081e+00 &  2.755e-02 & 4.664e-06 &  0.000e+00 &  2.248e+00 &  3.052e+00 &  1.257e-02 & 1.214e-06 &  0.000e+00 \\  
\cii$]$ $\lambda$2326         &  5.040e-01 &  3.234e-01 &  3.920e-03 & 5.750e-04 &  0.000e+00 &  3.877e-01 &  3.172e-01 &  9.346e-04 & 3.624e-04 &  0.000e+00 \\  
\mgii\ $\lambda$2800           &  5.467e-01 &  7.642e-02 &  1.526e-02 & 1.251e-05 &  0.000e+00 &  5.018e-01 &  6.986e-02 &  5.457e-03 & 7.392e-06 &  0.000e+00 \\  
$[$\nev$]$ $\lambda$3426      &  2.591e+00 &  3.784e+00 &  7.820e-03 & 2.666e-05 &  0.000e+00 &  2.822e+00 &  2.171e+00 &  2.799e-03 & 1.575e-05 &  0.000e+00 \\  
$[$\neiii$]$ $\lambda$3869    &  2.322e-01 &  1.945e+00 &  2.728e-02 & 6.808e-05 &  0.000e+00 &  2.934e-01 &  1.118e+00 &  2.239e-02 & 4.022e-05 &  0.000e+00 \\  
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  3.107e-01 &  9.832e-01 &  1.655e-02 & 1.399e-04 &  0.000e+00 &  2.448e-01 &  2.690e-01 &  8.546e-03 & 4.358e-05 &  0.000e+00 \\  
\niii\ $\lambda$991           &  6.612e-02 &  5.497e-01 &  5.018e-03 & 4.929e-04 &  2.515e-06 &  4.732e-02 &  2.613e-01 &  1.446e-03 & 1.961e-04 &  1.158e-06 \\  
\ovi\ $\lambda\lambda$1032,7  &  7.960e+00 &  2.961e-01 &  3.740e-02 & 1.495e-04 &  2.864e-01 &  6.340e+00 &  1.462e-01 &  1.077e-02 & 8.610e-05 &  1.909e-01 \\  
\nv\ $\lambda$1240            &  1.378e+00 &  1.362e-01 &  1.291e-02 & 2.362e-03 &  1.359e-04 &  1.199e+00 &  7.786e-02 &  1.266e-02 & 8.555e-04 &  9.332e-05 \\  
\siliv+\oiv$]$ $\lambda$1400  &  5.190e-01 &  6.739e+00 &  2.525e+00 & 1.185e+00 &  1.098e+00 &  4.421e-01 &  4.132e+00 &  1.354e+00 & 7.988e-01 &  9.944e-01 \\  
\niv$]$ $\lambda$1486         &  3.515e-01 &  3.092e+00 &  3.271e-02 & 3.123e-01 &  4.598e-01 &  3.317e-01 &  2.141e+00 &  1.507e-02 & 2.430e-01 &  3.080e-01 \\  
\civ\ $\lambda$1549           &  7.446e+00 &  4.707e-01 &  1.387e+00 & 5.434e-01 &  0.000e+00 &  6.935e+00 &  2.566e-01 &  6.777e-01 & 4.987e-01 &  0.000e+00 \\  
\heii\ $\lambda$1640          &  3.960e+00 &  6.834e-02 &  1.477e-01 & 6.074e-04 &  0.000e+00 &  3.500e+00 &  3.954e-02 &  9.677e-02 & 3.030e-04 &  0.000e+00 \\  
\oiii$]$ $\lambda$1664        &  5.689e-01 &  2.606e+00 &  4.772e-01 & 5.132e-05 &  0.000e+00 &  4.756e-01 &  1.714e+00 &  3.177e-01 & 2.395e-05 &  0.000e+00 \\  
\niii$]$ $\lambda$1750        &  7.385e-02 &  1.710e-01 &  1.506e-02 & 0.000e+00 &  0.000e+00 &  6.172e-02 &  8.948e-02 &  3.789e-03 & 0.000e+00 &  0.000e+00 \\  
\ciii$]$ $\lambda$1909        &  2.627e+00 &  2.341e+00 &  3.544e-03 & 0.000e+00 &  0.000e+00 &  2.440e+00 &  1.401e+00 &  8.946e-04 & 0.000e+00 &  0.000e+00 \\  
\cii$]$ $\lambda$2326         &  2.333e-01 &  1.864e-01 &  7.755e-05 & 1.638e-04 &  0.000e+00 &  1.444e-01 &  7.691e-02 &  4.234e-06 & 7.003e-05 &  0.000e+00 \\  
\mgii\ $\lambda$2800           &  4.191e-01 &  3.696e-02 &  8.859e-04 & 2.892e-06 &  0.000e+00 &  3.453e-01 &  1.448e-02 &  1.050e-04 & 1.029e-06 &  0.000e+00 \\  
$[$\nev$]$ $\lambda$3426      &  2.787e+00 &  5.765e-01 &  4.555e-04 & 6.167e-06 &  0.000e+00 &  2.440e+00 &  9.204e-02 &  5.414e-05 & 2.196e-06 &  0.000e+00 \\  
$[$\neiii$]$ $\lambda$3869    &  3.095e-01 &  2.976e-01 &  1.201e-02 & 1.574e-05 &  0.000e+00 &  2.124e-01 &  4.769e-02 &  4.906e-03 & 5.600e-06 &  0.000e+00 \\  
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\
\ciii\ $\lambda$977           &  3.264e-01 &  3.578e+00 &  1.762e-02 & 1.077e-04 &  0.000e+00 &  3.307e-01 &  2.275e+00 &  1.249e-02 & 4.152e-05 &  0.000e+00 \\  
\niii\ $\lambda$991           &  1.392e-01 &  1.813e+00 &  1.519e-02 & 3.100e-04 &  2.589e-06 &  1.373e-01 &  1.622e+00 &  6.469e-03 & 1.271e-04 &  1.284e-06 \\  
\ovi\ $\lambda\lambda$1032,7  &  1.308e+01 &  9.335e-01 &  1.138e-01 & 1.754e-04 &  5.202e-01 &  1.148e+01 &  8.397e-01 &  4.839e-02 & 7.478e-05 &  4.128e-01 \\  
\nv\ $\lambda$1240            &  2.904e+00 &  2.193e-01 &  1.847e-02 & 2.010e-03 &  7.433e-05 &  3.145e+00 &  1.987e-01 &  1.112e-02 & 8.352e-04 &  5.320e-05 \\  
\siliv+\oiv$]$ $\lambda$1400  &  6.241e-01 &  9.348e+00 &  5.774e+00 & 1.761e+00 &  1.179e+00 &  6.524e-01 &  9.470e+00 &  3.655e+00 & 1.396e+00 &  9.760e-01 \\  
\niv$]$ $\lambda$1486         &  5.446e-01 &  4.853e+00 &  1.141e-01 & 5.237e-01 &  8.383e-01 &  6.781e-01 &  4.575e+00 &  6.155e-02 & 3.584e-01 &  6.054e-01 \\  
\civ\ $\lambda$1549           &  7.881e+00 &  6.667e-01 &  2.512e+00 & 8.037e-01 &  0.000e+00 &  8.942e+00 &  5.945e-01 &  1.473e+00 & 6.185e-01 &  0.000e+00 \\  
\heii\ $\lambda$1640          &  4.957e+00 &  1.931e-01 &  4.951e-01 & 2.246e-04 &  0.000e+00 &  5.045e+00 &  1.797e-01 &  2.934e-01 & 1.083e-04 &  0.000e+00 \\  
\oiii$]$ $\lambda$1664        &  6.281e-01 &  3.584e+00 &  1.391e+00 & 2.424e-05 &  0.000e+00 &  6.523e-01 &  3.483e+00 &  8.364e-01 & 1.124e-05 &  0.000e+00 \\  
\niii$]$ $\lambda$1750        &  1.693e-01 &  9.413e-01 &  2.257e-02 & 0.000e+00 &  0.000e+00 &  1.821e-01 &  6.148e-01 &  6.594e-03 & 0.000e+00 &  0.000e+00 \\  
\ciii$]$ $\lambda$1909        &  3.211e+00 &  4.957e+00 &  1.066e-02 & 0.000e+00 &  0.000e+00 &  3.444e+00 &  4.519e+00 &  2.889e-03 & 0.000e+00 &  0.000e+00 \\  
\cii$]$ $\lambda$2326         &  1.044e+00 &  3.251e-01 &  8.203e-04 & 9.622e-05 &  0.000e+00 &  7.779e-01 &  2.237e-01 &  9.517e-05 & 4.222e-05 &  0.000e+00 \\  
\mgii\ $\lambda$2800           &  1.039e+00 &  1.363e-01 &  8.137e-03 & 1.646e-06 &  0.000e+00 &  9.280e-01 &  8.740e-02 &  1.589e-03 & 0.000e+00 &  0.000e+00 \\  
$[$\nev$]$ $\lambda$3426      &  4.176e+00 &  3.724e+00 &  4.185e-03 & 3.505e-06 &  0.000e+00 &  4.371e+00 &  1.680e+00 &  8.194e-04 & 1.514e-06 &  0.000e+00 \\  
$[$\neiii$]$ $\lambda$3869    &  3.293e-01 &  1.919e+00 &  1.397e-02 & 9.049e-06 &  0.000e+00 &  3.296e-01 &  8.675e-01 &  7.190e-03 & 3.907e-06 &  0.000e+00 \\  
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  2.420e-01 &  7.348e-01 &  5.054e-03 & 9.361e-06 &  0.000e+00 &  1.507e-01 &  1.437e-01 &  1.238e-03 & 2.040e-06 &  0.000e+00 \\ 
\niii\ $\lambda$991           &  9.149e-02 &  8.874e-01 &  1.240e-03 & 3.172e-05 &  0.000e+00 &  5.273e-02 &  3.215e-01 &  1.578e-04 & 7.972e-06 &  0.000e+00 \\ 
\ovi\ $\lambda\lambda$1032,7  &  7.547e+00 &  4.636e-01 &  9.270e-03 & 1.977e-05 &  2.700e-01 &  6.003e+00 &  1.708e-01 &  1.176e-03 & 6.432e-06 &  1.696e-01 \\ 
\nv\ $\lambda$1240            &  2.755e+00 &  1.198e-01 &  9.680e-03 & 2.187e-04 &  2.909e-05 &  2.238e+00 &  5.446e-02 &  8.398e-04 & 5.820e-05 &  1.552e-05 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  5.536e-01 &  6.451e+00 &  1.901e+00 & 9.496e-01 &  7.313e-01 &  6.648e-01 &  3.109e+00 &  1.134e+00 & 6.267e-01 &  5.562e-01 \\ 
\niv$]$ $\lambda$1486         &  6.977e-01 &  3.529e+00 &  1.972e-02 & 2.076e-01 &  3.506e-01 &  5.792e-01 &  2.392e+00 &  5.172e-03 & 1.263e-01 &  1.967e-01 \\ 
\civ\ $\lambda$1549           &  8.569e+00 &  3.101e-01 &  5.248e-01 & 4.498e-01 &  0.000e+00 &  6.973e+00 &  1.202e-01 &  1.519e-01 & 3.524e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  4.642e+00 &  9.991e-02 &  1.283e-01 & 3.496e-05 &  0.000e+00 &  4.098e+00 &  4.169e-02 &  5.246e-02 & 1.136e-05 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  5.015e-01 &  2.238e+00 &  3.997e-01 & 3.439e-06 &  0.000e+00 &  3.292e-01 &  1.067e+00 &  2.107e-01 & 1.083e-06 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  1.446e-01 &  2.550e-01 &  7.838e-04 & 0.000e+00 &  0.000e+00 &  9.694e-02 &  9.036e-02 &  8.805e-05 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  2.994e+00 &  2.940e+00 &  3.424e-04 & 0.000e+00 &  0.000e+00 &  2.227e+00 &  1.448e+00 &  3.939e-05 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  4.163e-01 &  8.521e-02 &  2.593e-06 & 1.181e-05 &  0.000e+00 &  2.242e-01 &  2.395e-02 &  0.000e+00 & 3.328e-06 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  7.006e-01 &  3.071e-02 &  1.026e-04 & 0.000e+00 &  0.000e+00 &  5.122e-01 &  8.351e-03 &  6.058e-06 & 0.000e+00 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  3.949e+00 &  2.997e-01 &  5.318e-05 & 0.000e+00 &  0.000e+00 &  3.278e+00 &  2.859e-02 &  3.157e-06 & 0.000e+00 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  2.508e-01 &  1.554e-01 &  1.824e-03 & 1.039e-06 &  0.000e+00 &  1.179e-01 &  1.491e-02 &  3.757e-04 & 0.000e+00 &  0.000e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  3.989e-01 &  3.774e+00 &  8.384e-03 & 2.670e-06 &  0.000e+00 &  3.090e-01 &  1.937e+00 &  3.532e-03 & 0.000e+00 &  0.000e+00 \\ 
\niii\ $\lambda$991           &  3.226e-01 &  4.151e+00 &  5.903e-03 & 9.254e-06 &  0.000e+00 &  2.379e-01 &  3.041e+00 &  1.280e-03 & 2.431e-06 &  0.000e+00 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.563e+01 &  2.128e+00 &  4.438e-02 & 1.188e-05 &  4.666e-01 &  1.202e+01 &  1.562e+00 &  9.596e-03 & 2.811e-06 &  3.519e-01 \\ 
\nv\ $\lambda$1240            &  7.359e+00 &  2.670e-01 &  3.780e-02 & 8.189e-05 &  3.849e-06 &  7.016e+00 &  1.953e-01 &  2.875e-03 & 2.430e-05 &  1.632e-06 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  8.556e-01 &  1.276e+01 &  4.461e+00 & 1.524e+00 &  3.737e-01 &  7.630e-01 &  1.054e+01 &  2.835e+00 & 1.209e+00 &  2.732e-01 \\ 
\niv$]$ $\lambda$1486         &  1.461e+00 &  5.932e+00 &  9.893e-02 & 2.722e-01 &  3.053e-01 &  1.571e+00 &  5.463e+00 &  3.270e-02 & 1.314e-01 &  1.898e-01 \\ 
\civ\ $\lambda$1549           &  1.123e+01 &  7.555e-01 &  1.278e+00 & 5.442e-01 &  0.000e+00 &  1.111e+01 &  4.685e-01 &  4.736e-01 & 3.348e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  6.114e+00 &  4.640e-01 &  5.280e-01 & 3.025e-06 &  0.000e+00 &  6.194e+00 &  3.114e-01 &  2.416e-01 & 6.839e-01 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  8.450e-01 &  4.634e+00 &  1.201e+00 & 0.000e+00 &  0.000e+00 &  6.692e-01 &  3.350e+00 &  5.872e-01 & 0.000e+00 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  4.758e-01 &  1.585e+00 &  1.288e-03 & 0.000e+00 &  0.000e+00 &  4.022e-01 &  8.959e-01 &  1.369e-04 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  4.774e+00 &  7.304e+00 &  1.070e-03 & 0.000e+00 &  0.000e+00 &  4.127e+00 &  5.845e+00 &  1.145e-04 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  1.881e+00 &  2.546e-01 &  2.915e-05 & 3.040e-06 &  0.000e+00 &  1.276e+00 &  1.266e-01 &  1.159e-06 & 0.000e+00 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  1.805e+00 &  1.964e-01 &  1.011e-03 & 0.000e+00 &  0.000e+00 &  1.475e+00 &  9.083e-02 &  8.070e-05 & 0.000e+00 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  6.331e+00 &  3.017e+00 &  5.242e-04 & 0.000e+00 &  0.000e+00 &  6.204e+00 &  1.033e+00 &  4.206e-05 & 0.000e+00 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  3.952e-01 &  1.559e+00 &  2.488e-03 & 0.000e+00 &  0.000e+00 &  2.980e-01 &  5.352e-01 &  5.751e-04 & 0.000e+00 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\  
\ciii\ $\lambda$977           &  1.579e-01 &  4.401e-01 &  3.883e-04 & 0.000e+00 &  0.000e+00 &  7.950e-02 &  5.372e-02 &  2.112e-05 & 0.000e+00 &  0.000e+00 \\  
\niii\ $\lambda$991           &  1.095e-01 &  1.230e+00 &  6.060e-05 & 0.000e+00 &  0.000e+00 &  5.174e-02 &  3.039e-01 &  1.811e-06 & 0.000e+00 &  0.000e+00 \\  
\ovi\ $\lambda\lambda$1032,7  &  6.646e+00 &  6.348e-01 &  4.525e-04 & 0.000e+00 &  2.239e-01 &  5.212e+00 &  1.587e-01 &  1.346e-05 & 0.000e+00 &  1.362e-01 \\  
\nv\ $\lambda$1240            &  5.128e+00 &  8.828e-02 &  2.722e-04 & 4.145e-06 &  0.000e+00 &  3.837e+00 &  2.904e-02 &  2.178e-05 & 0.000e+00 &  0.000e+00 \\  
\siliv+\oiv$]$ $\lambda$1400  &  5.199e-01 &  5.339e+00 &  1.747e+00 & 8.175e-01 &  1.820e-01 &  3.454e-01 &  1.865e+00 &  1.127e+00 & 5.336e-01 &  1.254e-01 \\  
\niv$]$ $\lambda$1486         &  1.296e+00 &  4.024e+00 &  3.857e-03 & 4.353e-02 &  9.578e-02 &  9.392e-01 &  2.618e+00 &  3.490e-04 & 1.867e-02 &  4.865e-02 \\  
\civ\ $\lambda$1549           &  8.642e+00 &  1.589e-01 &  6.592e-02 & 1.688e-01 &  0.000e+00 &  6.110e+00 &  4.242e-02 &  7.094e-03 & 9.959e-02 &  0.000e+00 \\  
\heii\ $\lambda$1640          &  5.563e+00 &  1.167e-01 &  5.507e-02 & 3.131e-01 &  0.000e+00 &  4.803e+00 &  3.392e-02 &  7.132e-03 & 1.544e-01 &  0.000e+00 \\  
\oiii$]$ $\lambda$1664        &  3.499e-01 &  1.485e+00 &  1.877e-01 & 0.000e+00 &  0.000e+00 &  1.804e-01 &  4.990e-01 &  4.450e-02 & 0.000e+00 &  0.000e+00 \\  
\niii$]$ $\lambda$1750        &  2.271e-01 &  2.629e-01 &  4.443e-06 & 0.000e+00 &  0.000e+00 &  1.227e-01 &  4.552e-02 &  2.201e-01 & 0.000e+00 &  0.000e+00 \\  
\ciii$]$ $\lambda$1909        &  2.624e+00 &  3.011e+00 &  4.018e-06 & 0.000e+00 &  0.000e+00 &  1.588e+00 &  1.069e+00 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\  
\cii$]$ $\lambda$2326         &  5.616e-01 &  3.098e-02 &  0.000e+00 & 0.000e+00 &  0.000e+00 &  2.347e-01 &  4.408e-03 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\  
\mgii\ $\lambda$2800           &  9.194e-01 &  2.105e-02 &  1.888e-06 & 0.000e+00 &  0.000e+00 &  5.351e-01 &  2.886e-03 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\  
$[$\nev$]$ $\lambda$3426      &  4.972e+00 &  1.088e-01 &  0.000e+00 & 0.000e+00 &  0.000e+00 &  3.805e+00 &  4.141e-03 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\  
$[$\neiii$]$ $\lambda$3869    &  1.677e-01 &  5.672e-02 &  4.902e-05 & 0.000e+00 &  0.000e+00 &  5.624e-02 &  2.179e-03 &  3.518e-06 & 0.000e+00 &  0.000e+00 \\  
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  3.694e$-$1 &  3.645e$-$1 &  5.551e$-$1 & 1.873e$+$0 &  1.359e$+$0 &  3.100e$-$1 &  3.130e$-$1 &  5.405e$-$1 & 1.918e$+$0 &  1.390e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  6.074e$-$2 &  7.862e$-$2 &  1.035e$-$1 & 1.847e$-$2 &  2.857e$-$1 &  8.713e$-$2 &  1.148e$-$1 &  1.100e$-$1 & 1.830e$-$2 &  2.404e$-$1 \\ 
$[$\oiii$]$ $\lambda$4363             &  3.056e$-$2 &  2.853e$-$2 &  2.840e$-$2 & 7.306e$-$2 &  1.538e$-$1 &  2.552e$-$2 &  2.269e$-$2 &  2.272e$-$2 & 6.259e$-$2 &  1.390e$-$1 \\ 
\heii\ $\lambda$4686                  &  4.464e$-$1 &  4.258e$-$1 &  3.104e$-$1 & 2.060e$-$1 &  2.028e$-$1 &  4.314e$-$1 &  3.860e$-$1 &  2.599e$-$1 & 1.755e$-$1 &  1.704e$-$1 \\ 
$[$\oiii$]$ $\lambda$4959             &  6.474e$-$1 &  8.425e$-$1 &  1.382e$+$0 & 4.610e$-$1 &  4.940e$-$1 &  9.104e$-$1 &  1.238e$+$0 &  1.556e$+$0 & 4.701e$-$1 &  4.150e$-$1 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.865e$+$0 &  2.427e$+$0 &  3.981e$+$0 & 1.328e$+$0 &  1.788e$-$1 &  2.622e$+$0 &  3.564e$+$0 &  4.481e$+$0 & 1.354e$+$0 &  1.525e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  2.099e$-$2 &  1.955e$-$2 &  1.874e$-$2 & 3.848e$-$2 &  1.927e$-$1 &  1.712e$-$2 &  1.475e$-$2 &  1.320e$-$2 & 2.664e$-$2 &  1.623e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  2.924e$-$4 &  3.864e$-$4 &  2.162e$-$4 & 0.000e$+$0 &  5.805e$-$2 &  3.840e$-$4 &  5.238e$-$4 &  1.013e$-$4 & 0.000e$+$0 &  8.457e$-$2 \\ 
$[$\oi$]$ $\lambda$6300               &  2.567e$-$1 &  2.294e$-$1 &  1.909e$-$1 & 3.748e$-$1 &  2.328e$-$2 &  1.928e$-$1 &  1.567e$-$1 &  1.288e$-$1 & 2.630e$-$1 &  1.949e$-$2 \\ 
H$\alpha$ $\lambda$6563               &  3.435e$+$0 &  3.346e$+$0 &  3.097e$+$0 & 3.053e$+$0 &  7.664e$-$3 &  3.280e$+$0 &  3.157e$+$0 &  2.995e$+$0 & 2.999e$+$0 &  6.415e$-$3 \\ 
$[$\nii$]$ $\lambda$6583              &  6.589e$-$2 &  5.821e$-$2 &  5.773e$-$2 & 1.856e$-$1 &  4.491e$-$1 &  4.593e$-$2 &  3.822e$-$2 &  4.841e$-$2 & 1.832e$-$1 &  4.333e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  6.454e$-$1 &  6.028e$-$1 &  6.069e$-$1 & 1.475e$+$0 &  3.172e$+$0 &  5.447e$-$1 &  4.842e$-$1 &  4.711e$-$1 & 1.162e$+$0 &  2.647e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  6.532e$-$3 &  6.837e$-$3 &  1.228e$-$2 & 4.059e$-$2 &  2.063e$-$2 &  5.794e$-$3 &  6.335e$-$3 &  1.239e$-$2 & 4.187e$-$2 &  2.147e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  6.968e$-$1 &  6.741e$-$1 &  8.738e$-$1 & 1.736e$+$0 &  1.195e$+$0 &  5.854e$-$1 &  5.762e$-$1 &  8.514e$-$1 & 1.573e$+$0 &  9.359e$-$1 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  2.511e$-$1 &  2.710e$-$1 &  5.436e$-$1 & 1.972e$+$0 &  1.410e$+$0 &  2.188e$-$1 &  2.528e$-$1 &  5.662e$-$1 & 2.006e$+$0 &  1.407e$+$0 \\  
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.266e$-$1 &  1.451e$-$1 &  1.036e$-$1 & 1.643e$-$2 &  1.746e$-$1 &  1.485e$-$1 &  1.390e$-$1 &  8.804e$-$2 & 1.360e$-$2 &  1.165e$-$1 \\  
$[$\oiii$]$ $\lambda$4363             &  1.847e$-$2 &  1.508e$-$2 &  1.652e$-$2 & 5.296e$-$2 &  1.253e$-$1 &  1.252e$-$2 &  9.708e$-$3 &  1.302e$-$2 & 4.800e$-$2 &  1.161e$-$1 \\  
\heii\ $\lambda$4686                  &  3.901e$-$1 &  3.048e$-$1 &  1.895e$-$1 & 1.307e$-$1 &  1.387e$-$1 &  3.278e$-$1 &  2.207e$-$1 &  1.327e$-$1 & 9.296e$-$2 &  1.217e$-$1 \\  
$[$\oiii$]$ $\lambda$4959             &  1.348e$+$0 &  1.704e$+$0 &  1.639e$+$0 & 4.454e$-$1 &  3.379e$-$1 &  1.710e$+$0 &  1.885e$+$0 &  1.575e$+$0 & 3.920e$-$1 &  2.964e$-$1 \\  
$[$\oiii$]$ $\lambda$5007             &  3.883e$+$0 &  4.909e$+$0 &  4.719e$+$0 & 1.283e$+$0 &  1.258e$-$1 &  4.925e$+$0 &  5.430e$+$0 &  4.537e$+$0 & 1.129e$+$0 &  1.120e$-$1 \\  
$[$\ni$]$ $\lambda$5200               &  1.129e$-$2 &  8.185e$-$3 &  7.075e$-$3 & 1.510e$-$2 &  1.301e$-$1 &  6.323e$-$3 &  3.802e$-$3 &  3.600e$-$3 & 8.908e$-$3 &  1.125e$-$1 \\  
$[$\fevii$]$ $\lambda$6085            &  5.454e$-$4 &  5.828e$-$4 &  2.572e$-$5 & 0.000e$+$0 &  1.294e$-$1 &  6.288e$-$4 &  4.146e$-$4 &  5.437e$-$6 & 0.000e$+$0 &  1.496e$-$1 \\  
$[$\oi$]$ $\lambda$6300               &  1.149e$-$1 &  7.964e$-$2 &  6.815e$-$2 & 1.558e$-$1 &  1.375e$-$2 &  6.097e$-$2 &  3.655e$-$2 &  3.607e$-$2 & 9.779e$-$2 &  8.784e$-$3 \\  
H$\alpha$ $\lambda$6563               &  3.075e$+$0 &  2.959e$+$0 &  2.906e$+$0 & 2.946e$+$0 &  4.524e$-$3 &  2.931e$+$0 &  2.862e$+$0 &  2.863e$+$0 & 2.917e$+$0 &  2.892e$-$3 \\  
$[$\nii$]$ $\lambda$6583              &  2.699e$-$2 &  2.390e$-$2 &  4.395e$-$2 & 1.838e$-$1 &  3.799e$-$1 &  1.849e$-$2 &  1.952e$-$2 &  4.472e$-$2 & 1.858e$-$1 &  2.984e$-$1 \\  
$[$\sii$]$ $\lambda\lambda$6717,30    &  3.962e$-$1 &  3.168e$-$1 &  3.131e$-$1 & 8.574e$-$1 &  2.175e$+$0 &  2.633e$-$1 &  1.910e$-$1 &  2.173e$-$1 & 6.975e$-$1 &  1.889e$+$0 \\  
$[$\oii$]$ $\lambda\lambda$7318,24    &  5.107e$-$3 &  5.941e$-$3 &  1.271e$-$2 & 4.292e$-$2 &  2.202e$-$2 &  4.718e$-$3 &  5.701e$-$3 &  1.318e$-$2 & 4.307e$-$2 &  2.196e$-$2 \\  
$[$\siii$]$ $\lambda\lambda$9069.9532 &  4.766e$-$1 &  5.068e$-$1 &  8.767e$-$1 & 1.395e$+$0 &  6.932e$-$1 &  4.181e$-$1 &  4.869e$-$1 &  9.317e$-$1 & 1.273e$+$0 &  5.553e$-$1 \\  
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  9.318e$-$1 &  9.107e$-$1 &  1.166e$+$0 & 3.477e$+$0 &  2.529e$+$0 &  7.757e$-$1 &  7.618e$-$1 &  1.098e$+$0 & 3.473e$+$0 &  2.549e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  9.127e$-$2 &  1.127e$-$1 &  1.536e$-$1 & 2.766e$-$2 &  6.311e$-$1 &  1.260e$-$1 &  1.571e$-$1 &  1.487e$-$1 & 2.553e$-$2 &  5.259e$-$1 \\ 
$[$\oiii$]$ $\lambda$4363             &  6.896e$-$2 &  6.323e$-$2 &  5.391e$-$2 & 1.220e$-$1 &  2.567e$-$1 &  5.682e$-$2 &  4.932e$-$2 &  4.194e$-$2 & 1.058e$-$1 &  2.386e$-$1 \\ 
\heii\ $\lambda$4686                  &  4.965e$-$1 &  4.816e$-$1 &  3.383e$-$1 & 2.135e$-$1 &  4.769e$-$1 &  4.895e$-$1 &  4.480e$-$1 &  2.829e$-$1 & 1.807e$-$1 &  3.989e$-$1 \\ 
$[$\oiii$]$ $\lambda$4959             &  1.097e$+$0 &  1.371e$+$0 &  2.358e$+$0 & 7.849e$-$1 &  1.162e$+$0 &  1.513e$+$0 &  1.966e$+$0 &  2.519e$+$0 & 7.653e$-$1 &  9.716e$-$1 \\ 
$[$\oiii$]$ $\lambda$5007             &  3.159e$+$0 &  3.949e$+$0 &  6.793e$+$0 & 2.261e$+$0 &  4.507e$-$1 &  4.357e$+$0 &  5.663e$+$0 &  7.255e$+$0 & 2.204e$+$0 &  3.795e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  7.072e$-$2 &  6.539e$-$2 &  5.324e$-$2 & 9.087e$-$2 &  4.791e$-$1 &  5.780e$-$2 &  4.943e$-$2 &  3.622e$-$2 & 6.134e$-$2 &  3.987e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  6.681e$-$4 &  8.217e$-$4 &  3.178e$-$4 & 0.000e$+$0 &  9.052e$-$2 &  8.724e$-$4 &  1.045e$-$3 &  1.341e$-$4 & 0.000e$+$0 &  1.257e$-$1 \\ 
$[$\oi$]$ $\lambda$6300               &  5.952e$-$1 &  5.326e$-$1 &  3.675e$-$1 & 6.050e$-$1 &  5.189e$-$2 &  4.476e$-$1 &  3.632e$-$1 &  2.396e$-$1 & 4.167e$-$1 &  4.267e$-$2 \\ 
H$\alpha$ $\lambda$6563               &  3.428e$+$0 &  3.340e$+$0 &  3.032e$+$0 & 3.006e$+$0 &  1.709e$-$2 &  3.249e$+$0 &  3.127e$+$0 &  2.937e$+$0 & 2.958e$+$0 &  1.405e$-$2 \\ 
$[$\nii$]$ $\lambda$6583              &  2.479e$-$1 &  2.237e$-$1 &  1.892e$-$1 & 5.461e$-$1 &  4.978e$-$1 &  1.758e$-$1 &  1.489e$-$1 &  1.581e$-$1 & 5.344e$-$1 &  4.897e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  1.409e$+$0 &  1.296e$+$0 &  1.113e$+$0 & 2.291e$+$0 &  4.891e$+$0 &  1.179e$+$0 &  1.025e$+$0 &  8.342e$-$1 & 1.811e$+$0 &  4.269e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.651e$-$2 &  1.690e$-$2 &  2.501e$-$2 & 7.257e$-$2 &  3.729e$-$2 &  1.432e$-$2 &  1.496e$-$2 &  2.396e$-$2 & 7.225e$-$2 &  3.795e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.639e$+$0 &  1.571e$+$0 &  1.802e$+$0 & 3.235e$+$0 &  2.064e$+$0 &  1.371e$+$0 &  1.318e$+$0 &  1.725e$+$0 & 2.897e$+$0 &  1.628e$+$0 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  6.150e$-$1 &  6.269e$-$1 &  1.038e$+$0 & 3.414e$+$0 &  2.494e$+$0 &  5.293e$-$1 &  5.598e$-$1 &  1.015e$+$0 & 3.307e$+$0 &  2.424e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.692e$-$1 &  1.811e$-$1 &  1.197e$-$1 & 2.057e$-$2 &  3.709e$-$1 &  1.796e$-$1 &  1.509e$-$1 &  8.582e$-$2 & 1.524e$-$2 &  2.531e$-$1 \\ 
$[$\oiii$]$ $\lambda$4363             &  3.992e$-$2 &  3.158e$-$2 &  2.979e$-$2 & 9.148e$-$2 &  2.163e$-$1 &  2.787e$-$2 &  2.070e$-$2 &  2.389e$-$2 & 8.367e$-$2 &  2.007e$-$1 \\ 
\heii\ $\lambda$4686                  &  4.515e$-$1 &  3.589e$-$1 &  2.041e$-$1 & 1.335e$-$1 &  3.185e$-$1 &  3.946e$-$1 &  2.562e$-$1 &  1.417e$-$1 & 9.434e$-$2 &  2.768e$-$1 \\ 
$[$\oiii$]$ $\lambda$4959             &  2.141e$+$0 &  2.591e$+$0 &  2.425e$+$0 & 6.776e$-$1 &  7.757e$-$1 &  2.520e$+$0 &  2.661e$+$0 &  2.114e$+$0 & 5.562e$-$1 &  6.741e$-$1 \\ 
$[$\oiii$]$ $\lambda$5007             &  6.167e$+$0 &  7.462e$+$0 &  6.984e$+$0 & 1.952e$+$0 &  3.117e$-$1 &  7.258e$+$0 &  7.664e$+$0 &  6.090e$+$0 & 1.602e$+$0 &  2.683e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  3.761e$-$2 &  2.664e$-$2 &  1.824e$-$2 & 3.391e$-$2 &  3.179e$-$1 &  2.199e$-$2 &  1.182e$-$2 &  8.898e$-$3 & 1.980e$-$2 &  2.632e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  1.155e$-$3 &  1.026e$-$3 &  2.907e$-$5 & 0.000e$+$0 &  1.674e$-$1 &  1.193e$-$3 &  6.191e$-$4 &  5.209e$-$6 & 0.000e$+$0 &  1.775e$-$1 \\ 
$[$\oi$]$ $\lambda$6300               &  2.628e$-$1 &  1.775e$-$1 &  1.194e$-$1 & 2.435e$-$1 &  3.040e$-$2 &  1.456e$-$1 &  7.682e$-$2 &  6.073e$-$2 & 1.526e$-$1 &  1.921e$-$2 \\ 
H$\alpha$ $\lambda$6563               &  3.030e$+$0 &  2.922e$+$0 &  2.869e$+$0 & 2.914e$+$0 &  1.001e$-$2 &  2.906e$+$0 &  2.843e$+$0 &  2.849e$+$0 & 2.894e$+$0 &  6.328e$-$3 \\ 
$[$\nii$]$ $\lambda$6583              &  1.055e$-$1 &  9.150e$-$2 &  1.404e$-$1 & 5.247e$-$1 &  4.508e$-$1 &  7.516e$-$2 &  7.333e$-$2 &  1.391e$-$1 & 5.169e$-$1 &  3.580e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  8.328e$-$1 &  6.421e$-$1 &  5.334e$-$1 & 1.384e$+$0 &  3.624e$+$0 &  5.645e$-$1 &  3.864e$-$1 &  3.796e$-$1 & 1.168e$+$0 &  3.209e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.208e$-$2 &  1.305e$-$2 &  2.248e$-$2 & 6.963e$-$2 &  3.715e$-$2 &  1.078e$-$2 &  1.158e$-$2 &  2.122e$-$2 & 6.547e$-$2 &  3.577e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.094e$+$0 &  1.117e$+$0 &  1.701e$+$0 & 2.512e$+$0 &  1.210e$+$0 &  9.509e$-$1 &  1.037e$+$0 &  1.715e$+$0 & 2.234e$+$0 &  9.747e$-$1 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  2.301e$+$0 &  2.221e$+$0 &  2.296e$+$0 & 5.651e$+$0 &  4.086e$+$0 &  1.897e$+$0 &  1.792e$+$0 &  1.998e$+$0 & 5.296e$+$0 &  3.938e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.434e$-$1 &  1.697e$-$1 &  1.868e$-$1 & 2.799e$-$2 &  1.325e$+$0 &  1.820e$-$1 &  2.094e$-$1 &  1.505e$-$1 & 2.241e$-$2 &  1.095e$+$0 \\ 
$[$\oiii$]$ $\lambda$4363             &  1.492e$-$1 &  1.348e$-$1 &  9.742e$-$2 & 1.917e$-$1 &  3.997e$-$1 &  1.214e$-$1 &  1.021e$-$1 &  7.229e$-$2 & 1.669e$-$1 &  3.701e$-$1 \\ 
\heii\ $\lambda$4686                  &  5.649e$-$1 &  5.543e$-$1 &  3.746e$-$1 & 2.237e$-$1 &  1.069e$+$0 &  5.694e$-$1 &  5.259e$-$1 &  3.112e$-$1 & 1.880e$-$1 &  8.989e$-$1 \\ 
$[$\oiii$]$ $\lambda$4959             &  1.931e$+$0 &  2.351e$+$0 &  3.629e$+$0 & 1.063e$+$0 &  2.604e$+$0 &  2.541e$+$0 &  3.146e$+$0 &  3.473e$+$0 & 9.510e$-$1 &  2.190e$+$0 \\ 
$[$\oiii$]$ $\lambda$5007             &  5.561e$+$0 &  6.772e$+$0 &  1.045e$+$1 & 3.062e$+$0 &  1.121e$+$0 &  7.320e$+$0 &  9.060e$+$0 &  1.000e$+$1 & 2.739e$+$0 &  9.329e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  2.421e$-$1 &  2.224e$-$1 &  1.542e$-$1 & 2.123e$-$1 &  1.168e$+$0 &  1.980e$-$1 &  1.657e$-$1 &  9.982e$-$2 & 1.388e$-$1 &  9.593e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  1.394e$-$3 &  1.624e$-$3 &  3.738e$-$4 & 0.000e$+$0 &  1.444e$-$1 &  1.759e$-$3 &  1.885e$-$3 &  1.344e$-$4 & 0.000e$+$0 &  1.835e$-$1 \\ 
$[$\oi$]$ $\lambda$6300               &  1.282e$+$0 &  1.141e$+$0 &  6.601e$-$1 & 8.896e$-$1 &  1.115e$-$1 &  9.641e$-$1 &  7.662e$-$1 &  4.103e$-$1 & 5.985e$-$1 &  9.031e$-$2 \\ 
H$\alpha$ $\lambda$6563               &  3.412e$+$0 &  3.311e$+$0 &  2.959e$+$0 & 2.954e$+$0 &  3.675e$-$2 &  3.203e$+$0 &  3.073e$+$0 &  2.891e$+$0 & 2.919e$+$0 &  2.976e$-$2 \\ 
$[$\nii$]$ $\lambda$6583              &  9.776e$-$1 &  8.884e$-$1 &  6.641e$-$1 & 1.659e$+$0 &  5.662e$-$1 &  7.091e$-$1 &  6.005e$-$1 &  5.434e$-$1 & 1.577e$+$0 &  5.686e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  2.913e$+$0 &  2.650e$+$0 &  1.933e$+$0 & 3.352e$+$0 &  7.294e$+$0 &  2.418e$+$0 &  2.041e$+$0 &  1.381e$+$0 & 2.690e$+$0 &  6.503e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  4.108e$-$2 &  4.104e$-$2 &  4.589e$-$2 & 1.074e$-$1 &  5.535e$-$2 &  3.459e$-$2 &  3.407e$-$2 &  3.925e$-$2 & 9.793e$-$2 &  5.301e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  3.673e$+$0 &  3.505e$+$0 &  3.588e$+$0 & 5.529e$+$0 &  3.195e$+$0 &  3.089e$+$0 &  2.914e$+$0 &  3.299e$+$0 & 4.805e$+$0 &  2.519e$+$0 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.427e$+$0 &  1.311e$+$0 &  1.667e$+$0 & 4.708e$+$0 &  3.678e$+$0 &  1.158e$+$0 &  1.031e$+$0 &  1.446e$+$0 & 4.138e$+$0 &  3.413e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  2.095e$-$1 &  1.925e$-$1 &  9.179e$-$2 & 1.451e$-$2 &  7.391e$-$1 &  1.910e$-$1 &  1.246e$-$1 &  5.042e$-$2 & 8.831e$-$3 &  4.980e$-$1 \\ 
$[$\oiii$]$ $\lambda$4363             &  8.123e$-$2 &  6.044e$-$2 &  4.888e$-$2 & 1.435e$-$1 &  3.341e$-$1 &  5.571e$-$2 &  3.741e$-$2 &  3.892e$-$2 & 1.280e$-$1 &  3.055e$-$1 \\ 
\heii\ $\lambda$4686                  &  5.301e$-$1 &  4.209e$-$1 &  2.233e$-$1 & 1.371e$-$1 &  7.065e$-$1 &  4.705e$-$1 &  2.964e$-$1 &  1.542e$-$1 & 9.590e$-$2 &  6.000e$-$1 \\ 
$[$\oiii$]$ $\lambda$4959             &  3.303e$+$0 &  3.643e$+$0 &  2.838e$+$0 & 7.362e$-$1 &  1.721e$+$0 &  3.516e$+$0 &  3.218e$+$0 &  2.124e$+$0 & 5.349e$-$1 &  1.461e$+$0 \\ 
$[$\oiii$]$ $\lambda$5007             &  9.513e$+$0 &  1.049e$+$1 &  8.173e$+$0 & 2.120e$+$0 &  7.408e$-$1 &  1.013e$+$1 &  9.269e$+$0 &  6.116e$+$0 & 1.541e$+$0 &  5.729e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  1.242e$-$1 &  8.392e$-$2 &  4.658e$-$2 & 7.438e$-$2 &  7.366e$-$1 &  7.255e$-$2 &  3.413e$-$2 &  2.118e$-$2 & 4.253e$-$2 &  5.444e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  2.119e$-$3 &  1.566e$-$3 &  2.267e$-$5 & 0.000e$+$0 &  2.078e$-$1 &  1.985e$-$3 &  7.811e$-$4 &  3.049e$-$6 & 0.000e$+$0 &  1.782e$-$1 \\ 
$[$\oi$]$ $\lambda$6300               &  5.450e$-$1 &  3.497e$-$1 &  1.897e$-$1 & 3.430e$-$1 &  6.317e$-$2 &  3.010e$-$1 &  1.375e$-$1 &  8.987e$-$2 & 2.120e$-$1 &  3.756e$-$2 \\ 
H$\alpha$ $\lambda$6563               &  2.972e$+$0 &  2.883e$+$0 &  2.861e$+$0 & 2.895e$+$0 &  2.081e$-$2 &  2.873e$+$0 &  2.840e$+$0 &  2.865e$+$0 & 2.891e$+$0 &  1.238e$-$2 \\ 
$[$\nii$]$ $\lambda$6583              &  4.301e$-$1 &  3.580e$-$1 &  4.579e$-$1 & 1.469e$+$0 &  5.368e$-$1 &  3.090e$-$1 &  2.690e$-$1 &  4.257e$-$1 & 1.368e$+$0 &  4.254e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  1.633e$+$0 &  1.188e$+$0 &  8.433e$-$1 & 2.132e$+$0 &  5.667e$+$0 &  1.092e$+$0 &  6.791e$-$1 &  6.232e$-$1 & 1.833e$+$0 &  5.096e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.665e$-$2 &  2.492e$-$2 &  3.091e$-$2 & 8.242e$-$2 &  4.839e$-$2 &  2.143e$-$2 &  1.835e$-$2 &  2.447e$-$2 & 6.800e$-$2 &  4.347e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  2.428e$+$0 &  2.347e$+$0 &  3.004e$+$0 & 3.959e$+$0 &  1.897e$+$0 &  2.061e$+$0 &  2.020e$+$0 &  2.763e$+$0 & 3.350e$+$0 &  1.536e$+$0 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  5.449e$+$0 &  5.101e$+$0 &  3.623e$+$0 & 6.444e$+$0 &  4.366e$+$0 &  4.295e$+$0 &  3.699e$+$0 &  2.678e$+$0 & 5.345e$+$0 &  3.902e$+$0 \\
$[$\sii$]$ $\lambda\lambda$4067,76    &  2.301e$-$1 &  2.532e$-$1 &  1.541e$-$1 & 1.231e$-$2 &  2.628e$+$0 &  2.518e$-$1 &  2.468e$-$1 &  9.423e$-$2 & 7.924e$-$3 &  2.124e$+$0 \\
$[$\oiii$]$ $\lambda$4363             &  3.061e$-$1 &  2.703e$-$1 &  1.582e$-$1 & 2.617e$-$1 &  4.832e$-$1 &  2.424e$-$1 &  1.944e$-$1 &  1.076e$-$1 & 2.190e$-$1 &  4.297e$-$1 \\
\heii\ $\lambda$4686                  &  6.703e$-$1 &  6.598e$-$1 &  4.210e$-$1 & 2.362e$-$1 &  2.235e$+$0 &  6.848e$-$1 &  6.279e$-$1 &  3.468e$-$1 & 1.954e$-$1 &  1.885e$+$0 \\
$[$\oiii$]$ $\lambda$4959             &  3.499e$+$0 &  4.106e$+$0 &  4.419e$+$0 & 8.860e$-$1 &  5.444e$+$0 &  4.239e$+$0 &  4.761e$+$0 &  3.569e$+$0 & 6.949e$-$1 &  4.591e$+$0 \\
$[$\oiii$]$ $\lambda$5007             &  1.008e$+$1 &  1.183e$+$1 &  1.273e$+$1 & 2.552e$+$0 &  2.684e$+$0 &  1.221e$+$1 &  1.371e$+$1 &  1.028e$+$1 & 2.001e$+$0 &  2.136e$+$0 \\
$[$\ni$]$ $\lambda$5200               &  8.114e$-$1 &  7.330e$-$1 &  4.290e$-$1 & 4.631e$-$1 &  2.707e$+$0 &  6.533e$-$1 &  5.300e$-$1 &  2.600e$-$1 & 2.891e$-$1 &  2.118e$+$0 \\
$[$\fevii$]$ $\lambda$6085            &  2.641e$-$3 &  2.898e$-$3 &  3.186e$-$4 & 0.000e$+$0 &  2.326e$-$1 &  3.142e$-$3 &  2.987e$-$3 &  8.933e$-$5 & 0.000e$+$0 &  2.526e$-$1 \\
$[$\oi$]$ $\lambda$6300               &  2.494e$+$0 &  2.176e$+$0 &  1.049e$+$0 & 1.127e$+$0 &  2.269e$-$1 &  1.845e$+$0 &  1.413e$+$0 &  6.091e$-$1 & 7.276e$-$1 &  1.792e$-$1 \\
H$\alpha$ $\lambda$6563               &  3.363e$+$0 &  3.240e$+$0 &  2.917e$+$0 & 2.926e$+$0 &  7.482e$-$2 &  3.128e$+$0 &  3.002e$+$0 &  2.888e$+$0 & 2.916e$+$0 &  5.908e$-$2 \\
$[$\nii$]$ $\lambda$6583              &  3.958e$+$0 &  3.569e$+$0 &  2.283e$+$0 & 4.550e$+$0 &  6.718e$-$1 &  2.897e$+$0 &  2.388e$+$0 &  1.743e$+$0 & 4.045e$+$0 &  6.828e$-$1 \\
$[$\sii$]$ $\lambda\lambda$6717,30    &  5.649e$+$0 &  5.036e$+$0 &  3.067e$+$0 & 4.554e$+$0 &  9.607e$+$0 &  4.585e$+$0 &  3.724e$+$0 &  2.050e$+$0 & 3.674e$+$0 &  8.566e$+$0 \\
$[$\oii$]$ $\lambda\lambda$7318,24    &  9.821e$-$2 &  9.329e$-$2 &  6.122e$-$2 & 9.646e$-$2 &  4.534e$-$2 &  7.601e$-$2 &  6.484e$-$2 &  4.175e$-$2 & 7.452e$-$2 &  3.874e$-$2 \\
$[$\siii$]$ $\lambda\lambda$9069.9532 &  7.679e$+$0 &  7.277e$+$0 &  6.407e$+$0 & 7.885e$+$0 &  3.985e$+$0 &  6.476e$+$0 &  5.936e$+$0 &  5.456e$+$0 & 6.446e$+$0 &  3.123e$+$0 \\
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  2.772e$+$0 &  2.116e$+$0 &  1.767e$+$0 & 4.024e$+$0 &  3.173e$+$0 &  1.947e$+$0 &  1.253e$+$0 &  1.214e$+$0 & 3.076e$+$0 &  2.575e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  2.172e$-$1 &  1.536e$-$1 &  3.888e$-$2 & 3.912e$-$3 &  1.355e$+$0 &  1.592e$-$1 &  7.172e$-$2 &  1.425e$-$2 & 1.915e$-$3 &  8.684e$-$1 \\ 
$[$\oiii$]$ $\lambda$4363             &  1.505e$-$1 &  1.008e$-$1 &  6.436e$-$2 & 1.732e$-$1 &  3.497e$-$1 &  9.568e$-$2 &  5.103e$-$2 &  4.228e$-$2 & 1.392e$-$1 &  2.850e$-$1 \\ 
\heii\ $\lambda$4686                  &  6.361e$-$1 &  4.940e$-$1 &  2.465e$-$1 & 1.395e$-$1 &  1.428e$+$0 &  5.657e$-$1 &  3.427e$-$1 &  1.700e$-$1 & 9.516e$-$2 &  1.152e$+$0 \\ 
$[$\oiii$]$ $\lambda$4959             &  4.612e$+$0 &  4.276e$+$0 &  2.337e$+$0 & 4.566e$-$1 &  3.478e$+$0 &  4.242e$+$0 &  3.040e$+$0 &  1.431e$+$0 & 2.899e$-$1 &  2.806e$+$0 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.328e$+$1 &  1.232e$+$1 &  6.730e$+$0 & 1.315e$+$0 &  1.505e$+$0 &  1.222e$+$1 &  8.755e$+$0 &  4.122e$+$0 & 8.349e$-$1 &  9.124e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  3.932e$-$1 &  2.465e$-$1 &  1.087e$-$1 & 1.431e$-$1 &  1.441e$+$0 &  2.224e$-$1 &  8.611e$-$2 &  3.829e$-$2 & 7.329e$-$2 &  8.287e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  3.347e$-$3 &  2.028e$-$3 &  9.322e$-$6 & 0.000e$+$0 &  2.226e$-$1 &  2.870e$-$3 &  8.065e$-$4 &  0.000e$+$0 & 0.000e$+$0 &  1.354e$-$1 \\ 
$[$\oi$]$ $\lambda$6300               &  9.945e$-$1 &  5.886e$-$1 &  2.492e$-$1 & 3.877e$-$1 &  1.191e$-$1 &  5.293e$-$1 &  1.964e$-$1 &  9.188e$-$2 & 2.163e$-$1 &  6.126e$-$2 \\ 
H$\alpha$ $\lambda$6563               &  2.919e$+$0 &  2.870e$+$0 &  2.893e$+$0 & 2.918e$+$0 &  3.929e$-$2 &  2.859e$+$0 &  2.868e$+$0 &  2.913e$+$0 & 2.926e$+$0 &  2.021e$-$2 \\ 
$[$\nii$]$ $\lambda$6583              &  1.712e$+$0 &  1.311e$+$0 &  1.294e$+$0 & 3.412e$+$0 &  6.465e$-$1 &  1.172e$+$0 &  8.361e$-$1 &  1.048e$+$0 & 2.910e$+$0 &  5.075e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  2.930e$+$0 &  1.962e$+$0 &  1.176e$+$0 & 2.890e$+$0 &  7.125e$+$0 &  1.865e$+$0 &  9.789e$-$1 &  8.084e$-$1 & 2.397e$+$0 &  6.013e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  4.588e$-$2 &  3.313e$-$2 &  2.363e$-$2 & 4.993e$-$2 &  2.915e$-$2 &  2.991e$-$2 &  1.663e$-$2 &  1.329e$-$2 & 3.384e$-$2 &  2.178e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  4.906e$+$0 &  4.349e$+$0 &  4.370e$+$0 & 4.873e$+$0 &  2.243e$+$0 &  3.958e$+$0 &  3.281e$+$0 &  3.542e$+$0 & 3.827e$+$0 &  1.710e$+$0 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.141e$+$1 &  9.677e$+$0 &  3.704e$+$0 & 3.946e$+$0 &  1.941e$+$0 &  7.802e$+$0 &  5.591e$+$0 &  2.094e$+$0 & 2.764e$+$0 &  1.560e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  3.357e$-$1 &  3.199e$-$1 &  8.040e$-$2 & 1.785e$-$3 &  4.961e$+$0 &  2.898e$-$1 &  2.243e$-$1 &  3.365e$-$2 & 9.257e$-$4 &  3.835e$+$0 \\ 
$[$\oiii$]$ $\lambda$4363             &  5.893e$-$1 &  4.950e$-$1 &  2.081e$-$1 & 2.481e$-$1 &  2.867e$-$1 &  4.387e$-$1 &  3.188e$-$1 &  1.195e$-$1 & 1.805e$-$1 &  2.292e$-$1 \\ 
\heii\ $\lambda$4686                  &  8.366e$-$1 &  8.194e$-$1 &  4.792e$-$1 & 2.430e$-$1 &  4.255e$+$0 &  8.552e$-$1 &  7.668e$-$1 &  3.908e$-$1 & 1.963e$-$1 &  3.499e$+$0 \\ 
$[$\oiii$]$ $\lambda$4959             &  5.958e$+$0 &  6.428e$+$0 &  3.874e$+$0 & 3.884e$-$1 &  1.036e$+$1 &  6.180e$+$0 &  5.914e$+$0 &  2.518e$+$0 & 2.694e$-$1 &  8.523e$+$0 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.716e$+$1 &  1.851e$+$1 &  1.116e$+$1 & 1.119e$+$0 &  5.696e$+$0 &  1.780e$+$1 &  1.703e$+$1 &  7.252e$+$0 & 7.759e$-$1 &  3.859e$+$0 \\ 
$[$\ni$]$ $\lambda$5200               &  2.449e$+$0 &  2.148e$+$0 &  1.022e$+$0 & 7.858e$-$1 &  5.448e$+$0 &  1.915e$+$0 &  1.464e$+$0 &  5.653e$-$1 & 4.250e$-$1 &  3.641e$+$0 \\ 
$[$\fevii$]$ $\lambda$6085            &  4.449e$-$3 &  4.552e$-$3 &  1.754e$-$4 & 0.000e$+$0 &  3.355e$-$1 &  4.938e$-$3 &  4.109e$-$3 &  3.061e$-$5 & 0.000e$+$0 &  2.837e$-$1 \\ 
$[$\oi$]$ $\lambda$6300               &  4.244e$+$0 &  3.566e$+$0 &  1.365e$+$0 & 1.049e$+$0 &  4.329e$-$1 &  3.041e$+$0 &  2.176e$+$0 &  7.084e$-$1 & 5.881e$-$1 &  3.165e$-$1 \\ 
H$\alpha$ $\lambda$6563               &  3.252e$+$0 &  3.124e$+$0 &  2.925e$+$0 & 2.957e$+$0 &  1.429e$-$1 &  3.042e$+$0 &  2.950e$+$0 &  2.930e$+$0 & 2.964e$+$0 &  1.045e$-$1 \\ 
$[$\nii$]$ $\lambda$6583              &  1.519e$+$1 &  1.316e$+$1 &  6.205e$+$0 & 8.772e$+$0 &  8.380e$-$1 &  1.076e$+$1 &  8.152e$+$0 &  4.060e$+$0 & 7.084e$+$0 &  8.491e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  1.034e$+$1 &  8.874e$+$0 &  4.249e$+$0 & 5.263e$+$0 &  8.617e$+$0 &  8.040e$+$0 &  6.057e$+$0 &  2.582e$+$0 & 4.046e$+$0 &  7.200e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.019e$-$1 &  1.648e$-$1 &  4.559e$-$2 & 3.547e$-$2 &  1.036e$-$2 &  1.245e$-$1 &  8.171e$-$2 &  2.124e$-$2 & 2.133e$-$2 &  7.648e$-$3 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.461e$+$1 &  1.350e$+$1 &  9.262e$+$0 & 8.327e$+$0 &  3.209e$+$0 &  1.202e$+$1 &  1.032e$+$1 &  7.011e$+$0 & 6.222e$+$0 &  2.413e$+$0 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ &  0.0 & -1.0 & -2.0 & -3.0 & -4.0 & 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  3.737e$+$0 &  2.043e$+$0 &  9.111e$-$1 & 1.691e$+$0 &  1.166e$+$0 &  1.954e$+$0 &  6.904e$-$1 &  4.238e$-$1 & 1.117e$+$0 &  8.816e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.748e$-$1 &  9.158e$-$2 &  6.706e$-$3 & 3.469e$-$4 &  2.216e$+$0 &  1.008e$-$1 &  2.852e$-$2 &  1.125e$-$3 & 1.368e$-$4 &  1.274e$+$0 \\ 
$[$\oiii$]$ $\lambda$4363             &  2.352e$-$1 &  1.282e$-$1 &  5.208e$-$2 & 1.138e$-$1 &  1.708e$-$1 &  1.250e$-$1 &  4.184e$-$2 &  2.107e$-$2 & 7.646e$-$2 &  1.300e$-$1 \\ 
\heii\ $\lambda$4686                  &  7.806e$-$1 &  5.810e$-$1 &  2.769e$-$1 & 1.351e$-$1 &  2.418e$+$0 &  6.820e$-$1 &  3.906e$-$1 &  1.860e$-$1 & 8.925e$-$2 &  1.751e$+$0 \\ 
$[$\oiii$]$ $\lambda$4959             &  5.202e$+$0 &  3.836e$+$0 &  1.151e$+$0 & 1.512e$-$1 &  5.889e$+$0 &  3.989e$+$0 &  1.914e$+$0 &  4.881e$-$1 & 8.487e$-$2 &  4.265e$+$0 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.498e$+$1 &  1.105e$+$1 &  3.316e$+$0 & 4.355e$-$1 &  2.134e$+$0 &  1.149e$+$1 &  5.512e$+$0 &  1.406e$+$0 & 2.445e$-$1 &  8.059e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  1.076e$+$0 &  5.989e$-$1 &  1.872e$-$1 & 1.538e$-$1 &  1.972e$+$0 &  5.590e$-$1 &  1.571e$-$1 &  3.239e$-$2 & 5.845e$-$2 &  7.170e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  4.583e$-$3 &  2.176e$-$3 &  1.496e$-$6 & 0.000e$+$0 &  1.851e$-$1 &  3.560e$-$3 &  6.382e$-$4 &  0.000e$+$0 & 0.000e$+$0 &  7.696e$-$2 \\ 
$[$\oi$]$ $\lambda$6300               &  1.508e$+$0 &  7.741e$-$1 &  2.219e$-$1 & 2.390e$-$1 &  1.889e$-$1 &  7.214e$-$1 &  1.883e$-$1 &  4.327e$-$2 & 1.056e$-$1 &  7.263e$-$2 \\ 
H$\alpha$ $\lambda$6563               &  2.902e$+$0 &  2.898e$+$0 &  2.964e$+$0 & 2.981e$+$0 &  6.235e$-$2 &  2.884e$+$0 &  2.938e$+$0 &  3.001e$+$0 & 2.998e$+$0 &  2.399e$-$2 \\ 
$[$\nii$]$ $\lambda$6583              &  5.650e$+$0 &  3.535e$+$0 &  2.384e$+$0 & 5.311e$+$0 &  7.934e$-$1 &  3.281e$+$0 &  1.625e$+$0 &  1.618e$+$0 & 4.155e$+$0 &  6.037e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  4.673e$+$0 &  2.731e$+$0 &  1.280e$+$0 & 2.861e$+$0 &  5.732e$+$0 &  2.685e$+$0 &  1.065e$+$0 &  6.829e$-$1 & 2.131e$+$0 &  4.666e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  4.846e$-$2 &  2.211e$-$2 &  6.415e$-$3 & 1.049e$-$2 &  5.057e$-$3 &  2.078e$-$2 &  4.964e$-$3 &  1.966e$-$3 & 5.705e$-$3 &  3.396e$-$3 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  8.307e$+$0 &  6.336e$+$0 &  4.615e$+$0 & 4.195e$+$0 &  1.718e$+$0 &  6.016e$+$0 &  3.766e$+$0 &  3.065e$+$0 & 3.044e$+$0 &  1.286e$+$0 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 5.972e$-$2 & 6.043e$-$2 & 6.631e$-$2 & 7.586e$-$2 & 8.485e$-$2  & 5.977e$-$2 & 6.125e$-$2 & 6.714e$-$2 & 7.569e$-$2 & 8.594e$-$2  \\ 
  $[$\arvi$]$ $\lambda$4.530 & 9.960e$-$3 & 9.314e$-$3 & 9.535e$-$4 & 0.000e$+$0 & 0.000e$+$0  & 1.075e$-$2 & 9.023e$-$3 & 5.333e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\arii$]$ $\lambda$6.983 & 1.703e$-$2 & 1.544e$-$2 & 1.381e$-$2 & 3.049e$-$2 & 6.315e$-$2  & 1.328e$-$2 & 1.110e$-$2 & 9.799e$-$3 & 2.239e$-$2 & 4.985e$-$2  \\ 
 $[$\ariii$]$ $\lambda$8.983 & 3.863e$-$1 & 3.418e$-$1 & 3.954e$-$2 & 7.316e$-$6 & 0.000e$+$0  & 3.825e$-$1 & 2.920e$-$1 & 1.988e$-$2 & 3.195e$-$6 & 0.000e$+$0  \\ 
  $[$\nevi$]$ $\lambda$7.652 & 1.957e$-$2 & 2.209e$-$2 & 4.496e$-$2 & 5.968e$-$2 & 2.904e$-$2  & 2.019e$-$2 & 2.446e$-$2 & 4.886e$-$2 & 6.242e$-$2 & 2.975e$-$2  \\ 
   $[$\siv$]$ $\lambda$10.44 & 2.219e$-$1 & 2.924e$-$1 & 6.424e$-$1 & 1.125e$-$1 & 8.612e$-$4  & 3.110e$-$1 & 4.493e$-$1 & 7.362e$-$1 & 9.925e$-$2 & 8.658e$-$4  \\ 
   $[$\neii$]$ $\lambda$12.8 & 2.454e$-$1 & 2.296e$-$1 & 2.520e$-$1 & 6.916e$-$1 & 1.569e$+$0  & 2.146e$-$1 & 1.936e$-$1 & 2.029e$-$1 & 5.202e$-$1 & 1.145e$+$0  \\ 
    $[$\nev$]$ $\lambda$14.5 & 1.001e$-$1 & 1.043e$-$1 & 6.515e$-$2 & 1.658e$-$4 & 0.000e$+$0  & 1.050e$-$1 & 1.079e$-$1 & 4.699e$-$2 & 1.066e$-$4 & 0.000e$+$0  \\ 
  $[$\neiii$]$ $\lambda$15.5 & 5.532e$-$1 & 5.569e$-$1 & 6.981e$-$1 & 9.382e$-$1 & 8.588e$-$1  & 5.099e$-$1 & 5.383e$-$1 & 6.919e$-$1 & 8.261e$-$1 & 6.939e$-$1  \\ 
   $[$\siii$]$ $\lambda$18.7 & 2.230e$-$1 & 2.114e$-$1 & 2.500e$-$1 & 5.464e$-$1 & 5.060e$-$1  & 1.820e$-$1 & 1.706e$-$1 & 2.300e$-$1 & 4.821e$-$1 & 3.904e$-$1  \\ 
    $[$\oiv$]$ $\lambda$25.9 & 7.046e$-$1 & 7.988e$-$1 & 1.115e$+$0 & 1.676e$-$1 & 1.463e$-$4  & 7.739e$-$1 & 8.691e$-$1 & 9.865e$-$1 & 1.396e$-$1 & 1.126e$-$4  \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 6.083e$-$2 & 6.329e$-$2 & 6.855e$-$2 & 7.567e$-$2 & 8.447e$-$2  & 6.265e$-$2 & 6.556e$-$2 & 6.996e$-$2 & 7.623e$-$2 & 8.390e$-$2  \\ 
  $[$\arvi$]$ $\lambda$4.530 & 1.069e$-$2 & 7.015e$-$3 & 1.821e$-$4 & 0.000e$+$0 & 0.000e$+$0  & 9.110e$-$3 & 4.421e$-$3 & 5.263e$-$5 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\arii$]$ $\lambda$6.983 & 8.424e$-$3 & 6.124e$-$3 & 5.639e$-$3 & 1.432e$-$2 & 3.796e$-$2  & 4.820e$-$3 & 3.098e$-$3 & 3.305e$-$3 & 1.005e$-$2 & 3.139e$-$2  \\ 
 $[$\ariii$]$ $\lambda$8.983 & 3.387e$-$1 & 1.846e$-$1 & 5.479e$-$3 & 0.000e$+$0 & 0.000e$+$0  & 2.565e$-$1 & 9.011e$-$2 & 1.173e$-$3 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\nevi$]$ $\lambda$7.652 & 2.189e$-$2 & 2.830e$-$2 & 5.401e$-$2 & 6.428e$-$2 & 2.909e$-$2  & 2.378e$-$2 & 3.165e$-$2 & 5.807e$-$2 & 6.402e$-$2 & 2.702e$-$2  \\ 
   $[$\siv$]$ $\lambda$10.44 & 4.998e$-$1 & 7.176e$-$1 & 7.917e$-$1 & 7.577e$-$2 & 1.047e$-$3  & 7.260e$-$1 & 9.366e$-$1 & 7.573e$-$1 & 5.433e$-$2 & 3.703e$-$4  \\ 
   $[$\neii$]$ $\lambda$12.8 & 1.643e$-$1 & 1.342e$-$1 & 1.361e$-$1 & 3.312e$-$1 & 7.957e$-$1  & 1.135e$-$1 & 8.180e$-$2 & 8.732e$-$2 & 2.272e$-$1 & 5.963e$-$1  \\ 
    $[$\nev$]$ $\lambda$14.5 & 1.069e$-$1 & 9.803e$-$2 & 2.329e$-$2 & 4.651e$-$5 & 0.000e$+$0  & 9.967e$-$2 & 7.452e$-$2 & 9.328e$-$3 & 1.768e$-$5 & 0.000e$+$0  \\ 
  $[$\neiii$]$ $\lambda$15.5 & 5.005e$-$1 & 5.749e$-$1 & 7.039e$-$1 & 7.025e$-$1 & 5.064e$-$1  & 5.434e$-$1 & 6.370e$-$1 & 7.141e$-$1 & 6.080e$-$1 & 3.664e$-$1  \\ 
   $[$\siii$]$ $\lambda$18.7 & 1.369e$-$1 & 1.347e$-$1 & 2.231e$-$1 & 4.152e$-$1 & 2.813e$-$1  & 1.093e$-$1 & 1.200e$-$1 & 2.326e$-$1 & 3.736e$-$1 & 2.173e$-$1  \\ 
    $[$\oiv$]$ $\lambda$25.9 & 7.928e$-$1 & 8.224e$-$1 & 7.283e$-$1 & 9.492e$-$2 & 7.150e$-$5  & 7.229e$-$1 & 6.874e$-$1 & 4.845e$-$1 & 5.879e$-$2 & 4.223e$-$5  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 6.215e$-$2 & 6.272e$-$2 & 6.838e$-$2 & 7.666e$-$2 & 8.571e$-$2  & 6.236e$-$2 & 6.360e$-$2 & 6.946e$-$2 & 7.670e$-$2 & 8.594e$-$2  \\  
  $[$\arvi$]$ $\lambda$4.530 & 1.682e$-$2 & 1.576e$-$2 & 1.457e$-$3 & 0.000e$+$0 & 0.000e$+$0  & 1.804e$-$2 & 1.529e$-$2 & 7.634e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\  
  $[$\arii$]$ $\lambda$6.983 & 3.996e$-$2 & 3.612e$-$2 & 2.753e$-$2 & 5.292e$-$2 & 1.067e$-$1  & 3.133e$-$2 & 2.610e$-$2 & 1.915e$-$2 & 3.863e$-$2 & 8.663e$-$2  \\  
 $[$\ariii$]$ $\lambda$8.983 & 6.618e$-$1 & 5.912e$-$1 & 6.019e$-$2 & 1.047e$-$5 & 0.000e$+$0  & 6.502e$-$1 & 5.000e$-$1 & 2.809e$-$2 & 4.219e$-$6 & 0.000e$+$0  \\  
  $[$\nevi$]$ $\lambda$7.652 & 4.493e$-$2 & 4.975e$-$2 & 9.418e$-$2 & 1.183e$-$1 & 5.645e$-$2  & 4.660e$-$2 & 5.484e$-$2 & 1.017e$-$1 & 1.226e$-$1 & 5.707e$-$2  \\  
   $[$\siv$]$ $\lambda$10.44 & 4.291e$-$1 & 5.423e$-$1 & 1.228e$+$0 & 1.974e$-$1 & 5.173e$-$3  & 5.852e$-$1 & 8.061e$-$1 & 1.363e$+$0 & 1.675e$-$1 & 1.669e$-$3  \\  
   $[$\neii$]$ $\lambda$12.8 & 5.111e$-$1 & 4.687e$-$1 & 4.429e$-$1 & 1.004e$+$0 & 2.056e$+$0  & 4.454e$-$1 & 3.905e$-$1 & 3.433e$-$1 & 7.462e$-$1 & 1.568e$+$0  \\  
    $[$\nev$]$ $\lambda$14.5 & 2.024e$-$1 & 2.073e$-$1 & 1.110e$-$1 & 2.571e$-$4 & 0.000e$+$0  & 2.180e$-$1 & 2.170e$-$1 & 7.592e$-$2 & 1.551e$-$4 & 0.000e$+$0  \\  
  $[$\neiii$]$ $\lambda$15.5 & 1.219e$+$0 & 1.204e$+$0 & 1.405e$+$0 & 1.790e$+$0 & 1.599e$+$0  & 1.095e$+$0 & 1.114e$+$0 & 1.372e$+$0 & 1.579e$+$0 & 1.296e$+$0  \\  
   $[$\siii$]$ $\lambda$18.7 & 5.292e$-$1 & 4.995e$-$1 & 5.276e$-$1 & 1.045e$+$0 & 9.041e$-$1  & 4.345e$-$1 & 4.031e$-$1 & 4.866e$-$1 & 9.225e$-$1 & 7.010e$-$1  \\  
    $[$\oiv$]$ $\lambda$25.9 & 1.417e$+$0 & 1.590e$+$0 & 2.117e$+$0 & 2.854e$-$1 & 2.858e$-$4  & 1.590e$+$0 & 1.776e$+$0 & 1.837e$+$0 & 2.283e$-$1 & 2.046e$-$4  \\  
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 6.354e$-$2 & 6.589e$-$2 & 7.143e$-$2 & 7.703e$-$2 & 8.678e$-$2  & 6.527e$-$2 & 6.875e$-$2 & 7.341e$-$2 & 7.792e$-$2 & 8.653e$-$2  \\ 
  $[$\arvi$]$ $\lambda$4.530 & 1.779e$-$2 & 1.177e$-$2 & 2.364e$-$4 & 0.000e$+$0 & 0.000e$+$0  & 1.567e$-$2 & 7.116e$-$3 & 6.189e$-$5 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\arii$]$ $\lambda$6.983 & 1.984e$-$2 & 1.417e$-$2 & 1.073e$-$2 & 2.499e$-$2 & 6.773e$-$2  & 1.202e$-$2 & 7.206e$-$3 & 6.433e$-$3 & 1.815e$-$2 & 5.806e$-$2  \\ 
 $[$\ariii$]$ $\lambda$8.983 & 5.606e$-$1 & 3.002e$-$1 & 6.844e$-$3 & 0.000e$+$0 & 0.000e$+$0  & 4.418e$-$1 & 1.340e$-$1 & 1.280e$-$3 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\nevi$]$ $\lambda$7.652 & 5.057e$-$2 & 6.346e$-$2 & 1.102e$-$1 & 1.245e$-$1 & 5.407e$-$2  & 5.419e$-$2 & 7.048e$-$2 & 1.155e$-$1 & 1.222e$-$1 & 4.918e$-$2  \\ 
   $[$\siv$]$ $\lambda$10.44 & 8.986e$-$1 & 1.253e$+$0 & 1.386e$+$0 & 1.218e$-$1 & 1.414e$-$3  & 1.212e$+$0 & 1.594e$+$0 & 1.244e$+$0 & 8.364e$-$2 & 5.728e$-$4  \\ 
   $[$\neii$]$ $\lambda$12.8 & 3.330e$-$1 & 2.597e$-$1 & 2.204e$-$1 & 4.879e$-$1 & 1.144e$+$0  & 2.312e$-$1 & 1.522e$-$1 & 1.425e$-$1 & 3.604e$-$1 & 9.317e$-$1  \\ 
    $[$\nev$]$ $\lambda$14.5 & 2.246e$-$1 & 1.923e$-$1 & 3.426e$-$2 & 6.334e$-$5 & 0.000e$+$0  & 2.074e$-$1 & 1.357e$-$1 & 1.237e$-$2 & 2.262e$-$5 & 0.000e$+$0  \\ 
  $[$\neiii$]$ $\lambda$15.5 & 1.015e$+$0 & 1.119e$+$0 & 1.358e$+$0 & 1.335e$+$0 & 9.315e$-$1  & 1.033e$+$0 & 1.194e$+$0 & 1.337e$+$0 & 1.141e$+$0 & 6.693e$-$1  \\ 
   $[$\siii$]$ $\lambda$18.7 & 3.279e$-$1 & 3.161e$-$1 & 4.697e$-$1 & 7.913e$-$1 & 5.063e$-$1  & 2.683e$-$1 & 2.815e$-$1 & 4.832e$-$1 & 7.072e$-$1 & 3.993e$-$1  \\ 
    $[$\oiv$]$ $\lambda$25.9 & 1.671e$+$0 & 1.715e$+$0 & 1.303e$+$0 & 1.482e$-$1 & 1.233e$-$4  & 1.553e$+$0 & 1.407e$+$0 & 8.307e$-$1 & 8.759e$-$2 & 7.047e$-$5  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 6.469e$-$2 & 6.526e$-$2 & 7.137e$-$2 & 7.928e$-$2 & 8.901e$-$2  & 6.522e$-$2 & 6.656e$-$2 & 7.319e$-$2 & 7.949e$-$2 & 9.043e$-$2  \\ 
  $[$\arvi$]$ $\lambda$4.530 & 2.755e$-$2 & 2.564e$-$2 & 1.847e$-$3 & 0.000e$+$0 & 0.000e$+$0  & 2.949e$-$2 & 2.469e$-$2 & 8.795e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\arii$]$ $\lambda$6.983 & 8.806e$-$2 & 7.896e$-$2 & 5.211e$-$2 & 8.678e$-$2 & 1.748e$-$1  & 6.945e$-$2 & 5.674e$-$2 & 3.536e$-$2 & 6.360e$-$2 & 1.456e$-$1  \\ 
 $[$\ariii$]$ $\lambda$8.983 & 1.083e$+$0 & 9.621e$-$1 & 7.624e$-$2 & 1.031e$-$5 & 0.000e$+$0  & 1.051e$+$0 & 7.912e$-$1 & 3.177e$-$2 & 3.810e$-$6 & 0.000e$+$0  \\ 
  $[$\nevi$]$ $\lambda$7.652 & 1.011e$-$1 & 1.115e$-$1 & 1.961e$-$1 & 2.266e$-$1 & 1.007e$-$1  & 1.063e$-$1 & 1.234e$-$1 & 2.078e$-$1 & 2.311e$-$1 & 9.869e$-$2  \\ 
   $[$\siv$]$ $\lambda$10.44 & 8.741e$-$1 & 1.083e$+$0 & 2.271e$+$0 & 2.933e$-$1 & 3.749e$-$3  & 1.159e$+$0 & 1.537e$+$0 & 2.379e$+$0 & 2.361e$-$1 & 8.295e$-$3  \\ 
   $[$\neii$]$ $\lambda$12.8 & 1.012e$+$0 & 9.140e$-$1 & 7.395e$-$1 & 1.378e$+$0 & 2.652e$+$0  & 8.779e$-$1 & 7.455e$-$1 & 5.542e$-$1 & 1.028e$+$0 & 2.120e$+$0  \\ 
    $[$\nev$]$ $\lambda$14.5 & 3.807e$-$1 & 3.858e$-$1 & 1.658e$-$1 & 2.990e$-$4 & 0.000e$+$0  & 4.155e$-$1 & 4.008e$-$1 & 1.043e$-$1 & 1.692e$-$4 & 0.000e$+$0  \\ 
  $[$\neiii$]$ $\lambda$15.5 & 2.612e$+$0 & 2.556e$+$0 & 2.774e$+$0 & 3.261e$+$0 & 2.774e$+$0  & 2.328e$+$0 & 2.311e$+$0 & 2.654e$+$0 & 2.867e$+$0 & 2.224e$+$0  \\ 
   $[$\siii$]$ $\lambda$18.7 & 1.190e$+$0 & 1.120e$+$0 & 1.099e$+$0 & 1.912e$+$0 & 1.493e$+$0  & 9.919e$-$1 & 9.131e$-$1 & 1.015e$+$0 & 1.681e$+$0 & 1.165e$+$0  \\ 
    $[$\oiv$]$ $\lambda$25.9 & 2.805e$+$0 & 3.134e$+$0 & 3.737e$+$0 & 3.974e$-$1 & 4.481e$-$4  & 3.184e$+$0 & 3.509e$+$0 & 3.118e$+$0 & 3.027e$-$1 & 3.238e$-$4  \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 6.697e$-$2 & 6.955e$-$2 & 7.608e$-$2 & 8.041e$-$2 & 8.983e$-$2  & 6.895e$-$2 & 7.329e$-$2 & 7.893e$-$2 & 8.174e$-$2 & 8.755e$-$2  \\ 
  $[$\arvi$]$ $\lambda$4.530 & 2.861e$-$2 & 1.832e$-$2 & 2.349e$-$4 & 0.000e$+$0 & 0.000e$+$0  & 2.532e$-$2 & 1.039e$-$2 & 5.219e$-$5 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\arii$]$ $\lambda$6.983 & 4.321e$-$2 & 2.973e$-$2 & 1.943e$-$2 & 4.295e$-$2 & 1.205e$-$1  & 2.678e$-$2 & 1.482e$-$2 & 1.247e$-$2 & 3.357e$-$2 & 1.073e$-$1  \\ 
 $[$\ariii$]$ $\lambda$8.983 & 8.636e$-$1 & 4.362e$-$1 & 6.382e$-$3 & 0.000e$+$0 & 0.000e$+$0  & 6.866e$-$1 & 1.748e$-$1 & 9.562e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\nevi$]$ $\lambda$7.652 & 1.165e$-$1 & 1.412e$-$1 & 2.179e$-$1 & 2.284e$-$1 & 9.102e$-$2  & 1.230e$-$1 & 1.526e$-$1 & 2.197e$-$1 & 2.182e$-$1 & 8.061e$-$2  \\ 
   $[$\siv$]$ $\lambda$10.44 & 1.687e$+$0 & 2.233e$+$0 & 2.207e$+$0 & 1.578e$-$1 & 1.379e$-$3  & 2.117e$+$0 & 2.662e$+$0 & 1.809e$+$0 & 1.010e$-$1 & 1.350e$-$3  \\ 
   $[$\neii$]$ $\lambda$12.8 & 6.346e$-$1 & 4.678e$-$1 & 3.435e$-$1 & 7.182e$-$1 & 1.689e$+$0  & 4.355e$-$1 & 2.614e$-$1 & 2.384e$-$1 & 5.886e$-$1 & 1.441e$+$0  \\ 
    $[$\nev$]$ $\lambda$14.5 & 4.227e$-$1 & 3.354e$-$1 & 4.076e$-$2 & 6.193e$-$5 & 0.000e$+$0  & 3.827e$-$1 & 2.175e$-$1 & 1.252e$-$2 & 2.033e$-$5 & 0.000e$+$0  \\ 
  $[$\neiii$]$ $\lambda$15.5 & 2.081e$+$0 & 2.203e$+$0 & 2.531e$+$0 & 2.389e$+$0 & 1.599e$+$0  & 2.025e$+$0 & 2.240e$+$0 & 2.389e$+$0 & 1.993e$+$0 & 1.140e$+$0  \\ 
   $[$\siii$]$ $\lambda$18.7 & 7.575e$-$1 & 7.186e$-$1 & 9.717e$-$1 & 1.427e$+$0 & 8.663e$-$1  & 6.320e$-$1 & 6.390e$-$1 & 9.737e$-$1 & 1.260e$+$0 & 6.948e$-$1  \\ 
    $[$\oiv$]$ $\lambda$25.9 & 3.369e$+$0 & 3.346e$+$0 & 2.085e$+$0 & 1.806e$-$1 & 1.781e$-$4  & 3.139e$+$0 & 2.665e$+$0 & 1.256e$+$0 & 9.941e$-$2 & 9.654e$-$5  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 6.756e$-$2 & 6.846e$-$2 & 7.615e$-$2 & 8.405e$-$2 & 9.463e$-$2 & 6.870e$-$2 & 7.050e$-$2 & 7.904e$-$2 & 8.512e$-$2 & 9.256e$-$2  \\ 
  $[$\arvi$]$ $\lambda$4.530 & 4.396e$-$2 & 4.011e$-$2 & 1.823e$-$3 & 0.000e$+$0 & 0.000e$+$0 & 4.671e$-$2 & 3.764e$-$2 & 7.493e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\arii$]$ $\lambda$6.983 & 1.818e$-$1 & 1.598e$-$1 & 9.183e$-$2 & 1.390e$-$1 & 2.878e$-$1 & 1.424e$-$1 & 1.122e$-$1 & 6.092e$-$2 & 1.052e$-$1 & 2.536e$-$1  \\ 
 $[$\ariii$]$ $\lambda$8.983 & 1.695e$+$0 & 1.467e$+$0 & 7.517e$-$2 & 5.999e$-$6 & 0.000e$+$0 & 1.605e$+$0 & 1.142e$+$0 & 2.612e$-$2 & 1.997e$-$6 & 0.000e$+$0  \\ 
  $[$\nevi$]$ $\lambda$7.652 & 2.218e$-$1 & 2.462e$-$1 & 3.926e$-$1 & 3.999e$-$1 & 1.456e$-$1 & 2.381e$-$1 & 2.725e$-$1 & 4.044e$-$1 & 3.962e$-$1 & 1.385e$-$1  \\ 
   $[$\siv$]$ $\lambda$10.44 & 1.811e$+$0 & 2.220e$+$0 & 3.851e$+$0 & 3.282e$-$1 & 9.896e$-$3 & 2.338e$+$0 & 2.973e$+$0 & 3.719e$+$0 & 2.454e$-$1 & 4.877e$-$3  \\ 
   $[$\neii$]$ $\lambda$12.8 & 1.954e$+$0 & 1.724e$+$0 & 1.182e$+$0 & 1.882e$+$0 & 3.576e$+$0 & 1.663e$+$0 & 1.340e$+$0 & 8.565e$-$1 & 1.450e$+$0 & 3.084e$+$0  \\ 
    $[$\nev$]$ $\lambda$14.5 & 6.717e$-$1 & 6.693e$-$1 & 2.054e$-$1 & 2.311e$-$4 & 0.000e$+$0 & 7.286e$-$1 & 6.710e$-$1 & 1.130e$-$1 & 1.203e$-$4 & 0.000e$+$0  \\ 
  $[$\neiii$]$ $\lambda$15.5 & 5.318e$+$0 & 5.181e$+$0 & 5.224e$+$0 & 5.519e$+$0 & 4.329e$+$0 & 4.760e$+$0 & 4.648e$+$0 & 4.879e$+$0 & 4.792e$+$0 & 3.471e$+$0  \\ 
   $[$\siii$]$ $\lambda$18.7 & 2.508e$+$0 & 2.354e$+$0 & 2.205e$+$0 & 3.254e$+$0 & 2.246e$+$0 & 2.128e$+$0 & 1.948e$+$0 & 2.034e$+$0 & 2.826e$+$0 & 1.795e$+$0  \\ 
    $[$\oiv$]$ $\lambda$25.9 & 5.383e$+$0 & 5.956e$+$0 & 5.838e$+$0 & 3.958e$-$1 & 5.661e$-$4 & 6.068e$+$0 & 6.492e$+$0 & 4.594e$+$0 & 2.811e$-$1 & 3.643e$-$4  \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 7.145e$-$2 & 7.493e$-$2 & 8.324e$-$2 & 8.699e$-$2 & 9.559e$-$2 & 7.408e$-$2 & 7.999e$-$2 & 8.697e$-$2 & 8.869e$-$2 & 9.779e$-$2  \\ 
  $[$\arvi$]$ $\lambda$4.530 & 4.400e$-$2 & 2.606e$-$2 & 1.489e$-$4 & 0.000e$+$0 & 0.000e$+$0 & 3.839e$-$2 & 1.330e$-$2 & 2.590e$-$5 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\arii$]$ $\lambda$6.983 & 8.642e$-$2 & 5.640e$-$2 & 3.412e$-$2 & 7.819e$-$2 & 2.165e$-$1 & 5.323e$-$2 & 2.697e$-$2 & 2.421e$-$2 & 6.833e$-$2 & 1.948e$-$1  \\ 
 $[$\ariii$]$ $\lambda$8.983 & 1.234e$+$0 & 5.601e$-$1 & 3.694e$-$3 & 0.000e$+$0 & 0.000e$+$0 & 9.656e$-$1 & 1.949e$-$1 & 3.932e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\nevi$]$ $\lambda$7.652 & 2.603e$-$1 & 3.018e$-$1 & 4.063e$-$1 & 3.747e$-$1 & 1.181e$-$1 & 2.701e$-$1 & 3.155e$-$1 & 3.930e$-$1 & 3.422e$-$1 & 9.681e$-$2  \\ 
   $[$\siv$]$ $\lambda$10.44 & 3.176e$+$0 & 3.860e$+$0 & 3.083e$+$0 & 1.516e$-$1 & 6.474e$-$3 & 3.710e$+$0 & 4.237e$+$0 & 2.282e$+$0 & 9.161e$-$2 & 2.114e$-$3  \\ 
   $[$\neii$]$ $\lambda$12.8 & 1.141e$+$0 & 7.868e$-$1 & 5.471e$-$1 & 1.132e$+$0 & 2.584e$+$0 & 7.630e$-$1 & 4.268e$-$1 & 4.373e$-$1 & 1.038e$+$0 & 2.274e$+$0  \\ 
    $[$\nev$]$ $\lambda$14.5 & 7.126e$-$1 & 5.140e$-$1 & 3.457e$-$2 & 4.061e$-$5 & 0.000e$+$0 & 6.257e$-$1 & 2.997e$-$1 & 8.443e$-$3 & 1.194e$-$5 & 0.000e$+$0  \\ 
  $[$\neiii$]$ $\lambda$15.5 & 4.188e$+$0 & 4.251e$+$0 & 4.458e$+$0 & 3.876e$+$0 & 2.386e$+$0 & 3.967e$+$0 & 4.135e$+$0 & 4.014e$+$0 & 3.101e$+$0 & 1.604e$+$0  \\ 
   $[$\siii$]$ $\lambda$18.7 & 1.660e$+$0 & 1.556e$+$0 & 1.910e$+$0 & 2.357e$+$0 & 1.331e$+$0 & 1.412e$+$0 & 1.379e$+$0 & 1.857e$+$0 & 2.043e$+$0 & 1.054e$+$0  \\ 
    $[$\oiv$]$ $\lambda$25.9 & 6.298e$+$0 & 5.897e$+$0 & 2.836e$+$0 & 1.553e$-$1 & 1.786e$-$4 & 5.814e$+$0 & 4.513e$+$0 & 1.622e$+$0 & 7.825e$-$2 & 8.506e$-$5  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 7.169e$-$2 & 7.301e$-$2 & 8.374e$-$2 & 9.239e$-$2 & 1.027e$-$1 & 7.391e$-$2 & 7.631e$-$2 & 8.776e$-$2 & 9.360e$-$2 & 1.051e$-$1  \\  
  $[$\arvi$]$ $\lambda$4.530 & 6.792e$-$2 & 5.985e$-$2 & 1.301e$-$3 & 0.000e$+$0 & 0.000e$+$0 & 7.072e$-$2 & 5.320e$-$2 & 4.009e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\  
  $[$\arii$]$ $\lambda$6.983 & 3.553e$-$1 & 3.036e$-$1 & 1.549e$-$1 & 2.373e$-$1 & 4.844e$-$1 & 2.748e$-$1 & 2.065e$-$1 & 1.039e$-$1 & 1.939e$-$1 & 4.311e$-$1  \\  
 $[$\ariii$]$ $\lambda$8.983 & 2.525e$+$0 & 2.072e$+$0 & 5.298e$-$2 & 2.211e$-$6 & 0.000e$+$0 & 2.292e$+$0 & 1.476e$+$0 & 1.322e$-$2 & 0.000e$+$0 & 0.000e$+$0  \\  
  $[$\nevi$]$ $\lambda$7.652 & 4.641e$-$1 & 5.159e$-$1 & 7.255e$-$1 & 5.953e$-$1 & 1.427e$-$1 & 5.009e$-$1 & 5.641e$-$1 & 7.220e$-$1 & 5.679e$-$1 & 1.292e$-$1  \\  
   $[$\siv$]$ $\lambda$10.44 & 3.613e$+$0 & 4.360e$+$0 & 5.736e$+$0 & 2.738e$-$1 & 5.102e$-$3 & 4.453e$+$0 & 5.367e$+$0 & 5.055e$+$0 & 1.945e$-$1 & 3.563e$-$3  \\  
   $[$\neii$]$ $\lambda$12.8 & 3.706e$+$0 & 3.179e$+$0 & 1.888e$+$0 & 2.776e$+$0 & 5.318e$+$0 & 3.062e$+$0 & 2.345e$+$0 & 1.382e$+$0 & 2.311e$+$0 & 4.686e$+$0  \\  
    $[$\nev$]$ $\lambda$14.5 & 1.112e$+$0 & 1.080e$+$0 & 1.983e$-$1 & 1.209e$-$4 & 0.000e$+$0 & 1.175e$+$0 & 1.012e$+$0 & 8.708e$-$2 & 5.842e$-$5 & 0.000e$+$0  \\  
  $[$\neiii$]$ $\lambda$15.5 & 1.015e$+$1 & 9.834e$+$0 & 9.115e$+$0 & 8.434e$+$0 & 5.735e$+$0 & 9.137e$+$0 & 8.777e$+$0 & 8.282e$+$0 & 7.158e$+$0 & 4.376e$+$0  \\  
   $[$\siii$]$ $\lambda$18.7 & 4.957e$+$0 & 4.635e$+$0 & 4.146e$+$0 & 5.031e$+$0 & 3.002e$+$0 & 4.286e$+$0 & 3.899e$+$0 & 3.799e$+$0 & 4.311e$+$0 & 2.378e$+$0  \\  
    $[$\oiv$]$ $\lambda$25.9 & 9.703e$+$0 & 1.054e$+$1 & 7.818e$+$0 & 2.709e$-$1 & 4.999e$-$4 & 1.064e$+$1 & 1.088e$+$1 & 5.748e$+$0 & 1.818e$-$1 & 2.985e$-$4  \\  
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.7$ & & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 &  \phs 0.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
   Br$\alpha$ $\lambda$4.051 & 7.793e$-$2 & 8.298e$-$2 & 9.340e$-$2 & 9.585e$-$2 & 1.049e$-$1 & 8.181e$-$2 & 9.029e$-$2 & 9.827e$-$2 & 9.801e$-$2 & 1.062e$-$1  \\ 
  $[$\arvi$]$ $\lambda$4.530 & 6.326e$-$2 & 3.251e$-$2 & 5.834e$-$5 & 0.000e$+$0 & 0.000e$+$0 & 5.271e$-$2 & 1.383e$-$2 & 7.540e$-$6 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\arii$]$ $\lambda$6.983 & 1.617e$-$1 & 9.941e$-$2 & 6.492e$-$2 & 1.626e$-$1 & 3.830e$-$1 & 9.750e$-$2 & 4.764e$-$2 & 5.458e$-$2 & 1.522e$-$1 & 3.493e$-$1  \\ 
 $[$\ariii$]$ $\lambda$8.983 & 1.621e$+$0 & 6.143e$-$1 & 1.162e$-$3 & 0.000e$+$0 & 0.000e$+$0 & 1.205e$+$0 & 1.738e$-$1 & 8.399e$-$5 & 0.000e$+$0 & 0.000e$+$0  \\ 
  $[$\nevi$]$ $\lambda$7.652 & 5.429e$-$1 & 6.006e$-$1 & 6.842e$-$1 & 5.060e$-$1 & 1.079e$-$1 & 5.562e$-$1 & 5.980e$-$1 & 6.205e$-$1 & 4.337e$-$1 & 8.626e$-$2  \\ 
   $[$\siv$]$ $\lambda$10.44 & 5.540e$+$0 & 6.185e$+$0 & 3.613e$+$0 & 1.126e$-$1 & 5.342e$-$3 & 6.095e$+$0 & 6.075e$+$0 & 2.268e$+$0 & 6.611e$-$2 & 2.378e$-$3  \\ 
   $[$\neii$]$ $\lambda$12.8 & 1.987e$+$0 & 1.300e$+$0 & 1.003e$+$0 & 2.038e$+$0 & 4.100e$+$0 & 1.295e$+$0 & 7.365e$-$1 & 9.417e$-$1 & 1.962e$+$0 & 3.637e$+$0  \\ 
    $[$\nev$]$ $\lambda$14.5 & 1.075e$+$0 & 6.800e$-$1 & 1.928e$-$2 & 1.776e$-$5 & 0.000e$+$0 & 8.925e$-$1 & 3.374e$-$1 & 3.622e$-$3 & 5.010e$-$6 & 0.000e$+$0  \\ 
  $[$\neiii$]$ $\lambda$15.5 & 7.983e$+$0 & 7.767e$+$0 & 7.119e$+$0 & 5.505e$+$0 & 2.900e$+$0 & 7.440e$+$0 & 7.150e$+$0 & 5.929e$+$0 & 4.125e$+$0 & 1.863e$+$0  \\ 
   $[$\siii$]$ $\lambda$18.7 & 3.425e$+$0 & 3.135e$+$0 & 3.489e$+$0 & 3.532e$+$0 & 1.819e$+$0 & 2.946e$+$0 & 2.756e$+$0 & 3.276e$+$0 & 3.000e$+$0 & 1.463e$+$0  \\ 
    $[$\oiv$]$ $\lambda$25.9 & 1.061e$+$1 & 9.254e$+$0 & 3.296e$+$0 & 9.251e$-$2 & 1.399e$-$4 & 9.593e$+$0 & 6.635e$+$0 & 1.785e$+$0 & 4.456e$-$2 & 6.206e$-$5  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  2.749e+00 &  1.865e-02 & 3.438e-03 &  0.000e+00 &  1.722e+00 &  2.431e-02 & 2.662e-03 &  0.000e+00 \\ 
niii\ $\lambda$991            &  3.651e-01 &  1.864e-02 & 4.487e-03 &  3.558e-05 &  3.072e-01 &  1.441e-02 & 4.146e-03 &  2.931e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.927e-01 &  1.465e-01 & 4.864e-03 &  6.769e-01 &  1.639e-01 &  1.131e-01 & 3.836e-03 &  5.776e-01 \\ 
\nv\ $\lambda$1240            &  2.015e-01 &  1.151e-01 & 4.334e-02 &  6.663e-04 &  1.361e-01 &  9.408e-02 & 3.420e-02 &  6.773e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  7.002e+00 &  5.501e+00 & 2.239e+00 &  7.225e-01 &  7.215e+00 &  4.596e+00 & 1.970e+00 &  6.323e-01 \\ 
\niv$]$ $\lambda$1486         &  2.195e+00 &  4.204e-02 & 1.971e-01 &  4.149e-01 &  1.776e+00 &  4.079e-02 & 1.742e-01 &  3.609e-01 \\ 
\civ\ $\lambda$1549           &  1.156e+00 &  2.033e+00 & 3.159e-01 &  0.000e+00 &  9.362e-01 &  2.108e+00 & 2.788e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.583e-02 &  7.305e-02 & 5.687e-03 &  0.000e+00 &  1.715e-02 &  6.298e-02 & 5.344e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  9.547e-01 &  5.248e-01 & 5.969e-04 &  0.000e+00 &  1.085e+00 &  3.924e-01 & 5.680e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  9.787e-03 &  1.693e-01 & 1.501e-06 &  0.000e+00 &  7.930e-03 &  1.518e-01 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  7.977e-01 &  3.922e-02 & 2.698e-05 &  0.000e+00 &  6.857e-01 &  2.728e-02 & 1.539e-05 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  3.626e-01 &  8.114e-03 & 2.327e-03 &  0.000e+00 &  3.713e-01 &  3.312e-03 & 2.099e-03 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  5.743e-02 &  1.566e-02 & 9.674e-05 &  0.000e+00 &  4.914e-02 &  8.851e-03 & 7.749e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  2.748e+00 &  7.990e-03 & 2.042e-04 &  0.000e+00 &  1.531e+00 &  4.518e-03 & 1.636e-04 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.404e+00 &  2.192e-02 & 5.405e-04 &  0.000e+00 &  7.831e-01 &  2.647e-02 & 4.327e-04 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  7.065e-01 &  2.864e-02 & 1.584e-03 &  0.000e+00 &  2.305e-01 &  2.777e-02 & 8.411e-04 &  0.000e+00 \\ 
niii\ $\lambda$991            &  1.922e-01 &  8.637e-03 & 3.330e-03 &  1.995e-05 &  1.034e-01 &  4.657e-03 & 2.465e-03 &  1.255e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.058e-01 &  6.772e-02 & 2.356e-03 &  4.273e-01 &  6.077e-02 &  3.646e-02 & 1.300e-03 &  3.000e-01 \\ 
\nv\ $\lambda$1240            &  7.462e-02 &  6.368e-02 & 2.154e-02 &  6.206e-04 &  4.356e-02 &  2.117e-02 & 1.251e-02 &  5.192e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  6.190e+00 &  3.142e+00 & 1.547e+00 &  5.636e-01 &  4.530e+00 &  1.993e+00 & 1.171e+00 &  5.390e-01 \\ 
\niv$]$ $\lambda$1486         &  1.247e+00 &  3.453e-02 & 1.527e-01 &  2.876e-01 &  8.644e-01 &  2.718e-02 & 1.419e-01 &  2.235e-01 \\ 
\civ\ $\lambda$1549           &  5.989e-01 &  1.903e+00 & 2.578e-01 &  0.000e+00 &  3.885e-01 &  1.538e+00 & 2.607e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.590e-02 &  5.246e-02 & 4.446e-03 &  0.000e+00 &  1.380e-02 &  4.627e-02 & 3.450e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  1.148e+00 &  2.400e-01 & 4.728e-04 &  0.000e+00 &  1.083e+00 &  1.546e-01 & 3.611e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  6.330e-03 &  1.092e-01 & 0.000e+00 &  0.000e+00 &  5.643e-03 &  6.942e-02 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  5.177e-01 &  1.648e-02 & 5.745e-06 &  0.000e+00 &  3.559e-01 &  1.009e-02 & 1.258e-06 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  2.874e-01 &  7.182e-04 & 1.642e-03 &  0.000e+00 &  1.854e-01 &  1.309e-04 & 1.195e-03 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  3.116e-02 &  3.219e-03 & 4.824e-05 &  0.000e+00 &  1.876e-02 &  1.028e-03 & 2.670e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  5.040e-01 &  1.644e-03 & 1.019e-04 &  0.000e+00 &  1.303e-01 &  5.255e-04 & 5.644e-05 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  2.583e-01 &  2.821e-02 & 2.690e-04 &  0.000e+00 &  6.693e-02 &  2.480e-02 & 1.487e-04 &  0.000e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  3.498e+00 &  2.753e-02 & 4.493e-03 &  0.000e+00 &  2.002e+00 &  2.986e-02 & 3.165e-03 &  0.000e+00 \\ 
niii\ $\lambda$991            &  4.638e-01 &  2.492e-02 & 6.457e-03 &  5.530e-05 &  3.573e-01 &  1.726e-02 & 5.474e-03 &  4.368e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  2.435e-01 &  1.955e-01 & 6.359e-03 &  7.035e-01 &  1.890e-01 &  1.352e-01 & 4.577e-03 &  5.985e-01 \\ 
\nv\ $\lambda$1240            &  2.229e-01 &  3.183e-02 & 6.017e-02 &  1.065e-03 &  1.394e-01 &  2.999e-02 & 4.359e-02 &  1.045e-03 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  7.852e+00 &  6.973e+00 & 2.615e+00 &  1.125e+00 &  7.153e+00 &  5.354e+00 & 2.264e+00 &  1.001e+00 \\ 
\niv$]$ $\lambda$1486         &  2.242e+00 &  5.727e-02 & 3.361e-01 &  7.404e-01 &  1.777e+00 &  4.841e-02 & 2.859e-01 &  6.382e-01 \\ 
\civ\ $\lambda$1549           &  1.224e+00 &  2.992e+00 & 5.281e-01 &  0.000e+00 &  8.504e-01 &  2.734e+00 & 4.600e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.750e-02 &  1.219e-01 & 7.084e-03 &  0.000e+00 &  1.659e-02 &  9.719e-02 & 6.035e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  1.093e+00 &  8.572e-01 & 6.953e-04 &  0.000e+00 &  1.109e+00 &  6.084e-01 & 5.985e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  1.462e-02 &  2.010e-01 & 1.753e-06 &  0.000e+00 &  1.115e-02 &  1.508e-01 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  1.305e+00 &  4.578e-02 & 3.346e-05 &  0.000e+00 &  1.076e+00 &  2.669e-02 & 1.751e-05 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  3.518e-01 &  9.797e-03 & 3.291e-03 &  0.000e+00 &  2.958e-01 &  3.540e-03 & 2.750e-03 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  5.217e-02 &  1.967e-02 & 1.288e-04 &  0.000e+00 &  3.678e-02 &  9.905e-03 & 9.540e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  3.511e+00 &  1.005e-02 & 2.720e-04 &  0.000e+00 &  1.762e+00 &  5.063e-03 & 2.016e-04 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.797e+00 &  3.293e-02 & 7.187e-04 &  0.000e+00 &  9.039e-01 &  3.443e-02 & 5.318e-04 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 &  -1.0 & -2.0 & -3.0 & -4.0 \\
\ciii\ $\lambda$977           &  7.262e-01 &  2.734e-02 & 1.608e-03 &  0.000e+00 &  2.111e-01 &  2.109e-02 & 7.167e-04 &  0.000e+00 \\ 
niii\ $\lambda$991            &  2.027e-01 &  8.851e-03 & 3.788e-03 &  2.787e-05 &  1.000e-01 &  4.084e-03 & 2.368e-03 &  1.644e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.097e-01 &  6.923e-02 & 2.412e-03 &  4.408e-01 &  5.680e-02 &  3.187e-02 & 1.124e-03 &  3.081e-01 \\ 
\nv\ $\lambda$1240            &  7.122e-02 &  2.338e-02 & 2.375e-02 &  9.075e-04 &  3.995e-02 &  1.608e-02 & 1.173e-02 &  7.190e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  5.307e+00 &  3.218e+00 & 1.717e+00 &  9.052e-01 &  3.359e+00 &  1.825e+00 & 1.241e+00 &  8.614e-01 \\ 
\niv$]$ $\lambda$1486         &  1.227e+00 &  3.343e-02 & 2.343e-01 &  4.993e-01 &  8.447e-01 &  2.161e-02 & 2.018e-01 &  3.792e-01 \\ 
\civ\ $\lambda$1549           &  4.519e-01 &  2.045e+00 & 4.123e-01 &  0.000e+00 &  2.528e-01 &  1.382e+00 & 3.983e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.332e-02 &  7.132e-02 & 4.281e-03 &  0.000e+00 &  1.035e-02 &  5.570e-02 & 2.805e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  1.027e+00 &  3.466e-01 & 4.227e-04 &  0.000e+00 &  8.575e-01 &  2.108e-01 & 2.710e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  8.143e-03 &  8.181e-02 & 0.000e+00 &  0.000e+00 &  6.733e-03 &  3.858e-02 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  7.606e-01 &  1.198e-02 & 5.673e-06 &  0.000e+00 &  4.888e-01 &  5.363e-03 & 1.066e-06 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  1.811e-01 &  6.305e-04 & 1.895e-03 &  0.000e+00 &  9.708e-02 &  9.199e-05 & 1.199e-03 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  1.902e-02 &  3.001e-03 & 5.230e-05 &  0.000e+00 &  9.774e-03 &  7.845e-04 & 2.529e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  5.005e-01 &  1.535e-03 & 1.106e-04 &  0.000e+00 &  1.110e-01 &  4.019e-04 & 5.354e-05 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  2.573e-01 &  2.921e-02 & 2.909e-04 &  0.000e+00 &  5.723e-02 &  2.030e-02 & 1.404e-04 &  0.000e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\  
\ciii\ $\lambda$977           &  3.661e+00 &  2.639e-02 & 3.461e-03 &  1.016e-06 &  1.899e+00 &  2.192e-02 & 1.961e-03 &  0.000e+00 \\ 
niii\ $\lambda$991            &  8.712e-01 &  2.473e-02 & 5.758e-03 &  5.866e-05 &  6.129e-01 &  1.472e-02 & 3.898e-03 &  4.149e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  4.476e-01 &  1.939e-01 & 3.295e-03 &  7.462e-01 &  3.158e-01 &  1.152e-01 & 2.027e-03 &  6.312e-01 \\ 
\nv\ $\lambda$1240            &  2.003e-01 &  3.040e-02 & 5.194e-02 &  1.205e-03 &  1.176e-01 &  9.471e-02 & 3.065e-02 &  1.078e-03 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  6.962e+00 &  7.294e+00 & 2.752e+00 &  1.513e+00 &  5.844e+00 &  4.940e+00 & 2.231e+00 &  1.331e+00 \\ 
\niv$]$ $\lambda$1486         &  2.237e+00 &  9.718e-02 & 4.827e-01 &  1.156e+00 &  1.746e+00 &  6.686e-02 & 3.731e-01 &  9.650e-01 \\ 
\civ\ $\lambda$1549           &  9.687e-01 &  3.226e+00 & 7.802e-01 &  0.000e+00 &  5.710e-01 &  2.436e+00 & 6.411e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  2.596e-02 &  1.758e-01 & 4.560e-03 &  0.000e+00 &  2.160e-02 &  1.244e-01 & 3.045e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  9.427e-01 &  1.188e+00 & 7.085e-04 &  0.000e+00 &  8.663e-01 &  7.764e-01 & 4.737e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  1.708e-02 &  1.417e-01 & 0.000e+00 &  0.000e+00 &  1.238e-02 &  7.930e-02 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  1.896e+00 &  4.642e-02 & 4.002e-05 &  0.000e+00 &  1.494e+00 &  2.159e-02 & 1.688e-05 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  2.492e-01 &  7.718e-03 & 2.779e-03 &  0.000e+00 &  1.766e-01 &  2.247e-03 & 1.893e-03 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  6.047e-02 &  2.925e-02 & 9.946e-05 &  0.000e+00 &  3.618e-02 &  1.205e-02 & 6.081e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  3.554e+00 &  1.497e-02 & 2.104e-04 &  0.000e+00 &  1.577e+00 &  6.173e-03 & 1.288e-04 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.825e+00 &  3.309e-02 & 5.536e-04 &  0.000e+00 &  8.116e-01 &  2.664e-02 & 3.377e-04 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 &  -1.0 & -2.0 & -3.0 & -4.0 \\
\ciii\ $\lambda$977           &  5.976e-01 &  1.483e-02 & 7.032e-04 &  0.000e+00 &  1.488e-01 &  8.701e-03 & 2.225e-04 &  0.000e+00 \\ 
niii\ $\lambda$991            &  3.123e-01 &  6.044e-03 & 1.858e-03 &  2.237e-05 &  1.374e-01 &  2.182e-03 & 7.957e-04 &  1.116e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.623e-01 &  4.717e-02 & 1.371e-03 &  4.612e-01 &  7.266e-02 &  1.698e-02 & 4.673e-04 &  3.193e-01 \\ 
\nv\ $\lambda$1240            &  5.796e-02 &  1.311e-02 & 1.199e-02 &  8.123e-04 &  3.114e-02 &  6.827e-03 & 4.276e-03 &  5.588e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  3.870e+00 &  2.587e+00 & 1.537e+00 &  1.155e+00 &  2.204e+00 &  1.359e+00 & 1.024e+00 &  1.032e+00 \\ 
\niv$]$ $\lambda$1486         &  1.192e+00 &  3.507e-02 & 2.598e-01 &  7.139e-01 &  8.148e-01 &  1.745e-02 & 1.902e-01 &  5.081e-01 \\ 
\civ\ $\lambda$1549           &  2.463e-01 &  1.415e+00 & 5.135e-01 &  0.000e+00 &  1.137e-01 &  7.538e-01 & 4.432e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.491e-02 &  7.591e-02 & 1.480e-03 &  0.000e+00 &  1.002e-02 &  4.949e-02 & 6.742e-04 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  6.895e-01 &  3.956e-01 & 2.254e-04 &  0.000e+00 &  4.917e-01 &  2.178e-01 & 9.831e-05 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  8.328e-03 &  2.800e-02 & 0.000e+00 &  0.000e+00 &  6.350e-03 &  8.469e-03 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  9.804e-01 &  6.590e-03 & 3.895e-06 &  0.000e+00 &  5.797e-01 &  1.920e-03 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  8.806e-02 &  2.791e-04 & 9.341e-04 &  0.000e+00 &  3.954e-02 &  2.676e-05 & 4.212e-04 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  1.591e-02 &  2.661e-03 & 2.471e-05 &  0.000e+00 &  6.992e-03 &  4.871e-04 & 8.941e-06 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  3.715e-01 &  1.366e-03 & 5.240e-05 &  0.000e+00 &  6.710e-02 &  2.505e-04 & 1.900e-05 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.918e-01 &  1.566e-02 & 1.368e-04 &  0.000e+00 &  3.477e-02 &  7.615e-03 & 4.933e-05 &  0.000e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 &  -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  3.207e+00 &  1.396e-02 & 9.397e-04 &  0.000e+00 &  1.508e+00 &  9.954e-03 & 3.778e-04 &  0.000e+00 \\ 
niii\ $\lambda$991            &  1.552e+00 &  1.777e-02 & 1.709e-03 &  2.239e-05 &  1.001e+00 &  8.818e-03 & 7.787e-04 &  1.239e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  7.900e-01 &  1.394e-01 & 1.727e-03 &  7.968e-01 &  5.103e-01 &  6.902e-02 & 1.063e-03 &  6.659e-01 \\ 
\nv\ $\lambda$1240            &  1.552e-01 &  1.815e-02 & 1.675e-02 &  5.255e-04 &  8.899e-02 &  1.123e-02 & 7.073e-03 &  3.836e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  5.910e+00 &  6.053e+00 & 2.296e+00 &  1.388e+00 &  4.753e+00 &  3.749e+00 & 1.781e+00 &  1.112e+00 \\ 
\niv$]$ $\lambda$1486         &  2.200e+00 &  1.190e-01 & 4.886e-01 &  1.272e+00 &  1.697e+00 &  6.709e-02 & 3.150e-01 &  9.668e-01 \\ 
\civ\ $\lambda$1549           &  6.148e-01 &  2.333e+00 & 8.906e-01 &  0.000e+00 &  3.150e-01 &  1.458e+00 & 6.411e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  3.288e-02 &  2.003e-01 & 6.591e-04 &  0.000e+00 &  2.457e-02 &  1.225e-01 & 2.887e-04 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  5.786e-01 &  1.311e+00 & 1.648e-04 &  0.000e+00 &  4.964e-01 &  7.651e-01 & 7.142e-05 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  1.170e-02 &  5.116e-02 & 0.000e+00 &  0.000e+00 &  7.646e-03 &  2.011e-02 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  2.425e+00 &  2.691e-02 & 1.384e-05 &  0.000e+00 &  1.819e+00 &  9.195e-03 & 4.050e-06 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  1.513e-01 &  3.355e-03 & 6.841e-04 &  0.000e+00 &  9.361e-02 &  6.930e-04 & 3.185e-04 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  6.521e-02 &  2.768e-02 & 2.384e-05 &  0.000e+00 &  3.491e-02 &  8.525e-03 & 1.065e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  2.877e+00 &  1.421e-02 & 5.062e-05 &  0.000e+00 &  1.118e+00 &  4.383e-03 & 2.265e-05 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.482e+00 &  1.750e-02 & 1.321e-04 &  0.000e+00 &  5.773e-01 &  1.074e-02 & 5.882e-05 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 &  -1.0 & -2.0 & -3.0 & -4.0 \\
\ciii\ $\lambda$977           &  4.046e-01 &  5.340e-03 & 8.558e-05 &  0.000e+00 &  8.283e-02 &  2.180e-03 & 1.830e-05 &  0.000e+00 \\  
niii\ $\lambda$991            &  4.535e-01 &  2.625e-03 & 2.151e-04 &  4.820e-06 &  1.709e-01 &  6.263e-04 & 5.695e-05 &  1.828e-06 \\  
\ovi\ $\lambda\lambda$1032,7  &  2.319e-01 &  2.047e-02 & 2.022e-04 &  4.792e-01 &  8.805e-02 &  4.867e-03 & 6.437e-05 &  3.261e-01 \\  
\nv\ $\lambda$1240            &  4.317e-02 &  1.765e-02 & 1.772e-03 &  2.208e-04 &  2.144e-02 &  4.692e-03 & 4.329e-04 &  1.211e-04 \\  
\siliv+\oiv$]$ $\lambda$1400  &  2.915e+00 &  1.851e+00 & 1.202e+00 &  8.326e-01 &  1.519e+00 &  1.009e+00 & 8.055e-01 &  6.477e-01 \\  
\niv$]$ $\lambda$1486         &  1.148e+00 &  2.598e-02 & 1.652e-01 &  6.199e-01 &  7.815e-01 &  8.956e-03 & 9.113e-02 &  3.835e-01 \\  
\civ\ $\lambda$1549           &  1.133e-01 &  6.374e-01 & 4.185e-01 &  0.000e+00 &  4.488e-02 &  2.418e-01 & 2.943e-01 &  0.000e+00 \\  
\heii\ $\lambda$1640          &  1.490e-02 &  5.693e-02 & 8.049e-05 &  0.000e+00 &  8.871e-03 &  2.636e-02 & 2.259e-05 &  0.000e+00 \\  
\oiii$]$ $\lambda$1664        &  3.503e-01 &  3.199e-01 & 1.904e-05 &  0.000e+00 &  2.194e-01 &  1.352e-01 & 5.129e-06 &  0.000e+00 \\  
\niii$]$ $\lambda$1750        &  4.491e-03 &  3.896e-03 & 0.000e+00 &  0.000e+00 &  3.021e-03 &  5.821e-04 & 0.000e+00 &  0.000e+00 \\  
\ciii$]$ $\lambda$1909        &  1.096e+00 &  1.618e-03 & 0.000e+00 &  0.000e+00 &  5.838e-01 &  2.408e-04 & 0.000e+00 &  0.000e+00 \\  
\cii$]$ $\lambda$2326         &  3.905e-02 &  4.657e-05 & 9.285e-05 &  0.000e+00 &  1.426e-02 &  2.181e-06 & 2.661e-05 &  0.000e+00 \\  
\mgii\ $\lambda$2800           &  1.343e-02 &  1.127e-03 & 2.849e-06 &  0.000e+00 &  4.862e-03 &  1.138e-04 & 0.000e+00 &  0.000e+00 \\  
$[$\nev$]$ $\lambda$3426      &  2.116e-01 &  5.815e-04 & 6.074e-06 &  0.000e+00 &  2.937e-02 &  5.893e-05 & 1.558e-06 &  0.000e+00 \\  
$[$\neiii$]$ $\lambda$3869    &  1.097e-01 &  4.091e-03 & 1.567e-05 &  0.000e+00 &  1.531e-02 &  1.189e-03 & 3.994e-06 &  0.000e+00 \\  
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 &  -1.0 & -2.0 & -3.0 & -4.0 \\
\ciii\ $\lambda$977           &  2.431e+00 &  7.427e-03 & 8.219e-05 &  0.000e+00 &  1.030e+00 &  4.701e-03 & 2.274e-05 &  0.000e+00 \\ 
niii\ $\lambda$991            &  2.597e+00 &  1.015e-02 & 1.385e-04 &  1.739e-06 &  1.537e+00 &  3.972e-03 & 4.067e-05 &  0.000e+00 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.322e+00 &  7.996e-02 & 3.349e-04 &  8.311e-01 &  7.837e-01 &  3.123e-02 & 1.219e-04 &  6.852e-01 \\ 
\nv\ $\lambda$1240            &  1.151e-01 &  9.989e-03 & 1.811e-03 &  4.939e-05 &  6.620e-02 &  5.194e-03 & 5.309e-04 &  2.973e-05 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  5.797e+00 &  4.701e+00 & 1.987e+00 &  5.891e-01 &  4.356e+00 &  2.799e+00 & 1.591e+00 &  4.009e-01 \\ 
\niv$]$ $\lambda$1486         &  2.171e+00 &  1.303e-01 & 3.195e-01 &  6.711e-01 &  1.661e+00 &  6.088e-02 & 1.538e-01 &  4.373e-01 \\ 
\civ\ $\lambda$1549           &  3.996e-01 &  1.442e+00 & 6.991e-01 &  0.000e+00 &  1.903e-01 &  7.579e-01 & 3.976e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  4.893e-02 &  1.731e-01 & 1.483e-05 &  0.000e+00 &  3.482e-02 &  8.720e-02 & 3.555e-06 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  4.099e-01 &  1.116e+00 & 5.549e-06 &  0.000e+00 &  3.544e-01 &  5.438e-01 & 1.489e-06 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  2.211e-03 &  1.176e-02 & 0.000e+00 &  0.000e+00 &  1.161e-03 &  2.769e-03 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  2.775e+00 &  1.018e-02 & 0.000e+00 &  0.000e+00 &  1.977e+00 &  2.199e-03 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  9.522e-02 &  7.809e-04 & 3.591e-05 &  0.000e+00 &  5.232e-02 &  9.483e-05 & 1.100e-05 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  7.472e-02 &  1.616e-02 & 1.437e-06 &  0.000e+00 &  3.696e-02 &  3.193e-03 & 0.000e+00 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  1.919e+00 &  8.329e-03 & 3.065e-06 &  0.000e+00 &  6.493e-01 &  1.650e-03 & 0.000e+00 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  9.921e-01 &  6.755e-03 & 7.951e-06 &  0.000e+00 &  3.367e-01 &  2.947e-03 & 2.524e-06 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  2.300e-01 &  1.638e-03 & 2.899e-06 &  0.000e+00 &  3.707e-02 &  3.193e-04 & 0.000e+00 &  0.000e+00 \\  
niii\ $\lambda$991            &  6.038e-01 &  7.106e-04 & 5.724e-06 &  0.000e+00 &  1.857e-01 &  7.937e-05 & 0.000e+00 &  0.000e+00 \\  
\ovi\ $\lambda\lambda$1032,7  &  3.088e-01 &  5.565e-03 & 1.814e-05 &  4.804e-01 &  9.560e-02 &  6.188e-04 & 2.130e-06 &  3.191e-01 \\  
\nv\ $\lambda$1240            &  3.101e-02 &  4.885e-03 & 7.620e-05 &  1.354e-05 &  1.335e-02 &  2.515e-04 & 1.032e-05 &  6.199e-06 \\  
\siliv+\oiv$]$ $\lambda$1400  &  2.378e+00 &  1.446e+00 & 1.113e+00 &  2.479e-01 &  1.092e+00 &  8.945e-01 & 7.576e-01 &  1.683e-01 \\  
\niv$]$ $\lambda$1486         &  1.112e+00 &  1.581e-02 & 4.444e-02 &  2.313e-01 &  7.475e-01 &  2.991e-03 & 1.238e-02 &  1.244e-01 \\  
\civ\ $\lambda$1549           &  6.504e-02 &  2.303e-01 & 1.609e-01 &  0.000e+00 &  2.387e-02 &  5.041e-02 & 6.682e-02 &  0.000e+00 \\  
\heii\ $\lambda$1640          &  2.038e-02 &  2.533e-02 & 3.847e-01 &  0.000e+00 &  1.126e-02 &  4.961e-03 & 1.693e-01 &  0.000e+00 \\  
\oiii$]$ $\lambda$1664        &  2.426e-01 &  1.481e-01 & 0.000e+00 &  0.000e+00 &  1.429e-01 &  2.802e-02 & 0.000e+00 &  0.000e+00 \\  
\niii$]$ $\lambda$1750        &  5.489e-04 &  1.983e-04 & 0.000e+00 &  0.000e+00 &  5.116e-04 &  8.935e-06 & 0.000e+00 &  0.000e+00 \\  
\ciii$]$ $\lambda$1909        &  1.084e+00 &  1.527e-04 & 0.000e+00 &  0.000e+00 &  5.086e-01 &  7.132e-06 & 0.000e+00 &  0.000e+00 \\  
\cii$]$ $\lambda$2326         &  1.799e-02 &  2.322e-06 & 1.747e-06 &  0.000e+00 &  4.895e-03 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\  
\mgii\ $\lambda$2800           &  1.205e-02 &  1.828e-04 & 0.000e+00 &  0.000e+00 &  3.225e-03 &  7.049e-06 & 0.000e+00 &  0.000e+00 \\  
$[$\nev$]$ $\lambda$3426      &  9.659e-02 &  9.502e-05 & 0.000e+00 &  0.000e+00 &  9.620e-03 &  3.689e-06 & 0.000e+00 &  0.000e+00 \\  
$[$\neiii$]$ $\lambda$3869    &  5.035e-02 &  5.507e-04 & 0.000e+00 &  0.000e+00 &  5.045e-03 &  6.604e-05 & 0.000e+00 &  0.000e+00 \\  
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  5.011e$-$2 &  3.585e$-$1 & 1.614e$+$0 &  1.669e$+$0 &  4.626e$-$2 &  3.373e$-$1 & 1.632e$+$0 &  1.718e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  2.874e$-$1 &  1.446e$-$1 & 3.176e$-$2 &  4.770e$-$4 &  2.552e$-$1 &  1.445e$-$1 & 3.202e$-$2 &  4.822e$-$4 \\ 
$[$\oiii$]$ $\lambda$4363             &  2.804e$-$3 &  1.457e$-$2 & 5.497e$-$2 &  1.326e$-$1 &  2.348e$-$3 &  1.226e$-$2 & 4.736e$-$2 &  1.202e$-$1 \\ 
\heii\ $\lambda$4686                  &  2.713e$-$1 &  2.864e$-$1 & 2.346e$-$1 &  1.038e$-$1 &  2.222e$-$1 &  2.337e$-$1 & 1.976e$-$1 &  8.861e$-$2 \\ 
$[$\oiii$]$ $\lambda$4959             &  2.455e$+$0 &  1.815e$+$0 & 7.100e$-$1 &  2.168e$-$2 &  2.545e$+$0 &  1.947e$+$0 & 7.370e$-$1 &  2.250e$-$2 \\ 
$[$\oiii$]$ $\lambda$5007             &  7.071e$+$0 &  5.228e$+$0 & 2.045e$+$0 &  6.244e$-$2 &  7.330e$+$0 &  5.608e$+$0 & 2.123e$+$0 &  6.479e$-$2 \\ 
$[$\ni$]$ $\lambda$5200               &  2.663e$-$3 &  1.586e$-$2 & 4.953e$-$2 &  9.055e$-$2 &  1.926e$-$3 &  1.153e$-$2 & 3.451e$-$2 &  6.504e$-$2 \\ 
$[$\fevii$]$ $\lambda$6085            &  5.552e$-$4 &  1.219e$-$4 & 0.000e$+$0 &  0.000e$+$0 &  5.517e$-$4 &  6.278e$-$5 & 0.000e$+$0 &  0.000e$+$0 \\ 
$[$\oi$]$ $\lambda$6300               &  1.676e$-$2 &  1.069e$-$1 & 3.048e$-$1 &  5.651e$-$1 &  1.143e$-$2 &  7.281e$-$2 & 2.130e$-$1 &  4.204e$-$1 \\ 
H$\alpha$ $\lambda$6563               &  2.944e$+$0 &  3.072e$+$0 & 3.064e$+$0 &  3.042e$+$0 &  2.863e$+$0 &  2.971e$+$0 & 3.000e$+$0 &  3.004e$+$0 \\ 
$[$\nii$]$ $\lambda$6583              &  6.792e$-$3 &  5.944e$-$2 & 2.508e$-$1 &  3.286e$-$1 &  5.141e$-$3 &  4.760e$-$2 & 2.413e$-$1 &  3.341e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  5.138e$-$2 &  2.847e$-$1 & 1.057e$+$0 &  2.633e$+$0 &  4.287e$-$2 &  2.319e$-$1 & 8.352e$-$1 &  2.169e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.446e$-$3 &  9.534e$-$3 & 3.986e$-$2 &  2.946e$-$2 &  1.374e$-$3 &  9.330e$-$3 & 4.078e$-$2 &  3.089e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.340e$-$1 &  6.546e$-$1 & 1.726e$+$0 &  1.450e$+$0 &  1.226e$-$1 &  6.571e$-$1 & 1.607e$+$0 &  1.200e$+$0 \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  4.334e$-$2 &  3.266e$-$1 & 1.667e$+$0 &  1.745e$+$0 &  4.310e$-$2 &  3.314e$-$1 & 1.706e$+$0 &  1.732e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.904e$-$1 &  1.285e$-$1 & 2.975e$-$2 &  4.855e$-$4 &  1.420e$-$1 &  1.066e$-$1 & 2.570e$-$2 &  4.745e$-$4 \\ 
$[$\oiii$]$ $\lambda$4363             &  1.703e$-$3 &  9.361e$-$3 & 3.965e$-$2 &  1.082e$-$1 &  1.214e$-$3 &  7.308e$-$3 & 3.544e$-$2 &  1.007e$-$1 \\ 
\heii\ $\lambda$4686                  &  1.588e$-$1 &  1.667e$-$1 & 1.457e$-$1 &  6.559e$-$2 &  1.120e$-$1 &  1.163e$-$1 & 1.035e$-$1 &  4.609e$-$2 \\ 
$[$\oiii$]$ $\lambda$4959             &  2.399e$+$0 &  1.959e$+$0 & 7.246e$-$1 &  2.145e$-$2 &  2.176e$+$0 &  1.848e$+$0 & 6.684e$-$1 &  1.880e$-$2 \\ 
$[$\oiii$]$ $\lambda$5007             &  6.909e$+$0 &  5.644e$+$0 & 2.087e$+$0 &  6.179e$-$2 &  6.267e$+$0 &  5.321e$+$0 & 1.925e$+$0 &  5.416e$-$2 \\ 
$[$\ni$]$ $\lambda$5200               &  1.041e$-$3 &  6.468e$-$3 & 1.908e$-$2 &  4.081e$-$2 &  4.899e$-$4 &  3.289e$-$3 & 1.043e$-$2 &  2.732e$-$2 \\ 
$[$\fevii$]$ $\lambda$6085            &  4.240e$-$4 &  1.928e$-$5 & 0.000e$+$0 &  0.000e$+$0 &  2.369e$-$4 &  4.969e$-$6 & 0.000e$+$0 &  0.000e$+$0 \\ 
$[$\oi$]$ $\lambda$6300               &  6.071e$-$3 &  3.947e$-$2 & 1.221e$-$1 &  2.789e$-$1 &  3.056e$-$3 &  2.086e$-$2 & 7.158e$-$2 &  1.963e$-$1 \\ 
H$\alpha$ $\lambda$6563               &  2.813e$+$0 &  2.886e$+$0 & 2.938e$+$0 &  2.963e$+$0 &  2.800e$+$0 &  2.848e$+$0 & 2.902e$+$0 &  2.936e$+$0 \\ 
$[$\nii$]$ $\lambda$6583              &  4.212e$-$3 &  4.083e$-$2 & 2.379e$-$1 &  3.351e$-$1 &  4.055e$-$3 &  4.022e$-$2 & 2.410e$-$1 &  3.302e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  2.996e$-$2 &  1.626e$-$1 & 5.974e$-$1 &  1.730e$+$0 &  1.941e$-$2 &  1.117e$-$1 & 4.609e$-$1 &  1.476e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.294e$-$3 &  9.217e$-$3 & 4.160e$-$2 &  3.173e$-$2 &  1.272e$-$3 &  9.281e$-$3 & 4.200e$-$2 &  3.150e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.160e$-$1 &  6.899e$-$1 & 1.481e$+$0 &  9.394e$-$1 &  1.208e$-$1 &  7.404e$-$1 & 1.396e$+$0 &  7.791e$-$1 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  8.501e$-$2 &  6.627e$-$1 & 2.952e$+$0 &  3.064e$+$0 &  7.674e$-$2 &  5.984e$-$1 & 2.895e$+$0 &  3.115e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  3.444e$-$1 &  2.223e$-$1 & 5.074e$-$2 &  9.102e$-$4 &  2.688e$-$1 &  1.956e$-$1 & 4.807e$-$2 &  9.251e$-$4 \\ 
$[$\oiii$]$ $\lambda$4363             &  4.873e$-$3 &  2.599e$-$2 & 9.310e$-$2 &  2.191e$-$1 &  3.938e$-$3 &  2.131e$-$2 & 7.977e$-$2 &  2.039e$-$1 \\ 
\heii\ $\lambda$4686                  &  2.825e$-$1 &  2.940e$-$1 & 2.414e$-$1 &  1.082e$-$1 &  2.272e$-$1 &  2.391e$-$1 & 2.031e$-$1 &  9.212e$-$2 \\ 
$[$\oiii$]$ $\lambda$4959             &  3.781e$+$0 &  3.226e$+$0 & 1.269e$+$0 &  3.977e$-$2 &  3.604e$+$0 &  3.205e$+$0 & 1.272e$+$0 &  4.062e$-$2 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.089e$+$1 &  9.290e$+$0 & 3.654e$+$0 &  1.146e$-$1 &  1.038e$+$1 &  9.231e$+$0 & 3.664e$+$0 &  1.170e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  4.073e$-$3 &  2.612e$-$2 & 7.705e$-$2 &  1.276e$-$1 &  2.800e$-$3 &  1.852e$-$2 & 5.235e$-$2 &  9.192e$-$2 \\ 
$[$\fevii$]$ $\lambda$6085            &  9.721e$-$4 &  1.913e$-$4 & 0.000e$+$0 &  0.000e$+$0 &  9.311e$-$4 &  9.327e$-$5 & 0.000e$+$0 &  0.000e$+$0 \\ 
$[$\oi$]$ $\lambda$6300               &  2.639e$-$2 &  1.868e$-$1 & 5.092e$-$1 &  8.734e$-$1 &  1.744e$-$2 &  1.247e$-$1 & 3.482e$-$1 &  6.547e$-$1 \\ 
H$\alpha$ $\lambda$6563               &  2.865e$+$0 &  2.979e$+$0 & 3.014e$+$0 &  3.018e$+$0 &  2.824e$+$0 &  2.901e$+$0 & 2.956e$+$0 &  2.981e$+$0 \\ 
$[$\nii$]$ $\lambda$6583              &  1.100e$-$2 &  1.065e$-$1 & 4.539e$-$1 &  5.969e$-$1 &  8.700e$-$3 &  8.499e$-$2 & 4.312e$-$1 &  6.023e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  8.832e$-$2 &  4.951e$-$1 & 1.708e$+$0 &  4.040e$+$0 &  7.064e$-$2 &  3.932e$-$1 & 1.336e$+$0 &  3.449e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.241e$-$3 &  1.674e$-$2 & 6.977e$-$2 &  5.247e$-$2 &  2.051e$-$3 &  1.535e$-$2 & 6.829e$-$2 &  5.389e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  2.171e$-$1 &  1.242e$+$0 & 3.229e$+$0 &  2.591e$+$0 &  2.009e$-$1 &  1.217e$+$0 & 2.972e$+$0 &  2.148e$+$0 \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  6.985e$-$2 &  5.413e$-$1 & 2.811e$+$0 &  3.098e$+$0 &  6.704e$-$2 &  5.122e$-$1 & 2.723e$+$0 &  3.007e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.732e$-$1 &  1.451e$-$1 & 4.027e$-$2 &  9.102e$-$4 &  1.151e$-$1 &  1.018e$-$1 & 3.112e$-$2 &  8.738e$-$4 \\ 
$[$\oiii$]$ $\lambda$4363             &  2.752e$-$3 &  1.565e$-$2 & 6.653e$-$2 &  1.878e$-$1 &  1.920e$-$3 &  1.182e$-$2 & 5.889e$-$2 &  1.756e$-$1 \\ 
\heii\ $\lambda$4686                  &  1.601e$-$1 &  1.701e$-$1 & 1.497e$-$1 &  6.794e$-$2 &  1.124e$-$1 &  1.188e$-$1 & 1.064e$-$1 &  4.757e$-$2 \\ 
$[$\oiii$]$ $\lambda$4959             &  3.114e$+$0 &  2.897e$+$0 & 1.181e$+$0 &  3.783e$-$2 &  2.647e$+$0 &  2.483e$+$0 & 1.025e$+$0 &  3.240e$-$2 \\ 
$[$\oiii$]$ $\lambda$5007             &  8.970e$+$0 &  8.344e$+$0 & 3.402e$+$0 &  1.090e$-$1 &  7.623e$+$0 &  7.153e$+$0 & 2.953e$+$0 &  9.330e$-$2 \\ 
$[$\ni$]$ $\lambda$5200               &  1.394e$-$3 &  9.925e$-$3 & 2.798e$-$2 &  5.857e$-$2 &  5.807e$-$4 &  4.767e$-$3 & 1.493e$-$2 &  3.990e$-$2 \\ 
$[$\fevii$]$ $\lambda$6085            &  6.595e$-$4 &  2.637e$-$5 & 0.000e$+$0 &  0.000e$+$0 &  3.388e$-$4 &  6.264e$-$6 & 0.000e$+$0 &  0.000e$+$0 \\ 
$[$\oi$]$ $\lambda$6300               &  8.778e$-$3 &  6.505e$-$2 & 1.945e$-$1 &  4.425e$-$1 &  4.111e$-$3 &  3.295e$-$2 & 1.126e$-$1 &  3.163e$-$1 \\ 
H$\alpha$ $\lambda$6563               &  2.813e$+$0 &  2.852e$+$0 & 2.905e$+$0 &  2.943e$+$0 &  2.820e$+$0 &  2.840e$+$0 & 2.880e$+$0 &  2.920e$+$0 \\ 
$[$\nii$]$ $\lambda$6583              &  7.382e$-$3 &  7.121e$-$2 & 4.146e$-$1 &  5.962e$-$1 &  7.109e$-$3 &  6.770e$-$2 & 4.077e$-$1 &  5.793e$-$1 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  4.672e$-$2 &  2.657e$-$1 & 9.617e$-$1 &  2.889e$+$0 &  2.878e$-$2 &  1.776e$-$1 & 7.576e$-$1 &  2.538e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.856e$-$3 &  1.372e$-$2 & 6.476e$-$2 &  5.362e$-$2 &  1.741e$-$3 &  1.253e$-$2 & 6.044e$-$2 &  5.152e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.937e$-$1 &  1.222e$+$0 & 2.679e$+$0 &  1.691e$+$0 &  2.019e$-$1 &  1.252e$+$0 & 2.456e$+$0 &  1.410e$+$0 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.245e$-$1 &  1.083e$+$0 & 4.689e$+$0 &  4.952e$+$0 &  1.104e$-$1 &  9.044e$-$1 & 4.268e$+$0 &  4.853e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  3.137e$-$1 &  2.521e$-$1 & 5.913e$-$2 &  1.624e$-$3 &  2.121e$-$1 &  1.821e$-$1 & 4.833e$-$2 &  1.603e$-$3 \\ 
$[$\oiii$]$ $\lambda$4363             &  7.141e$-$3 &  4.279e$-$2 & 1.448e$-$1 &  3.392e$-$1 &  5.489e$-$3 &  3.339e$-$2 & 1.208e$-$1 &  3.175e$-$1 \\ 
\heii\ $\lambda$4686                  &  2.882e$-$1 &  3.027e$-$1 & 2.539e$-$1 &  1.156e$-$1 &  2.286e$-$1 &  2.450e$-$1 & 2.133e$-$1 &  9.798e$-$2 \\ 
$[$\oiii$]$ $\lambda$4959             &  4.903e$+$0 &  4.857e$+$0 & 1.924e$+$0 &  6.366e$-$2 &  4.244e$+$0 &  4.263e$+$0 & 1.779e$+$0 &  6.250e$-$2 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.412e$+$1 &  1.399e$+$1 & 5.542e$+$0 &  1.833e$-$1 &  1.222e$+$1 &  1.228e$+$1 & 5.124e$+$0 &  1.800e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  8.432e$-$3 &  6.787e$-$2 & 1.893e$-$1 &  2.810e$-$1 &  5.331e$-$3 &  4.626e$-$2 & 1.244e$-$1 &  2.021e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  1.594e$-$3 &  2.505e$-$4 & 0.000e$+$0 &  0.000e$+$0 &  1.434e$-$3 &  1.128e$-$4 & 0.000e$+$0 &  0.000e$+$0 \\ 
$[$\oi$]$ $\lambda$6300               &  3.213e$-$2 &  2.955e$-$1 & 7.752e$-$1 &  1.229e$+$0 &  2.022e$-$2 &  1.910e$-$1 & 5.145e$-$1 &  9.236e$-$1 \\ 
H$\alpha$ $\lambda$6563               &  2.833e$+$0 &  2.900e$+$0 & 2.954e$+$0 &  2.984e$+$0 &  2.827e$+$0 &  2.863e$+$0 & 2.913e$+$0 &  2.953e$+$0 \\ 
$[$\nii$]$ $\lambda$6583              &  2.732e$-$2 &  3.085e$-$1 & 1.326e$+$0 &  1.755e$+$0 &  2.330e$-$2 &  2.418e$-$1 & 1.215e$+$0 &  1.733e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  1.281e$-$1 &  7.960e$-$1 & 2.562e$+$0 &  5.953e$+$0 &  9.647e$-$2 &  6.087e$-$1 & 1.980e$+$0 &  5.246e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.932e$-$3 &  2.438e$-$2 & 9.909e$-$2 &  7.777e$-$2 &  2.586e$-$3 &  1.994e$-$2 & 8.717e$-$2 &  7.561e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  3.395e$-$1 &  2.200e$+$0 & 5.583e$+$0 &  4.247e$+$0 &  3.193e$-$1 &  2.062e$+$0 & 4.978e$+$0 &  3.511e$+$0 \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  9.701e$-$2 &  7.299e$-$1 & 3.681e$+$0 &  4.557e$+$0 &  8.841e$-$2 &  6.200e$-$1 & 3.184e$+$0 &  4.166e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.139e$-$1 &  1.049e$-$1 & 3.210e$-$2 &  1.515e$-$3 &  6.379e$-$2 &  5.903e$-$2 & 1.995e$-$2 &  1.387e$-$3 \\ 
$[$\oiii$]$ $\lambda$4363             &  3.618e$-$3 &  2.287e$-$2 & 9.628e$-$2 &  2.888e$-$1 &  2.452e$-$3 &  1.613e$-$2 & 8.071e$-$2 &  2.621e$-$1 \\ 
\heii\ $\lambda$4686                  &  1.595e$-$1 &  1.744e$-$1 & 1.573e$-$1 &  7.185e$-$2 &  1.114e$-$1 &  1.226e$-$1 & 1.121e$-$1 &  4.995e$-$2 \\ 
$[$\oiii$]$ $\lambda$4959             &  3.275e$+$0 &  3.297e$+$0 & 1.456e$+$0 &  5.492e$-$2 &  2.518e$+$0 &  2.487e$+$0 & 1.125e$+$0 &  4.437e$-$2 \\ 
$[$\oiii$]$ $\lambda$5007             &  9.434e$+$0 &  9.496e$+$0 & 4.194e$+$0 &  1.582e$-$1 &  7.252e$+$0 &  7.164e$+$0 & 3.240e$+$0 &  1.278e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  2.236e$-$3 &  2.329e$-$2 & 6.332e$-$2 &  1.290e$-$1 &  6.865e$-$4 &  1.028e$-$2 & 3.235e$-$2 &  8.764e$-$2 \\ 
$[$\fevii$]$ $\lambda$6085            &  9.089e$-$4 &  2.836e$-$5 & 0.000e$+$0 &  0.000e$+$0 &  4.216e$-$4 &  5.966e$-$6 & 0.000e$+$0 &  0.000e$+$0 \\ 
$[$\oi$]$ $\lambda$6300               &  9.162e$-$3 &  9.462e$-$2 & 2.759e$-$1 &  6.258e$-$1 &  3.755e$-$3 &  4.494e$-$2 & 1.539e$-$1 &  4.439e$-$1 \\ 
H$\alpha$ $\lambda$6563               &  2.839e$+$0 &  2.853e$+$0 & 2.887e$+$0 &  2.922e$+$0 &  2.857e$+$0 &  2.864e$+$0 & 2.881e$+$0 &  2.908e$+$0 \\ 
$[$\nii$]$ $\lambda$6583              &  2.077e$-$2 &  1.933e$-$1 & 1.096e$+$0 &  1.658e$+$0 &  1.993e$-$2 &  1.735e$-$1 & 1.012e$+$0 &  1.553e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  5.829e$-$2 &  3.909e$-$1 & 1.419e$+$0 &  4.508e$+$0 &  3.317e$-$2 &  2.504e$-$1 & 1.116e$+$0 &  3.969e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.217e$-$3 &  1.528e$-$2 & 6.994e$-$2 &  6.916e$-$2 &  1.936e$-$3 &  1.209e$-$2 & 5.574e$-$2 &  6.098e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  3.092e$-$1 &  1.924e$+$0 & 4.232e$+$0 &  2.758e$+$0 &  3.158e$-$1 &  1.838e$+$0 & 3.658e$+$0 &  2.272e$+$0 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.278e$-$1 &  1.328e$+$0 & 5.194e$+$0 &  5.537e$+$0 &  1.087e$-$1 &  9.700e$-$1 & 4.101e$+$0 &  4.940e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  2.141e$-$1 &  1.850e$-$1 & 3.430e$-$2 &  0.000e$+$0 &  1.248e$-$1 &  1.089e$-$1 & 2.208e$-$2 &  1.976e$-$3 \\ 
$[$\oiii$]$ $\lambda$4363             &  7.140e$-$3 &  6.006e$-$2 & 1.878e$-$1 &  4.214e$-$1 &  4.975e$-$3 &  4.305e$-$2 & 1.448e$-$1 &  3.738e$-$1 \\ 
\heii\ $\lambda$4686                  &  2.897e$-$1 &  3.126e$-$1 & 2.749e$-$1 &  1.259e$-$1 &  2.274e$-$1 &  2.526e$-$1 & 2.303e$-$1 &  1.058e$-$1 \\ 
$[$\oiii$]$ $\lambda$4959             &  4.760e$+$0 &  5.492e$+$0 & 2.018e$+$0 &  7.007e$-$2 &  3.650e$+$0 &  4.160e$+$0 & 1.639e$+$0 &  6.333e$-$2 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.371e$+$1 &  1.582e$+$1 & 5.813e$+$0 &  2.018e$-$1 &  1.051e$+$1 &  1.198e$+$1 & 4.721e$+$0 &  1.824e$-$1 \\ 
$[$\ni$]$ $\lambda$5200               &  1.190e$-$2 &  1.649e$-$1 & 4.399e$-$1 &  5.484e$-$1 &  6.204e$-$3 &  1.073e$-$1 & 2.740e$-$1 &  3.794e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  2.369e$-$3 &  2.611e$-$4 & 0.000e$+$0 &  0.000e$+$0 &  1.947e$-$3 &  1.066e$-$4 & 0.000e$+$0 &  0.000e$+$0 \\ 
$[$\oi$]$ $\lambda$6300               &  2.535e$-$2 &  3.995e$-$1 & 1.021e$+$0 &  1.416e$+$0 &  1.405e$-$2 &  2.481e$-$1 & 6.414e$-$1 &  1.026e$+$0 \\ 
H$\alpha$ $\lambda$6563               &  2.855e$+$0 &  2.879e$+$0 & 2.928e$+$0 &  2.970e$+$0 &  2.870e$+$0 &  2.878e$+$0 & 2.916e$+$0 &  2.953e$+$0 \\ 
$[$\nii$]$ $\lambda$6583              &  6.297e$-$2 &  8.238e$-$1 & 3.447e$+$0 &  4.521e$+$0 &  5.649e$-$2 &  6.129e$-$1 & 2.921e$+$0 &  4.223e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  1.342e$-$1 &  1.137e$+$0 & 3.450e$+$0 &  7.832e$+$0 &  9.044e$-$2 &  8.249e$-$1 & 2.576e$+$0 &  6.830e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.432e$-$3 &  2.362e$-$2 & 8.328e$-$2 &  6.775e$-$2 &  2.002e$-$3 &  1.611e$-$2 & 6.023e$-$2 &  5.768e$-$2 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  4.646e$-$1 &  3.351e$+$0 & 8.126e$+$0 &  5.820e$+$0 &  4.349e$-$1 &  2.933e$+$0 & 6.789e$+$0 &  4.681e$+$0 \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  8.736e$-$2 &  6.361e$-$1 & 2.926e$+$0 &  4.076e$+$0 &  6.762e$-$2 &  4.364e$-$1 & 2.156e$+$0 &  3.319e$+$0 \\
$[$\sii$]$ $\lambda\lambda$4067,76    &  5.382e$-$2 &  4.703e$-$2 & 1.078e$-$2 &  1.811e$-$3 &  2.420e$-$2 &  1.934e$-$2 & 5.202e$-$3 &  1.617e$-$3 \\
$[$\oiii$]$ $\lambda$4363             &  2.916e$-$3 &  2.534e$-$2 & 1.022e$-$1 &  3.099e$-$1 &  1.877e$-$3 &  1.477e$-$2 & 7.533e$-$2 &  2.554e$-$1 \\
\heii\ $\lambda$4686                  &  1.575e$-$1 &  1.807e$-$1 & 1.693e$-$1 &  7.668e$-$2 &  1.097e$-$1 &  1.286e$-$1 & 1.200e$-$1 &  5.257e$-$2 \\
$[$\oiii$]$ $\lambda$4959             &  2.344e$+$0 &  2.640e$+$0 & 1.140e$+$0 &  4.999e$-$2 &  1.471e$+$0 &  1.643e$+$0 & 7.710e$-$1 &  3.692e$-$2 \\
$[$\oiii$]$ $\lambda$5007             &  6.752e$+$0 &  7.604e$+$0 & 3.283e$+$0 &  1.440e$-$1 &  4.236e$+$0 &  4.732e$+$0 & 2.221e$+$0 &  1.063e$-$1 \\
$[$\ni$]$ $\lambda$5200               &  1.615e$-$3 &  4.901e$-$2 & 1.273e$-$1 &  2.270e$-$1 &  3.534e$-$4 &  1.838e$-$2 & 5.700e$-$2 &  1.438e$-$1 \\
$[$\fevii$]$ $\lambda$6085            &  1.088e$-$3 &  2.291e$-$5 & 0.000e$+$0 &  0.000e$+$0 &  4.500e$-$4 &  4.000e$-$6 & 0.000e$+$0 &  0.000e$+$0 \\
$[$\oi$]$ $\lambda$6300               &  4.981e$-$3 &  1.120e$-$1 & 3.127e$-$1 &  6.520e$-$1 &  2.129e$-$3 &  4.521e$-$2 & 1.524e$-$1 &  4.301e$-$1 \\
H$\alpha$ $\lambda$6563               &  2.900e$+$0 &  2.898e$+$0 & 2.916e$+$0 &  2.936e$+$0 &  2.932e$+$0 &  2.925e$+$0 & 2.924e$+$0 &  2.933e$+$0 \\
$[$\nii$]$ $\lambda$6583              &  5.038e$-$2 &  4.417e$-$1 & 2.369e$+$0 &  3.740e$+$0 &  4.485e$-$2 &  3.546e$-$1 & 1.991e$+$0 &  3.265e$+$0 \\
$[$\sii$]$ $\lambda\lambda$6717,30    &  4.629e$-$2 &  4.841e$-$1 & 1.763e$+$0 &  5.664e$+$0 &  2.508e$-$2 &  2.766e$-$1 & 1.306e$+$0 &  4.753e$+$0 \\
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.504e$-$3 &  9.411e$-$3 & 3.730e$-$2 &  4.392e$-$2 &  1.040e$-$3 &  5.566e$-$3 & 2.382e$-$2 &  3.287e$-$2 \\
$[$\siii$]$ $\lambda\lambda$9069.9532 &  4.058e$-$1 &  2.456e$+$0 & 5.263e$+$0 &  3.530e$+$0 &  3.868e$-$1 &  2.107e$+$0 & 4.201e$+$0 &  2.786e$+$0 \\
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  4.478e$-$2 &  9.577e$-$1 & 3.242e$+$0 &  2.998e$+$0 &  2.880e$-$2 &  5.294e$-$1 & 2.066e$+$0 &  2.376e$+$0 \\
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.431e$-$1 &  1.064e$-$1 & 8.556e$-$3 &  1.691e$-$3 &  7.671e$-$2 &  5.226e$-$2 & 4.217e$-$3 &  1.420e$-$3 \\
$[$\oiii$]$ $\lambda$4363             &  2.603e$-$3 &  6.414e$-$2 & 1.776e$-$1 &  3.002e$-$1 &  1.303e$-$3 &  3.875e$-$2 & 1.161e$-$1 &  2.366e$-$1 \\
\heii\ $\lambda$4686                  &  2.920e$-$1 &  3.274e$-$1 & 3.043e$-$1 &  1.364e$-$1 &  2.275e$-$1 &  2.647e$-$1 & 2.524e$-$1 &  1.132e$-$1 \\
$[$\oiii$]$ $\lambda$4959             &  3.065e$+$0 &  4.525e$+$0 & 1.334e$+$0 &  4.306e$-$2 &  1.974e$+$0 &  2.813e$+$0 & 9.373e$-$1 &  3.617e$-$2 \\
$[$\oiii$]$ $\lambda$5007             &  8.826e$+$0 &  1.303e$+$1 & 3.841e$+$0 &  1.240e$-$1 &  5.685e$+$0 &  8.101e$+$0 & 2.699e$+$0 &  1.042e$-$1 \\
$[$\ni$]$ $\lambda$5200               &  7.177e$-$3 &  3.372e$-$1 & 8.396e$-$1 &  6.737e$-$1 &  2.620e$-$3 &  2.026e$-$1 & 4.675e$-$1 &  4.104e$-$1 \\
$[$\fevii$]$ $\lambda$6085            &  3.096e$-$3 &  2.159e$-$4 & 0.000e$+$0 &  0.000e$+$0 &  2.299e$-$3 &  7.843e$-$5 & 0.000e$+$0 &  0.000e$+$0 \\
$[$\oi$]$ $\lambda$6300               &  8.991e$-$3 &  4.302e$-$1 & 1.045e$+$0 &  1.001e$+$0 &  3.794e$-$3 &  2.458e$-$1 & 5.792e$-$1 &  6.477e$-$1 \\
H$\alpha$ $\lambda$6563               &  2.956e$+$0 &  2.919e$+$0 & 2.957e$+$0 &  3.020e$+$0 &  2.995e$+$0 &  2.947e$+$0 & 2.966e$+$0 &  3.009e$+$0 \\
$[$\nii$]$ $\lambda$6583              &  8.131e$-$2 &  1.593e$+$0 & 6.487e$+$0 &  7.771e$+$0 &  6.310e$-$2 &  1.013e$+$0 & 4.873e$+$0 &  6.805e$+$0 \\
$[$\sii$]$ $\lambda\lambda$6717,30    &  7.132e$-$2 &  1.364e$+$0 & 3.910e$+$0 &  7.509e$+$0 &  3.822e$-$2 &  8.955e$-$1 & 2.680e$+$0 &  6.135e$+$0 \\
$[$\oii$]$ $\lambda\lambda$7318,24    &  6.146e$-$4 &  1.189e$-$2 & 3.152e$-$2 &  2.113e$-$2 &  3.637e$-$4 &  5.756e$-$3 & 1.693e$-$2 &  1.519e$-$2 \\
$[$\siii$]$ $\lambda\lambda$9069.9532 &  3.787e$-$1 &  3.902e$+$0 & 9.142e$+$0 &  5.709e$+$0 &  3.064e$-$1 &  2.996e$+$0 & 6.960e$+$0 &  4.388e$+$0 \\
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.354e$-$2 &  2.195e$-$1 & 1.101e$+$0 &  1.713e$+$0 &  2.601e$-$2 &  1.262e$-$1 & 6.599e$-$1 &  1.272e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  3.056e$-$2 &  1.615e$-$2 & 1.382e$-$3 &  3.395e$-$4 &  1.280e$-$2 &  4.116e$-$3 & 4.460e$-$4 &  5.145e$-$4 \\ 
$[$\oiii$]$ $\lambda$4363             &  2.774e$-$4 &  1.578e$-$2 & 6.131e$-$2 &  1.695e$-$1 &  2.153e$-$4 &  5.440e$-$3 & 3.471e$-$2 &  1.268e$-$1 \\ 
\heii\ $\lambda$4686                  &  1.562e$-$1 &  1.914e$-$1 & 1.822e$-$1 &  8.006e$-$2 &  1.077e$-$1 &  1.378e$-$1 & 1.266e$-$1 &  5.357e$-$2 \\ 
$[$\oiii$]$ $\lambda$4959             &  9.683e$-$1 &  1.280e$+$0 & 5.274e$-$1 &  2.603e$-$2 &  4.700e$-$1 &  5.397e$-$1 & 2.899e$-$1 &  1.789e$-$2 \\ 
$[$\oiii$]$ $\lambda$5007             &  2.789e$+$0 &  3.688e$+$0 & 1.519e$+$0 &  7.496e$-$2 &  1.354e$+$0 &  1.554e$+$0 & 8.349e$-$1 &  5.152e$-$2 \\ 
$[$\ni$]$ $\lambda$5200               &  2.446e$-$4 &  7.572e$-$2 & 1.650e$-$1 &  2.061e$-$1 &  7.518e$-$5 &  1.380e$-$2 & 4.468e$-$2 &  1.149e$-$1 \\ 
$[$\fevii$]$ $\lambda$6085            &  1.117e$-$3 &  1.343e$-$5 & 0.000e$+$0 &  0.000e$+$0 &  4.032e$-$4 &  1.718e$-$6 & 0.000e$+$0 &  0.000e$+$0 \\ 
$[$\oi$]$ $\lambda$6300               &  4.243e$-$4 &  8.750e$-$2 & 2.107e$-$1 &  3.546e$-$1 &  1.773e$-$4 &  1.706e$-$2 & 6.421e$-$2 &  2.112e$-$1 \\ 
H$\alpha$ $\lambda$6563               &  3.057e$+$0 &  2.997e$+$0 & 2.987e$+$0 &  3.003e$+$0 &  3.113e$+$0 &  3.043e$+$0 & 3.006e$+$0 &  3.005e$+$0 \\ 
$[$\nii$]$ $\lambda$6583              &  4.605e$-$2 &  5.702e$-$1 & 3.386e$+$0 &  5.589e$+$0 &  1.300e$-$1 &  4.759e$-$1 & 2.574e$+$0 &  4.644e$+$0 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  1.013e$-$2 &  4.254e$-$1 & 1.563e$+$0 &  4.662e$+$0 &  7.599e$-$3 &  1.770e$-$1 & 9.880e$-$1 &  3.698e$+$0 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.474e$-$4 &  1.893e$-$3 & 6.899e$-$3 &  9.531e$-$3 &  1.361e$-$4 &  7.695e$-$4 & 3.235e$-$3 &  6.226e$-$3 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  2.182e$-$1 &  1.985e$+$0 & 4.703e$+$0 &  3.143e$+$0 &  2.518e$-$1 &  1.370e$+$0 & 3.340e$+$0 &  2.399e$+$0 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 5.819e$-$2 & 6.462e$-$2 & 7.327e$-$2 & 8.064e$-$2 & 6.087e$-$2 & 6.571e$-$2 & 7.326e$-$2 & 8.003e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 8.949e$-$3 & 9.005e$-$4 & 0.000e$+$0 & 0.000e$+$0 & 7.078e$-$3 & 5.064e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 1.132e$-$3 & 7.294e$-$3 & 2.367e$-$2 & 5.422e$-$2 & 8.185e$-$4 & 5.249e$-$3 & 1.734e$-$2 & 4.191e$-$2  \\ 
$[$\ariii$]$ $\lambda$8.983  & 3.142e$-$1 & 3.925e$-$2 & 3.902e$-$5 & 0.000e$+$0 & 2.294e$-$1 & 1.956e$-$2 & 1.740e$-$5 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 7.458e$-$3 & 4.097e$-$2 & 6.394e$-$2 & 4.018e$-$2 & 7.966e$-$3 & 4.360e$-$2 & 6.661e$-$2 & 4.208e$-$2  \\ 
$[$\siv$]$ $\lambda$10.44    & 8.766e$-$1 & 7.646e$-$1 & 2.230e$-$1 & 3.026e$-$3 & 1.027e$+$0 & 8.820e$-$1 & 2.021e$-$1 & 2.595e$-$3  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.453e$-$2 & 1.051e$-$1 & 4.903e$-$1 & 1.338e$+$0 & 1.318e$-$2 & 9.064e$-$2 & 3.865e$-$1 & 9.732e$-$1  \\ 
$[$\nev$]$ $\lambda$14.5     & 7.141e$-$2 & 6.510e$-$2 & 6.260e$-$4 & 0.000e$+$0 & 6.495e$-$2 & 4.591e$-$2 & 4.057e$-$4 & 0.000e$+$0  \\ 
$[$\neiii$]$ $\lambda$15.5   & 5.677e$-$1 & 6.650e$-$1 & 9.389e$-$1 & 9.469e$-$1 & 6.357e$-$1 & 6.888e$-$1 & 8.432e$-$1 & 7.894e$-$1  \\ 
$[$\siii$]$ $\lambda$18.7    & 3.098e$-$2 & 1.723e$-$1 & 5.087e$-$1 & 5.622e$-$1 & 2.782e$-$2 & 1.647e$-$1 & 4.613e$-$1 & 4.580e$-$1  \\ 
$[$\oiv$]$ $\lambda$25.9     & 6.972e$-$1 & 9.790e$-$1 & 2.999e$-$1 & 9.314e$-$4 & 5.537e$-$1 & 8.300e$-$1 & 2.499e$-$1 & 8.138e$-$4  \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 6.414e$-$2 & 6.733e$-$2 & 7.347e$-$2 & 7.944e$-$2 & 6.660e$-$2 & 6.883e$-$2 & 7.384e$-$2 & 7.923e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 4.509e$-$3 & 1.840e$-$4 & 0.000e$+$0 & 0.000e$+$0 & 2.553e$-$3 & 5.887e$-$5 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 4.747e$-$4 & 3.096e$-$3 & 1.073e$-$2 & 2.977e$-$2 & 2.618e$-$4 & 1.793e$-$3 & 6.920e$-$3 & 2.313e$-$2  \\ 
$[$\ariii$]$ $\lambda$8.983  & 1.213e$-$1 & 5.631e$-$3 & 4.355e$-$6 & 0.000e$+$0 & 5.350e$-$2 & 1.323e$-$3 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 9.023e$-$3 & 4.734e$-$2 & 6.868e$-$2 & 4.250e$-$2 & 1.052e$-$2 & 5.089e$-$2 & 6.908e$-$2 & 4.078e$-$2  \\ 
$[$\siv$]$ $\lambda$10.44    & 1.198e$+$0 & 9.702e$-$1 & 1.624e$-$1 & 1.946e$-$3 & 1.312e$+$0 & 9.671e$-$1 & 1.237e$-$1 & 1.397e$-$3  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.044e$-$2 & 6.760e$-$2 & 2.576e$-$1 & 6.166e$-$1 & 7.533e$-$3 & 4.743e$-$2 & 1.742e$-$1 & 4.306e$-$1  \\ 
$[$\nev$]$ $\lambda$14.5     & 5.389e$-$2 & 2.304e$-$2 & 1.827e$-$4 & 0.000e$+$0 & 4.053e$-$2 & 9.756e$-$3 & 7.282e$-$5 & 0.000e$+$0  \\ 
$[$\neiii$]$ $\lambda$15.5   & 6.987e$-$1 & 7.212e$-$1 & 7.406e$-$1 & 6.021e$-$1 & 7.326e$-$1 & 7.399e$-$1 & 6.651e$-$1 & 4.576e$-$1  \\ 
$[$\siii$]$ $\lambda$18.7    & 2.591e$-$2 & 1.657e$-$1 & 4.141e$-$1 & 3.470e$-$1 & 2.701e$-$2 & 1.765e$-$1 & 3.863e$-$1 & 2.787e$-$1  \\ 
$[$\oiv$]$ $\lambda$25.9     & 3.959e$-$1 & 5.961e$-$1 & 1.736e$-$1 & 5.866e$-$4 & 3.041e$-$1 & 3.990e$-$1 & 1.120e$-$1 & 3.789e$-$4  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 6.189e$-$2 & 6.664e$-$2 & 7.467e$-$2 & 8.267e$-$2 & 6.488e$-$2 & 6.817e$-$2 & 7.483e$-$2 & 8.173e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 1.462e$-$2 & 1.562e$-$3 & 0.000e$+$0 & 0.000e$+$0 & 1.125e$-$2 & 8.569e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 1.881e$-$3 & 1.322e$-$2 & 4.247e$-$2 & 9.450e$-$2 & 1.336e$-$3 & 9.445e$-$3 & 3.088e$-$2 & 7.360e$-$2  \\ 
$[$\ariii$]$ $\lambda$8.983  & 5.531e$-$1 & 6.565e$-$2 & 6.782e$-$5 & 0.000e$+$0 & 3.858e$-$1 & 3.154e$-$2 & 2.954e$-$5 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 1.468e$-$2 & 8.242e$-$2 & 1.262e$-$1 & 7.822e$-$2 & 1.576e$-$2 & 8.661e$-$2 & 1.306e$-$1 & 8.147e$-$2  \\ 
$[$\siv$]$ $\lambda$10.44    & 1.707e$+$0 & 1.526e$+$0 & 4.246e$-$1 & 5.873e$-$3 & 1.953e$+$0 & 1.713e$+$0 & 3.793e$-$1 & 4.999e$-$3  \\ 
$[$\neii$]$ $\lambda$12.8    & 2.491e$-$2 & 1.793e$-$1 & 7.837e$-$1 & 1.955e$+$0 & 2.176e$-$2 & 1.517e$-$1 & 6.093e$-$1 & 1.430e$+$0  \\ 
$[$\nev$]$ $\lambda$14.5     & 1.297e$-$1 & 1.140e$-$1 & 1.133e$-$3 & 0.000e$+$0 & 1.155e$-$1 & 7.789e$-$2 & 7.206e$-$4 & 0.000e$+$0  \\ 
$[$\neiii$]$ $\lambda$15.5   & 1.119e$+$0 & 1.323e$+$0 & 1.795e$+$0 & 1.774e$+$0 & 1.217e$+$0 & 1.351e$+$0 & 1.614e$+$0 & 1.484e$+$0  \\ 
$[$\siii$]$ $\lambda$18.7    & 5.389e$-$2 & 3.343e$-$1 & 9.768e$-$1 & 1.047e$+$0 & 4.954e$-$2 & 3.199e$-$1 & 8.866e$-$1 & 8.541e$-$1  \\ 
$[$\oiv$]$ $\lambda$25.9     & 1.155e$+$0 & 1.791e$+$0 & 5.534e$-$1 & 1.789e$-$3 & 9.013e$-$1 & 1.488e$+$0 & 4.555e$-$1 & 1.549e$-$3  \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 6.856e$-$2 & 7.046e$-$2 & 7.531e$-$2 & 8.080e$-$2 & 7.142e$-$2 & 7.260e$-$2 & 7.599e$-$2 & 8.047e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 7.121e$-$3 & 3.010e$-$4 & 0.000e$+$0 & 0.000e$+$0 & 4.046e$-$3 & 9.363e$-$5 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 7.584e$-$4 & 5.500e$-$3 & 1.904e$-$2 & 5.361e$-$2 & 4.100e$-$4 & 3.160e$-$3 & 1.244e$-$2 & 4.291e$-$2  \\ 
$[$\ariii$]$ $\lambda$8.983  & 1.929e$-$1 & 8.601e$-$3 & 7.135e$-$6 & 0.000e$+$0 & 8.120e$-$2 & 1.918e$-$3 & 1.489e$-$6 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 1.797e$-$2 & 9.230e$-$2 & 1.332e$-$1 & 8.153e$-$2 & 2.103e$-$2 & 9.757e$-$2 & 1.325e$-$1 & 7.744e$-$2  \\ 
$[$\siv$]$ $\lambda$10.44    & 2.229e$+$0 & 1.817e$+$0 & 2.982e$-$1 & 3.706e$-$3 & 2.404e$+$0 & 1.758e$+$0 & 2.224e$-$1 & 2.631e$-$3  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.638e$-$2 & 1.102e$-$1 & 4.045e$-$1 & 9.441e$-$1 & 1.132e$-$2 & 7.640e$-$2 & 2.823e$-$1 & 6.998e$-$1  \\ 
$[$\nev$]$ $\lambda$14.5     & 9.247e$-$2 & 3.734e$-$2 & 3.161e$-$4 & 0.000e$+$0 & 6.681e$-$2 & 1.515e$-$2 & 1.229e$-$4 & 0.000e$+$0  \\ 
$[$\neiii$]$ $\lambda$15.5   & 1.304e$+$0 & 1.381e$+$0 & 1.414e$+$0 & 1.134e$+$0 & 1.347e$+$0 & 1.386e$+$0 & 1.260e$+$0 & 8.609e$-$1  \\ 
$[$\siii$]$ $\lambda$18.7    & 4.804e$-$2 & 3.204e$-$1 & 7.940e$-$1 & 6.511e$-$1 & 5.143e$-$2 & 3.385e$-$1 & 7.363e$-$1 & 5.273e$-$1  \\ 
$[$\oiv$]$ $\lambda$25.9     & 6.478e$-$1 & 1.044e$+$0 & 3.114e$-$1 & 1.102e$-$3 & 5.040e$-$1 & 6.864e$-$1 & 1.982e$-$1 & 7.034e$-$4  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 6.737e$-$2 & 7.021e$-$2 & 7.744e$-$2 & 8.597e$-$2 & 7.069e$-$2 & 7.250e$-$2 & 7.803e$-$2 & 8.472e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 2.138e$-$2 & 2.400e$-$3 & 0.000e$+$0 & 0.000e$+$0 & 1.639e$-$2 & 1.270e$-$3 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 2.583e$-$3 & 2.216e$-$2 & 7.179e$-$2 & 1.573e$-$1 & 1.799e$-$3 & 1.567e$-$2 & 5.189e$-$2 & 1.246e$-$1  \\ 
$[$\ariii$]$ $\lambda$8.983  & 8.689e$-$1 & 9.545e$-$2 & 1.017e$-$4 & 0.000e$+$0 & 5.785e$-$1 & 4.355e$-$2 & 4.222e$-$5 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 2.971e$-$2 & 1.634e$-$1 & 2.428e$-$1 & 1.460e$-$1 & 3.204e$-$2 & 1.682e$-$1 & 2.475e$-$1 & 1.503e$-$1  \\ 
$[$\siv$]$ $\lambda$10.44    & 3.386e$+$0 & 2.972e$+$0 & 7.600e$-$1 & 1.088e$-$2 & 3.744e$+$0 & 3.187e$+$0 & 6.587e$-$1 & 9.109e$-$3  \\ 
$[$\neii$]$ $\lambda$12.8    & 3.747e$-$2 & 2.860e$-$1 & 1.176e$+$0 & 2.699e$+$0 & 3.122e$-$2 & 2.366e$-$1 & 9.063e$-$1 & 2.018e$+$0  \\ 
$[$\nev$]$ $\lambda$14.5     & 2.168e$-$1 & 1.788e$-$1 & 1.847e$-$3 & 0.000e$+$0 & 1.892e$-$1 & 1.168e$-$1 & 1.134e$-$3 & 0.000e$+$0  \\ 
$[$\neiii$]$ $\lambda$15.5   & 2.181e$+$0 & 2.567e$+$0 & 3.298e$+$0 & 3.164e$+$0 & 2.302e$+$0 & 2.565e$+$0 & 2.959e$+$0 & 2.653e$+$0  \\ 
$[$\siii$]$ $\lambda$18.7    & 9.315e$-$2 & 6.317e$-$1 & 1.807e$+$0 & 1.851e$+$0 & 8.972e$-$2 & 6.074e$-$1 & 1.636e$+$0 & 1.515e$+$0  \\ 
$[$\oiv$]$ $\lambda$25.9     & 1.706e$+$0 & 3.016e$+$0 & 9.412e$-$1 & 3.251e$-$3 & 1.334e$+$0 & 2.438e$+$0 & 7.579e$-$1 & 2.760e$-$3  \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 7.490e$-$2 & 7.582e$-$2 & 7.923e$-$2 & 8.347e$-$2 & 7.835e$-$2 & 7.883e$-$2 & 8.044e$-$2 & 8.325e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 1.049e$-$2 & 4.275e$-$4 & 0.000e$+$0 & 0.000e$+$0 & 5.922e$-$3 & 1.284e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 9.892e$-$4 & 9.035e$-$3 & 3.218e$-$2 & 9.440e$-$2 & 5.176e$-$4 & 5.204e$-$3 & 2.174e$-$2 & 7.853e$-$2  \\ 
$[$\ariii$]$ $\lambda$8.983  & 2.729e$-$1 & 1.104e$-$2 & 9.526e$-$6 & 0.000e$+$0 & 1.092e$-$1 & 2.295e$-$3 & 1.876e$-$6 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 3.675e$-$2 & 1.750e$-$1 & 2.470e$-$1 & 1.476e$-$1 & 4.327e$-$2 & 1.815e$-$1 & 2.409e$-$1 & 1.371e$-$1  \\ 
$[$\siv$]$ $\lambda$10.44    & 4.120e$+$0 & 3.210e$+$0 & 4.962e$-$1 & 6.592e$-$3 & 4.323e$+$0 & 2.988e$+$0 & 3.572e$-$1 & 4.567e$-$3  \\ 
$[$\neii$]$ $\lambda$12.8    & 2.219e$-$2 & 1.686e$-$1 & 6.116e$-$1 & 1.417e$+$0 & 1.469e$-$2 & 1.185e$-$1 & 4.509e$-$1 & 1.127e$+$0  \\ 
$[$\nev$]$ $\lambda$14.5     & 1.454e$-$1 & 5.274e$-$2 & 4.739e$-$4 & 0.000e$+$0 & 1.003e$-$1 & 2.027e$-$2 & 1.771e$-$4 & 0.000e$+$0  \\ 
$[$\neiii$]$ $\lambda$15.5   & 2.395e$+$0 & 2.543e$+$0 & 2.563e$+$0 & 2.026e$+$0 & 2.428e$+$0 & 2.495e$+$0 & 2.248e$+$0 & 1.525e$+$0  \\ 
$[$\siii$]$ $\lambda$18.7    & 9.183e$-$2 & 6.076e$-$1 & 1.452e$+$0 & 1.166e$+$0 & 1.016e$-$1 & 6.375e$-$1 & 1.330e$+$0 & 9.531e$-$1  \\ 
$[$\oiv$]$ $\lambda$25.9     & 9.859e$-$1 & 1.663e$+$0 & 5.043e$-$1 & 1.915e$-$3 & 7.810e$-$1 & 1.075e$+$0 & 3.151e$-$1 & 1.194e$-$3  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 7.581e$-$2 & 7.631e$-$2 & 8.303e$-$2 & 9.206e$-$2 & 7.969e$-$2 & 7.960e$-$2 & 8.457e$-$2 & 9.094e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 2.896e$-$2 & 3.119e$-$3 & 0.000e$+$0 & 0.000e$+$0 & 2.247e$-$2 & 1.589e$-$3 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 2.794e$-$3 & 3.371e$-$2 & 1.141e$-$1 & 2.526e$-$1 & 1.892e$-$3 & 2.373e$-$2 & 8.279e$-$2 & 2.056e$-$1  \\ 
$[$\ariii$]$ $\lambda$8.983  & 1.193e$+$0 & 1.159e$-$1 & 1.185e$-$4 & 0.000e$+$0 & 7.592e$-$1 & 4.985e$-$2 & 4.616e$-$5 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 6.266e$-$2 & 3.139e$-$1 & 4.385e$-$1 & 2.441e$-$1 & 6.813e$-$2 & 3.169e$-$1 & 4.373e$-$1 & 2.450e$-$1  \\ 
$[$\siv$]$ $\lambda$10.44    & 6.637e$+$0 & 5.472e$+$0 & 1.208e$+$0 & 1.800e$-$2 & 7.019e$+$0 & 5.565e$+$0 & 1.004e$+$0 & 1.459e$-$2  \\ 
$[$\neii$]$ $\lambda$12.8    & 4.879e$-$2 & 4.291e$-$1 & 1.690e$+$0 & 3.639e$+$0 & 4.027e$-$2 & 3.510e$-$1 & 1.312e$+$0 & 2.827e$+$0  \\ 
$[$\nev$]$ $\lambda$14.5     & 3.295e$-$1 & 2.428e$-$1 & 2.534e$-$3 & 1.620e$-$6 & 2.805e$-$1 & 1.510e$-$1 & 1.484e$-$3 & 0.000e$+$0  \\ 
$[$\neiii$]$ $\lambda$15.5   & 4.132e$+$0 & 4.761e$+$0 & 5.654e$+$0 & 5.199e$+$0 & 4.226e$+$0 & 4.655e$+$0 & 5.035e$+$0 & 4.336e$+$0  \\ 
$[$\siii$]$ $\lambda$18.7    & 1.676e$-$1 & 1.155e$+$0 & 3.136e$+$0 & 3.027e$+$0 & 1.704e$-$1 & 1.123e$+$0 & 2.823e$+$0 & 2.481e$+$0  \\ 
$[$\oiv$]$ $\lambda$25.9     & 2.265e$+$0 & 4.556e$+$0 & 1.406e$+$0 & 5.215e$-$3 & 1.815e$+$0 & 3.586e$+$0 & 1.105e$+$0 & 4.281e$-$3  \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 8.468e$-$2 & 8.425e$-$2 & 8.652e$-$2 & 8.953e$-$2 & 8.924e$-$2 & 8.832e$-$2 & 8.832e$-$2 & 8.962e$-$2  \\  
$[$\arvi$]$ $\lambda$4.530   & 1.434e$-$2 & 5.100e$-$4 & 0.000e$+$0 & 0.000e$+$0 & 7.826e$-$3 & 1.469e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\  
$[$\arii$]$ $\lambda$6.983   & 1.004e$-$3 & 1.374e$-$2 & 5.316e$-$2 & 1.635e$-$1 & 5.387e$-$4 & 8.277e$-$3 & 3.881e$-$2 & 1.413e$-$1  \\  
$[$\ariii$]$ $\lambda$8.983  & 3.382e$-$1 & 1.157e$-$2 & 9.690e$-$6 & 0.000e$+$0 & 1.283e$-$1 & 2.187e$-$3 & 1.810e$-$6 & 0.000e$+$0  \\  
$[$\nevi$]$ $\lambda$7.652   & 7.926e$-$2 & 3.215e$-$1 & 4.249e$-$1 & 2.319e$-$1 & 9.451e$-$2 & 3.261e$-$1 & 4.035e$-$1 & 2.073e$-$1  \\  
$[$\siv$]$ $\lambda$10.44    & 7.325e$+$0 & 5.271e$+$0 & 7.220e$-$1 & 1.013e$-$2 & 7.324e$+$0 & 4.669e$+$0 & 5.015e$-$1 & 6.771e$-$3  \\  
$[$\neii$]$ $\lambda$12.8    & 2.663e$-$2 & 2.532e$-$1 & 9.306e$-$1 & 2.139e$+$0 & 1.981e$-$2 & 1.927e$-$1 & 7.518e$-$1 & 1.809e$+$0  \\  
$[$\nev$]$ $\lambda$14.5     & 2.059e$-$1 & 6.367e$-$2 & 5.882e$-$4 & 0.000e$+$0 & 1.350e$-$1 & 2.288e$-$2 & 2.112e$-$4 & 0.000e$+$0  \\  
$[$\neiii$]$ $\lambda$15.5   & 4.252e$+$0 & 4.480e$+$0 & 4.294e$+$0 & 3.270e$+$0 & 4.189e$+$0 & 4.277e$+$0 & 3.674e$+$0 & 2.410e$+$0  \\  
$[$\siii$]$ $\lambda$18.7    & 1.858e$-$1 & 1.130e$+$0 & 2.482e$+$0 & 1.925e$+$0 & 2.161e$-$1 & 1.182e$+$0 & 2.250e$+$0 & 1.580e$+$0  \\  
$[$\oiv$]$ $\lambda$25.9     & 1.396e$+$0 & 2.385e$+$0 & 7.198e$-$1 & 2.855e$-$3 & 1.121e$+$0 & 1.519e$+$0 & 4.434e$-$1 & 1.720e$-$3  \\  
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 9.124e$-$2 & 8.575e$-$2 & 9.158e$-$2 & 1.015e$-$1 & 9.702e$-$2 & 9.058e$-$2 & 9.364e$-$2 & 9.985e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 3.737e$-$2 & 3.348e$-$3 & 1.033e$-$6 & 0.000e$+$0 & 2.889e$-$2 & 1.642e$-$3 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 2.546e$-$3 & 4.794e$-$2 & 1.788e$-$1 & 3.988e$-$1 & 1.839e$-$3 & 3.470e$-$2 & 1.339e$-$1 & 3.359e$-$1  \\ 
$[$\ariii$]$ $\lambda$8.983  & 1.433e$+$0 & 1.167e$-$1 & 1.060e$-$4 & 0.000e$+$0 & 8.734e$-$1 & 4.696e$-$2 & 3.896e$-$5 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 1.422e$-$1 & 5.838e$-$1 & 7.211e$-$1 & 3.329e$-$1 & 1.539e$-$1 & 5.713e$-$1 & 7.007e$-$1 & 3.266e$-$1  \\ 
$[$\siv$]$ $\lambda$10.44    & 1.147e$+$1 & 9.238e$+$0 & 1.688e$+$0 & 2.554e$-$2 & 1.129e$+$1 & 8.757e$+$0 & 1.347e$+$0 & 2.011e$-$2  \\ 
$[$\neii$]$ $\lambda$12.8    & 6.070e$-$2 & 6.445e$-$1 & 2.447e$+$0 & 4.965e$+$0 & 5.464e$-$2 & 5.414e$-$1 & 1.961e$+$0 & 4.041e$+$0  \\ 
$[$\nev$]$ $\lambda$14.5     & 4.554e$-$1 & 2.861e$-$1 & 2.887e$-$3 & 2.294e$-$6 & 3.763e$-$1 & 1.687e$-$1 & 1.612e$-$3 & 1.249e$-$6  \\ 
$[$\neiii$]$ $\lambda$15.5   & 7.106e$+$0 & 8.329e$+$0 & 8.912e$+$0 & 7.599e$+$0 & 6.932e$+$0 & 7.892e$+$0 & 7.826e$+$0 & 6.274e$+$0  \\ 
$[$\siii$]$ $\lambda$18.7    & 3.429e$-$1 & 2.083e$+$0 & 5.088e$+$0 & 4.498e$+$0 & 3.666e$-$1 & 2.051e$+$0 & 4.562e$+$0 & 3.707e$+$0  \\ 
$[$\oiv$]$ $\lambda$25.9     & 2.812e$+$0 & 6.201e$+$0 & 1.835e$+$0 & 7.060e$-$3 & 2.339e$+$0 & 4.759e$+$0 & 1.415e$+$0 & 5.605e$-$3  \\ 
\tableline
\tableline \vspace{1mm}
& & $\alpha = -1.7$ & & & & $\alpha = -2.0$ & & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 1.058e$-$1 & 9.768e$-$2 & 9.655e$-$2 & 9.882e$-$2 & 1.138e$-$1 & 1.039e$-$1 & 9.900e$-$2 & 9.899e$-$2  \\ 
$[$\arvi$]$ $\lambda$4.530   & 1.767e$-$2 & 4.983e$-$4 & 0.000e$+$0 & 0.000e$+$0 & 8.943e$-$3 & 1.351e$-$4 & 0.000e$+$0 & 0.000e$+$0  \\ 
$[$\arii$]$ $\lambda$6.983   & 2.096e$-$3 & 2.336e$-$2 & 9.470e$-$2 & 2.787e$-$1 & 9.813e$-$3 & 2.310e$-$2 & 8.031e$-$2 & 2.485e$-$1  \\ 
$[$\ariii$]$ $\lambda$8.983  & 3.658e$-$1 & 9.703e$-$3 & 7.574e$-$6 & 0.000e$+$0 & 1.292e$-$1 & 1.594e$-$3 & 1.314e$-$6 & 0.000e$+$0  \\ 
$[$\nevi$]$ $\lambda$7.652   & 1.727e$-$1 & 5.456e$-$1 & 6.506e$-$1 & 2.971e$-$1 & 1.800e$-$1 & 5.050e$-$1 & 5.845e$-$1 & 2.553e$-$1  \\ 
$[$\siv$]$ $\lambda$10.44    & 1.050e$+$1 & 7.489e$+$0 & 9.147e$-$1 & 1.339e$-$2 & 9.161e$+$0 & 5.971e$+$0 & 6.004e$-$1 & 9.046e$-$3  \\ 
$[$\neii$]$ $\lambda$12.8    & 6.304e$-$2 & 4.439e$-$1 & 1.522e$+$0 & 3.265e$+$0 & 1.620e$-$1 & 4.525e$-$1 & 1.362e$+$0 & 2.878e$+$0  \\ 
$[$\nev$]$ $\lambda$14.5     & 2.615e$-$1 & 6.532e$-$2 & 5.984e$-$4 & 0.000e$+$0 & 1.604e$-$1 & 2.129e$-$2 & 2.015e$-$4 & 0.000e$+$0  \\ 
$[$\neiii$]$ $\lambda$15.5   & 6.454e$+$0 & 7.144e$+$0 & 6.439e$+$0 & 4.601e$+$0 & 5.683e$+$0 & 6.253e$+$0 & 5.223e$+$0 & 3.285e$+$0  \\ 
$[$\siii$]$ $\lambda$18.7    & 4.345e$-$1 & 2.060e$+$0 & 3.968e$+$0 & 2.901e$+$0 & 6.079e$-$1 & 2.127e$+$0 & 3.545e$+$0 & 2.395e$+$0  \\ 
$[$\oiv$]$ $\lambda$25.9     & 1.860e$+$0 & 3.084e$+$0 & 8.988e$-$1 & 3.562e$-$3 & 1.476e$+$0 & 1.934e$+$0 & 5.389e$-$1 & 2.062e$-$3  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\  
\ciii\ $\lambda$977           &  3.433e+00 &  1.504e-01 & 4.512e-03 &  0.000e+00 &  2.047e+00 &  1.885e-01 & 4.881e-03 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  2.998e-01 &  2.379e-02 & 3.692e-02 &  5.643e-05 &  2.401e-01 &  1.663e-02 & 3.569e-02 &  5.087e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  2.051e-01 &  1.866e-01 & 1.693e-03 &  6.824e-01 &  1.763e-01 &  1.678e-01 & 4.383e-03 &  5.786e-01 \\ 
\nv\ $\lambda$1240            &  2.268e-01 &  8.762e-02 & 7.024e-02 &  9.026e-04 &  1.243e-01 &  1.083e-01 & 5.831e-02 &  1.005e-03 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  9.418e+00 &  7.372e+00 & 2.662e+00 &  1.966e+00 &  9.512e+00 &  6.112e+00 & 2.411e+00 &  2.030e+00 \\ 
\niv$]$ $\lambda$1486         &  2.235e+00 &  3.517e-02 & 3.448e-01 &  3.751e-01 &  1.788e+00 &  3.821e-02 & 3.186e-01 &  3.408e-01 \\ 
\civ\ $\lambda$1549           &  1.260e+00 &  3.311e+00 & 1.254e+00 &  0.000e+00 &  9.731e-01 &  3.335e+00 & 1.230e+00 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.165e-02 &  1.276e-01 & 8.458e-03 &  0.000e+00 &  1.379e-02 &  1.095e-01 & 8.815e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  1.318e+00 &  9.704e-01 & 4.641e-04 &  0.000e+00 &  1.455e+00 &  8.310e-01 & 4.893e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  1.619e-02 &  2.375e-01 & 1.844e-06 &  0.000e+00 &  1.299e-02 &  2.164e-01 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  8.369e-01 &  3.642e-02 & 2.210e-05 &  0.000e+00 &  7.191e-01 &  2.372e-02 & 1.372e-05 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  4.459e-01 &  9.841e-03 & 1.891e-02 &  0.000e+00 &  4.196e-01 &  4.197e-03 & 1.829e-02 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  3.624e-02 &  1.268e-02 & 1.281e-04 &  0.000e+00 &  2.858e-02 &  7.364e-03 & 9.952e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  3.435e+00 &  6.476e-03 & 2.705e-04 &  0.000e+00 &  1.831e+00 &  3.762e-03 & 1.831e-04 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.758e+00 &  1.811e-01 & 7.145e-04 &  0.000e+00 &  9.385e-01 &  2.157e-01 & 8.197e-04 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  7.559e-01 &  1.861e-01 & 1.830e-03 &  0.000e+00 &  2.283e-01 &  1.610e-01 & 8.923e-04 &  0.000e+00 \\  
\niii\ $\lambda$991            &  1.361e-01 &  9.308e-03 & 2.436e-02 &  2.887e-05 &  6.888e-02 &  4.562e-03 & 1.661e-02 &  1.711e-05 \\  
\ovi\ $\lambda\lambda$1032,7  &  1.175e-01 &  7.279e-02 & 2.422e-03 &  4.263e-01 &  8.084e-02 &  3.561e-02 & 1.218e-03 &  2.979e-01 \\  
\nv\ $\lambda$1240            &  7.380e-02 &  1.491e-01 & 3.108e-02 &  7.764e-04 &  4.168e-02 &  1.095e-01 & 1.667e-02 &  6.167e-04 \\  
\siliv+\oiv$]$ $\lambda$1400  &  7.119e+00 &  3.698e+00 & 1.831e+00 &  1.663e+00 &  4.763e+00 &  2.169e+00 & 1.368e+00 &  1.636e+00 \\  
\niv$]$ $\lambda$1486         &  1.236e+00 &  2.420e-02 & 2.551e-01 &  2.537e-01 &  8.529e-01 &  1.734e-02 & 2.287e-01 &  1.930e-01 \\  
\civ\ $\lambda$1549           &  5.330e-01 &  2.626e+00 & 1.046e+00 &  0.000e+00 &  3.261e-01 &  1.948e+00 & 1.061e+00 &  0.000e+00 \\  
\heii\ $\lambda$1640          &  9.830e-03 &  8.136e-02 & 5.710e-03 &  0.000e+00 &  8.160e-03 &  6.781e-02 & 4.010e-03 &  0.000e+00 \\  
\oiii$]$ $\lambda$1664        &  1.386e+00 &  5.868e-01 & 3.162e-04 &  0.000e+00 &  1.235e+00 &  4.674e-01 & 2.184e-04 &  0.000e+00 \\  
\niii$]$ $\lambda$1750        &  9.311e-03 &  1.195e-01 & 0.000e+00 &  0.000e+00 &  7.992e-03 &  6.528e-02 & 0.000e+00 &  0.000e+00 \\  
\ciii$]$ $\lambda$1909        &  5.198e-01 &  1.010e-02 & 4.158e-06 &  0.000e+00 &  3.584e-01 &  5.104e-03 & 0.000e+00 &  0.000e+00 \\  
\cii$]$ $\lambda$2326         &  2.567e-01 &  7.168e-04 & 1.194e-02 &  0.000e+00 &  1.472e-01 &  1.150e-04 & 8.045e-03 &  0.000e+00 \\  
\mgii\ $\lambda$2800           &  1.475e-02 &  2.197e-03 & 5.718e-05 &  0.000e+00 &  8.123e-03 &  6.282e-04 & 2.940e-05 &  0.000e+00 \\  
$[$\nev$]$ $\lambda$3426      &  5.282e-01 &  1.123e-03 & 1.209e-04 &  0.000e+00 &  1.228e-01 &  3.216e-04 & 6.221e-05 &  0.000e+00 \\  
$[$\neiii$]$ $\lambda$3869    &  2.714e-01 &  1.934e-01 & 3.182e-04 &  0.000e+00 &  6.327e-02 &  1.519e-01 & 1.633e-04 &  0.000e+00 \\  
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 &  -1.0 & -2.0 & -3.0 & -4.0 \\
\ciii\ $\lambda$977           &  3.823e+00 &  1.774e-01 & 4.475e-03 &  0.000e+00 &  2.032e+00 &  1.684e-01 & 2.849e-03 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  5.408e-01 &  2.601e-02 & 4.133e-02 &  6.258e-05 &  3.858e-01 &  1.632e-02 & 3.164e-02 &  4.574e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  3.211e-01 &  2.036e-01 & 2.442e-03 &  7.043e-01 &  2.364e-01 &  1.276e-01 & 4.204e-03 &  5.973e-01 \\ 
\nv\ $\lambda$1240            &  2.121e-01 &  1.028e-01 & 7.592e-02 &  1.062e-03 &  1.256e-01 &  9.543e-02 & 5.003e-02 &  9.748e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  9.325e+00 &  8.380e+00 & 2.980e+00 &  2.528e+00 &  8.050e+00 &  5.926e+00 & 2.505e+00 &  2.321e+00 \\ 
\niv$]$ $\lambda$1486         &  2.240e+00 &  6.230e-02 & 5.212e-01 &  5.903e-01 &  1.755e+00 &  4.736e-02 & 4.251e-01 &  4.989e-01 \\ 
\civ\ $\lambda$1549           &  1.101e+00 &  4.075e+00 & 1.834e+00 &  0.000e+00 &  6.936e-01 &  3.368e+00 & 1.592e+00 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.765e-02 &  1.924e-01 & 7.211e-03 &  0.000e+00 &  1.540e-02 &  1.432e-01 & 5.427e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  1.328e+00 &  1.498e+00 & 5.778e-04 &  0.000e+00 &  1.283e+00 &  1.142e+00 & 4.377e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  2.045e-02 &  2.031e-01 & 1.462e-06 &  0.000e+00 &  1.491e-02 &  1.297e-01 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  1.280e+00 &  4.005e-02 & 3.143e-05 &  0.000e+00 &  1.030e+00 &  1.976e-02 & 1.482e-05 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  3.421e-01 &  9.014e-03 & 2.011e-02 &  0.000e+00 &  2.486e-01 &  2.857e-03 & 1.523e-02 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  4.084e-02 &  1.985e-02 & 1.272e-04 &  0.000e+00 &  2.522e-02 &  8.903e-03 & 8.594e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  3.743e+00 &  1.015e-02 & 2.691e-04 &  0.000e+00 &  1.719e+00 &  4.558e-03 & 1.819e-04 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.921e+00 &  2.189e-01 & 7.078e-04 &  0.000e+00 &  8.843e-01 &  2.009e-01 & 4.773e-04 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 &  -1.0 & -2.0 & -3.0 & -4.0 \\
\ciii\ $\lambda$977           &  6.642e-01 &  1.317e-01 & 1.237e-03 &  0.000e+00 &  1.748e-01 &  8.921e-02 & 4.733e-04 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  2.005e-01 &  7.301e-03 & 1.854e-02 &  2.559e-05 &  9.180e-02 &  2.949e-03 & 9.784e-03 &  1.319e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.353e-01 &  5.691e-02 & 1.904e-03 &  4.350e-01 &  7.480e-02 &  2.293e-02 & 7.652e-04 &  3.018e-01 \\ 
\nv\ $\lambda$1240            &  6.183e-02 &  7.297e-02 & 2.348e-02 &  7.552e-04 &  3.406e-02 &  4.876e-02 & 1.001e-02 &  5.323e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  5.489e+00 &  3.220e+00 & 1.811e+00 &  2.129e+00 &  3.296e+00 &  1.701e+00 & 1.246e+00 &  2.000e+00 \\ 
\niv$]$ $\lambda$1486         &  1.202e+00 &  2.869e-02 & 3.248e-01 &  3.725e-01 &  8.237e-01 &  1.668e-02 & 2.589e-01 &  2.683e-01 \\ 
\civ\ $\lambda$1549           &  3.365e-01 &  2.232e+00 & 1.416e+00 &  0.000e+00 &  1.786e-01 &  1.371e+00 & 1.336e+00 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.151e-02 &  9.586e-02 & 3.151e-03 &  0.000e+00 &  8.565e-03 &  6.984e-02 & 1.686e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  1.101e+00 &  7.746e-01 & 2.529e-04 &  0.000e+00 &  8.639e-01 &  5.728e-01 & 1.324e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  1.048e-02 &  5.633e-02 & 0.000e+00 &  0.000e+00 &  8.643e-03 &  2.179e-02 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  7.064e-01 &  6.990e-03 & 4.056e-06 &  0.000e+00 &  4.545e-01 &  2.544e-03 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  1.298e-01 &  4.158e-04 & 8.886e-03 &  0.000e+00 &  6.247e-02 &  4.927e-05 & 4.732e-03 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  1.166e-02 &  2.270e-03 & 4.064e-05 &  0.000e+00 &  5.519e-03 &  4.993e-04 & 1.699e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  4.290e-01 &  1.164e-03 & 8.612e-05 &  0.000e+00 &  8.271e-02 &  2.565e-04 & 3.606e-05 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  2.214e-01 &  1.424e-01 & 2.251e-04 &  0.000e+00 &  4.281e-02 &  8.466e-02 & 9.387e-05 &  0.000e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  3.528e+00 &  1.221e-01 & 2.031e-03 &  0.000e+00 &  1.702e+00 &  9.078e-02 & 9.884e-04 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  9.113e-01 &  2.027e-02 & 2.143e-02 &  3.048e-05 &  5.961e-01 &  1.067e-02 & 1.217e-02 &  1.851e-05 \\ 
\ovi\ $\lambda\lambda$1032,7  &  4.858e-01 &  1.584e-01 & 3.730e-03 &  7.331e-01 &  3.211e-01 &  8.318e-02 & 1.024e-03 &  6.146e-01 \\ 
\nv\ $\lambda$1240            &  1.621e-01 &  7.152e-02 & 3.995e-02 &  5.867e-04 &  9.382e-02 &  1.078e-01 & 2.035e-02 &  4.611e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  7.771e+00 &  7.330e+00 & 2.665e+00 &  2.335e+00 &  6.230e+00 &  4.591e+00 & 2.079e+00 &  2.026e+00 \\ 
\niv$]$ $\lambda$1486         &  2.188e+00 &  8.144e-02 & 5.931e-01 &  6.834e-01 &  1.694e+00 &  5.035e-02 & 4.215e-01 &  5.363e-01 \\ 
\civ\ $\lambda$1549           &  7.010e-01 &  3.470e+00 & 2.166e+00 &  0.000e+00 &  3.811e-01 &  2.368e+00 & 1.730e+00 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  2.221e-02 &  2.364e-01 & 2.085e-03 &  0.000e+00 &  1.721e-02 &  1.536e-01 & 1.130e-03 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  9.926e-01 &  1.894e+00 & 2.566e-04 &  0.000e+00 &  8.661e-01 &  1.305e+00 & 1.397e-04 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  1.666e-02 &  8.877e-02 & 0.000e+00 &  0.000e+00 &  1.166e-02 &  4.074e-02 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  1.691e+00 &  2.544e-02 & 1.902e-05 &  0.000e+00 &  1.295e+00 &  9.517e-03 & 6.761e-06 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  1.997e-01 &  4.703e-03 & 8.956e-03 &  0.000e+00 &  1.241e-01 &  1.115e-03 & 5.084e-03 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  3.850e-02 &  2.051e-02 & 5.386e-05 &  0.000e+00 &  2.085e-02 &  7.128e-03 & 2.844e-05 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  3.254e+00 &  1.052e-02 & 1.143e-04 &  0.000e+00 &  1.312e+00 &  3.662e-03 & 6.042e-05 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.676e+00 &  1.521e-01 & 2.980e-04 &  0.000e+00 &  6.773e-01 &  1.051e-01 & 1.570e-04 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  4.789e-01 &  5.313e-02 & 2.962e-04 &  0.000e+00 &  1.050e-01 &  2.632e-02 & 8.323e-05 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  2.783e-01 &  3.610e-03 & 4.644e-03 &  7.976e-06 &  1.107e-01 &  1.058e-03 & 1.683e-03 &  3.224e-06 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.547e-01 &  2.807e-02 & 3.530e-04 &  4.421e-01 &  6.637e-02 &  8.196e-03 & 1.151e-04 &  3.027e-01 \\ 
\nv\ $\lambda$1240            &  4.643e-02 &  4.830e-02 & 6.676e-03 &  2.864e-04 &  2.415e-02 &  1.454e-02 & 2.110e-03 &  1.639e-04 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  3.832e+00 &  2.237e+00 & 1.386e+00 &  1.672e+00 &  2.041e+00 &  1.158e+00 & 9.115e-01 &  1.396e+00 \\ 
\niv$]$ $\lambda$1486         &  1.149e+00 &  2.304e-02 & 2.596e-01 &  3.567e-01 &  7.835e-01 &  1.007e-02 & 1.692e-01 &  2.278e-01 \\ 
\civ\ $\lambda$1549           &  1.530e-01 &  1.214e+00 & 1.345e+00 &  0.000e+00 &  6.776e-02 &  5.765e-01 & 1.119e+00 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.120e-02 &  8.262e-02 & 4.155e-04 &  0.000e+00 &  7.171e-03 &  4.872e-02 & 1.483e-04 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  6.368e-01 &  7.655e-01 & 5.084e-05 &  0.000e+00 &  4.237e-01 &  4.926e-01 & 1.790e-05 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  8.181e-03 &  1.087e-02 & 0.000e+00 &  0.000e+00 &  6.767e-03 &  2.531e-03 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  8.203e-01 &  2.161e-03 & 0.000e+00 &  0.000e+00 &  4.818e-01 &  4.839e-04 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  5.382e-02 &  1.007e-04 & 1.963e-03 &  0.000e+00 &  2.111e-02 &  7.074e-06 & 7.221e-04 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  8.397e-03 &  1.214e-03 & 9.636e-06 &  0.000e+00 &  3.286e-03 &  1.729e-04 & 3.038e-06 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  2.653e-01 &  6.255e-04 & 2.051e-05 &  0.000e+00 &  3.961e-02 &  8.934e-05 & 6.480e-06 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.375e-01 &  5.042e-02 & 5.299e-05 &  0.000e+00 &  2.063e-02 &  2.032e-02 & 1.665e-05 &  0.000e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  2.818e+00 &  5.373e-02 & 2.965e-04 &  0.000e+00 &  1.231e+00 &  3.410e-02 & 1.051e-04 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  1.490e+00 &  1.159e-02 & 3.169e-03 &  3.561e-06 &  9.007e-01 &  4.767e-03 & 1.231e-03 &  1.671e-06 \\ 
\ovi\ $\lambda\lambda$1032,7  &  7.632e-01 &  9.059e-02 & 8.525e-04 &  7.538e-01 &  4.631e-01 &  3.718e-02 & 3.250e-04 &  6.243e-01 \\ 
\nv\ $\lambda$1240            &  1.132e-01 &  9.370e-02 & 7.117e-03 &  8.916e-05 &  6.670e-02 &  4.487e-02 & 2.655e-03 &  5.640e-05 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  6.644e+00 &  5.305e+00 & 2.032e+00 &  1.035e+00 &  5.027e+00 &  3.092e+00 & 1.595e+00 &  8.011e-01 \\ 
\niv$]$ $\lambda$1486         &  2.112e+00 &  8.131e-02 & 4.008e-01 &  3.901e-01 &  1.620e+00 &  4.027e-02 & 2.155e-01 &  2.679e-01 \\ 
\civ\ $\lambda$1549           &  3.724e-01 &  2.075e+00 & 1.733e+00 &  0.000e+00 &  1.797e-01 &  1.152e+00 & 1.147e+00 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  2.558e-02 &  2.067e-01 & 9.667e-05 &  0.000e+00 &  1.810e-02 &  1.072e-01 & 3.248e-05 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  5.658e-01 &  1.757e+00 & 2.064e-05 &  0.000e+00 &  4.658e-01 &  9.980e-01 & 7.442e-06 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  5.172e-03 &  1.940e-02 & 0.000e+00 &  0.000e+00 &  4.037e-03 &  5.566e-03 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  1.925e+00 &  8.758e-03 & 1.840e-06 &  0.000e+00 &  1.402e+00 &  2.161e-03 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  1.082e-01 &  1.213e-03 & 9.493e-04 &  0.000e+00 &  5.949e-02 &  1.765e-04 & 3.723e-04 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  3.637e-02 &  1.251e-02 & 6.289e-06 &  0.000e+00 &  1.828e-02 &  2.897e-03 & 2.494e-06 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  2.338e+00 &  6.445e-03 & 1.341e-05 &  0.000e+00 &  8.220e-01 &  1.496e-03 & 5.328e-06 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  1.209e+00 &  5.691e-02 & 3.460e-05 &  0.000e+00 &  4.262e-01 &  2.840e-02 & 1.368e-05 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\
\ciii\ $\lambda$977           &  2.913e-01 &  1.356e-02 & 2.059e-05 &  0.000e+00 &  5.043e-02 &  3.657e-03 & 3.929e-06 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  3.695e-01 &  9.895e-04 & 2.794e-04 &  0.000e+00 &  1.207e-01 &  1.504e-04 & 6.312e-05 &  0.000e+00 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.925e-01 &  7.686e-03 & 5.326e-05 &  4.414e-01 &  6.550e-02 &  1.164e-03 & 1.537e-05 &  2.960e-01 \\ 
\nv\ $\lambda$1240            &  3.279e-02 &  1.276e-02 & 5.750e-04 &  2.588e-05 &  1.496e-02 &  2.043e-03 & 1.249e-04 &  1.136e-05 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  2.795e+00 &  1.518e+00 & 1.100e+00 &  5.599e-01 &  1.324e+00 &  8.973e-01 & 7.485e-01 &  3.954e-01 \\ 
\niv$]$ $\lambda$1486         &  1.090e+00 &  1.226e-02 & 8.256e-02 &  1.495e-01 &  7.443e-01 &  3.152e-03 & 3.683e-02 &  8.219e-02 \\ 
\civ\ $\lambda$1549           &  6.399e-02 &  4.064e-01 & 6.482e-01 &  0.000e+00 &  2.457e-02 &  1.184e-01 & 4.013e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.070e-02 &  3.628e-02 & 6.225e-06 &  0.000e+00 &  6.068e-03 &  1.267e-02 & 1.284e-06 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  3.072e-01 &  3.969e-01 & 1.544e-06 &  0.000e+00 &  1.800e-01 &  1.589e-01 & 0.000e+00 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  2.851e-03 &  6.432e-04 & 0.000e+00 &  0.000e+00 &  1.741e-03 &  5.982e-05 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  8.002e-01 &  2.282e-04 & 0.000e+00 &  0.000e+00 &  3.933e-01 &  2.122e-05 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  2.099e-02 &  6.725e-06 & 8.642e-05 &  0.000e+00 &  5.994e-03 &  0.000e+00 & 2.038e-05 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  6.250e-03 &  2.425e-04 & 0.000e+00 &  0.000e+00 &  1.778e-03 &  1.646e-05 & 0.000e+00 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  1.290e-01 &  1.258e-04 & 1.223e-06 &  0.000e+00 &  1.332e-02 &  8.590e-06 & 0.000e+00 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  6.719e-02 &  7.588e-03 & 3.117e-06 &  0.000e+00 &  6.984e-03 &  1.584e-03 & 0.000e+00 &  0.000e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  2.025e+00 &  2.625e-02 & 1.425e-05 &  0.000e+00 &  7.939e-01 &  1.223e-02 & 3.129e-06 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  2.369e+00 &  5.386e-03 & 1.344e-04 &  0.000e+00 &  1.319e+00 &  1.495e-03 & 3.028e-05 &  0.000e+00 \\ 
\ovi\ $\lambda\lambda$1032,7  &  1.210e+00 &  4.235e-02 & 7.978e-05 &  7.467e-01 &  6.762e-01 &  1.172e-02 & 1.958e-05 &  6.090e-01 \\ 
\nv\ $\lambda$1240            &  8.232e-02 &  1.575e-02 & 4.294e-04 &  1.760e-06 &  4.971e-02 &  1.492e-02 & 1.009e-04 &  0.000e+00 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  6.192e+00 &  3.801e+00 & 1.841e+00 &  1.473e-01 &  4.311e+00 &  2.221e+00 & 1.488e+00 &  9.688e-02 \\ 
\niv$]$ $\lambda$1486         &  2.049e+00 &  7.734e-02 & 1.097e-01 &  8.298e-02 &  1.554e+00 &  2.819e-02 & 3.151e-02 &  4.996e-02 \\ 
\civ\ $\lambda$1549           &  2.111e-01 &  1.123e+00 & 6.758e-01 &  0.000e+00 &  1.004e-01 &  4.746e-01 & 2.756e-01 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  3.807e-02 &  1.030e-01 & 5.347e-01 &  0.000e+00 &  2.637e-02 &  3.685e-02 & 2.683e-01 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  4.423e-01 &  9.869e-01 & 0.000e+00 &  0.000e+00 &  3.511e-01 &  3.738e-01 & 0.000e+00 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  8.094e-04 &  2.409e-03 & 0.000e+00 &  0.000e+00 &  6.333e-04 &  2.969e-04 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  2.069e+00 &  1.786e-03 & 0.000e+00 &  0.000e+00 &  1.415e+00 &  2.036e-04 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  6.381e-02 &  1.477e-04 & 2.293e-05 &  0.000e+00 &  3.119e-02 &  9.033e-06 & 5.448e-06 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  4.037e-02 &  4.268e-03 & 0.000e+00 &  0.000e+00 &  1.860e-02 &  4.844e-04 & 0.000e+00 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  1.473e+00 &  2.210e-03 & 0.000e+00 &  0.000e+00 &  4.489e-01 &  2.521e-04 & 0.000e+00 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  7.644e-01 &  1.504e-02 & 1.066e-06 &  0.000e+00 &  2.337e-01 &  4.201e-03 & 0.000e+00 &  0.000e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
\ciii\ $\lambda$977           &  1.539e-01 &  1.981e-03 & 0.000e+00 &  0.000e+00 &  1.960e-02 &  1.255e-04 & 0.000e+00 &  0.000e+00 \\ 
\niii\ $\lambda$991            &  4.590e-01 &  1.178e-04 & 2.860e-06 &  0.000e+00 &  1.139e-01 &  4.121e-06 & 0.000e+00 &  0.000e+00 \\ 
\ovi\ $\lambda\lambda$1032,7  &  2.380e-01 &  9.188e-04 & 1.778e-06 &  4.209e-01 &  6.094e-02 &  3.194e-05 & 0.000e+00 &  2.759e-01 \\ 
\nv\ $\lambda$1240            &  2.252e-02 &  1.726e-03 & 1.025e-05 &  0.000e+00 &  8.109e-03 &  7.135e-05 & 0.000e+00 &  0.000e+00 \\ 
\siliv+\oiv$]$ $\lambda$1400  &  2.066e+00 &  1.271e+00 & 1.047e+00 &  5.402e-02 &  7.674e-01 &  8.530e-01 & 7.141e-01 &  3.077e-02 \\ 
\niv$]$ $\lambda$1486         &  1.030e+00 &  4.101e-03 & 4.918e-03 &  2.381e-02 &  6.882e-01 &  3.358e-04 & 1.561e-03 &  1.143e-02 \\ 
\civ\ $\lambda$1549           &  3.367e-02 &  8.632e-02 & 7.556e-02 &  0.000e+00 &  1.084e-02 &  8.814e-03 & 3.316e-02 &  0.000e+00 \\ 
\heii\ $\lambda$1640          &  1.454e-02 &  5.428e-03 & 9.813e-02 &  0.000e+00 &  6.821e-03 &  1.206e-03 & 4.017e-02 &  0.000e+00 \\ 
\oiii$]$ $\lambda$1664        &  2.127e-01 &  5.404e-02 & 0.000e+00 &  0.000e+00 &  1.065e-01 &  1.147e-02 & 0.000e+00 &  0.000e+00 \\ 
\niii$]$ $\lambda$1750        &  4.964e-04 &  6.798e-06 & 0.000e+00 &  0.000e+00 &  5.221e-04 &  7.500e-02 & 0.000e+00 &  0.000e+00 \\ 
\ciii$]$ $\lambda$1909        &  7.152e-01 &  4.534e-06 & 0.000e+00 &  0.000e+00 &  2.954e-01 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\ 
\cii$]$ $\lambda$2326         &  8.394e-03 &  0.000e+00 & 0.000e+00 &  0.000e+00 &  1.417e-03 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\ 
\mgii\ $\lambda$2800           &  4.889e-03 &  1.090e-05 & 0.000e+00 &  0.000e+00 &  8.041e-04 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\ 
$[$\nev$]$ $\lambda$3426      &  5.184e-02 &  5.726e-06 & 0.000e+00 &  0.000e+00 &  3.108e-03 &  0.000e+00 & 0.000e+00 &  0.000e+00 \\ 
$[$\neiii$]$ $\lambda$3869    &  2.715e-02 &  3.540e-04 & 0.000e+00 &  0.000e+00 &  1.641e-03 &  1.726e-05 & 0.000e+00 &  0.000e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\
$[$\oii$]$ $\lambda\lambda$3727,9     &  7.521e-02 &  5.684e-01 & 2.527e+00 &  2.548e+00 &  3.596e-02 &  2.730e-01 & 1.273e+00 &  1.408e+00 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  3.402e-01 &  2.002e-01 & 4.613e-02 &  4.606e-04 &  2.983e-01 &  2.015e-01 & 4.966e-02 &  2.736e-04 \\ 
$[$\oiii$]$ $\lambda$4363             &  2.502e-03 &  1.265e-02 & 4.475e-02 &  1.039e-01 &  3.614e-03 &  1.878e-02 & 7.429e-02 &  1.980e-01 \\ 
\heii\ $\lambda$4686                  &  2.804e-01 &  2.905e-01 & 2.358e-01 &  1.050e-01 &  2.264e-01 &  2.350e-01 & 1.970e-01 &  8.832e-02 \\ 
$[$\oiii$]$ $\lambda$4959             &  3.403e+00 &  2.759e+00 & 1.105e+00 &  3.367e-02 &  3.424e+00 &  2.896e+00 & 1.157e+00 &  3.574e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  9.802e+00 &  7.946e+00 & 3.181e+00 &  9.698e-02 &  9.861e+00 &  8.341e+00 & 3.333e+00 &  1.029e-01 \\ 
$[$\ni$]$ $\lambda$5200               &  2.424e-03 &  1.459e-02 & 4.141e-02 &  6.508e-02 &  1.038e-03 &  6.337e-03 & 1.886e-02 &  3.259e-02 \\ 
$[$\fevii$]$ $\lambda$6085            &  5.254e-02 &  1.086e-02 & 2.495e-05 &  0.000e+00 &  5.158e-02 &  5.604e-03 & 1.120e-05 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  2.422e-02 &  1.600e-01 & 4.189e-01 &  6.859e-01 &  1.684e-02 &  1.129e-01 & 3.183e-01 &  5.979e-01 \\ 
H$\alpha$ $\lambda$6563               &  2.888e+00 &  3.008e+00 & 3.029e+00 &  3.017e+00 &  2.833e+00 &  2.928e+00 & 2.972e+00 &  2.978e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  6.637e-03 &  6.104e-02 & 2.557e-01 &  3.320e-01 &  4.767e-03 &  4.539e-02 & 2.258e-01 &  3.135e-01 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  4.532e-02 &  2.407e-01 & 8.014e-01 &  1.860e+00 &  3.056e-02 &  1.658e-01 & 5.435e-01 &  1.307e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.030e-03 &  1.461e-02 & 6.070e-02 &  4.353e-02 &  3.747e-03 &  2.782e-02 & 1.272e-01 &  9.714e-02 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.158e-01 &  6.302e-01 & 1.653e+00 &  1.296e+00 &  1.088e-01 &  6.371e-01 & 1.584e+00 &  1.160e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  6.294e-02 &  4.881e-01 & 2.500e+00 &  2.581e+00 &  6.167e-02 &  4.784e-01 & 2.485e+00 &  2.503e+00 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.934e-01 &  1.532e-01 & 3.974e-02 &  4.670e-04 &  1.385e-01 &  1.179e-01 & 3.249e-02 &  4.512e-04 \\ 
$[$\oiii$]$ $\lambda$4363             &  1.418e-03 &  7.809e-03 & 3.341e-02 &  9.158e-02 &  9.867e-04 &  6.061e-03 & 3.045e-02 &  8.611e-02 \\ 
\heii\ $\lambda$4686                  &  1.605e-01 &  1.687e-01 & 1.467e-01 &  6.576e-02 &  1.128e-01 &  1.178e-01 & 1.044e-01 &  4.603e-02 \\ 
$[$\oiii$]$ $\lambda$4959             &  3.057e+00 &  2.741e+00 & 1.077e+00 &  3.214e-02 &  2.716e+00 &  2.479e+00 & 9.647e-01 &  2.757e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  8.805e+00 &  7.893e+00 & 3.103e+00 &  9.257e-02 &  7.821e+00 &  7.141e+00 & 2.779e+00 &  7.939e-02 \\ 
$[$\ni$]$ $\lambda$5200               &  8.106e-04 &  5.414e-03 & 1.486e-02 &  3.033e-02 &  3.177e-04 &  2.531e-03 & 7.932e-03 &  2.080e-02 \\ 
$[$\fevii$]$ $\lambda$6085            &  3.734e-02 &  1.567e-03 & 2.549e-06 &  0.000e+00 &  1.973e-02 &  3.832e-04 & 0.000e+00 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  7.739e-03 &  5.418e-02 & 1.591e-01 &  3.539e-01 &  3.438e-03 &  2.692e-02 & 9.275e-02 &  2.547e-01 \\ 
H$\alpha$ $\lambda$6563               &  2.807e+00 &  2.859e+00 & 2.915e+00 &  2.943e+00 &  2.809e+00 &  2.838e+00 & 2.886e+00 &  2.919e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  4.212e-03 &  4.082e-02 & 2.369e-01 &  3.305e-01 &  4.049e-03 &  3.937e-02 & 2.358e-01 &  3.206e-01 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  2.384e-02 &  1.285e-01 & 4.614e-01 &  1.389e+00 &  1.439e-02 &  8.648e-02 & 3.746e-01 &  1.235e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.744e-03 &  1.296e-02 & 5.951e-02 &  4.457e-02 &  1.685e-03 &  1.243e-02 & 5.754e-02 &  4.278e-02 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.020e-01 &  6.384e-01 & 1.392e+00 &  8.449e-01 &  1.071e-01 &  6.707e-01 & 1.293e+00 &  7.053e-01 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.173e-01 &  9.848e-01 & 4.253e+00 &  4.123e+00 &  1.050e-01 &  8.548e-01 & 4.029e+00 &  4.088e+00 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  3.470e-01 &  2.595e-01 & 6.220e-02 &  8.611e-04 &  2.517e-01 &  2.083e-01 & 5.510e-02 &  8.569e-04 \\ 
$[$\oiii$]$ $\lambda$4363             &  3.810e-03 &  2.065e-02 & 6.903e-02 &  1.583e-01 &  2.935e-03 &  1.643e-02 & 5.992e-02 &  1.519e-01 \\ 
\heii\ $\lambda$4686                  &  2.874e-01 &  2.969e-01 & 2.427e-01 &  1.092e-01 &  2.288e-01 &  2.410e-01 & 2.045e-01 &  9.278e-02 \\ 
$[$\oiii$]$ $\lambda$4959             &  4.797e+00 &  4.477e+00 & 1.807e+00 &  5.498e-02 &  4.389e+00 &  4.221e+00 & 1.748e+00 &  5.468e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.382e+01 &  1.289e+01 & 5.204e+00 &  1.583e-01 &  1.264e+01 &  1.216e+01 & 5.034e+00 &  1.575e-01 \\ 
$[$\ni$]$ $\lambda$5200               &  4.823e-03 &  3.456e-02 & 9.062e-02 &  1.242e-01 &  2.985e-03 &  2.331e-02 & 5.921e-02 &  9.055e-02 \\ 
$[$\fevii$]$ $\lambda$6085            &  9.113e-02 &  1.562e-02 & 3.295e-05 &  0.000e+00 &  8.414e-02 &  7.218e-03 & 1.312e-05 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  3.133e-02 &  2.572e-01 & 6.339e-01 &  9.396e-01 &  1.908e-02 &  1.638e-01 & 4.199e-01 &  7.180e-01 \\ 
H$\alpha$ $\lambda$6563               &  2.834e+00 &  2.919e+00 & 2.973e+00 &  2.992e+00 &  2.818e+00 &  2.868e+00 & 2.927e+00 &  2.955e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  1.550e-02 &  1.665e-01 & 7.001e-01 &  8.901e-01 &  1.270e-02 &  1.308e-01 & 6.526e-01 &  8.839e-01 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  6.780e-02 &  3.796e-01 & 1.157e+00 &  2.683e+00 &  5.074e-02 &  2.897e-01 & 9.120e-01 &  2.444e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.888e-03 &  2.333e-02 & 9.430e-02 &  6.468e-02 &  2.603e-03 &  2.023e-02 & 8.772e-02 &  6.377e-02 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.844e-01 &  1.149e+00 & 2.941e+00 &  2.106e+00 &  1.726e-01 &  1.100e+00 & 2.665e+00 &  1.756e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  9.480e-02 &  7.346e-01 & 3.697e+00 &  3.859e+00 &  8.987e-02 &  6.654e-01 & 3.376e+00 &  3.549e+00 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.521e-01 &  1.387e-01 & 4.159e-02 &  8.227e-04 &  9.711e-02 &  8.988e-02 & 2.907e-02 &  7.679e-04 \\ 
$[$\oiii$]$ $\lambda$4363             &  1.940e-03 &  1.174e-02 & 5.107e-02 &  1.404e-01 &  1.346e-03 &  8.818e-03 & 4.519e-02 &  1.286e-01 \\ 
\heii\ $\lambda$4686                  &  1.602e-01 &  1.719e-01 & 1.512e-01 &  6.780e-02 &  1.121e-01 &  1.205e-01 & 1.077e-01 &  4.722e-02 \\ 
$[$\oiii$]$ $\lambda$4959             &  3.669e+00 &  3.593e+00 & 1.536e+00 &  4.852e-02 &  3.052e+00 &  2.951e+00 & 1.264e+00 &  3.966e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.057e+01 &  1.035e+01 & 4.423e+00 &  1.397e-01 &  8.791e+00 &  8.501e+00 & 3.639e+00 &  1.142e-01 \\ 
$[$\ni$]$ $\lambda$5200               &  1.166e-03 &  1.136e-02 & 3.010e-02 &  5.828e-02 &  2.946e-04 &  4.766e-03 & 1.537e-02 &  3.992e-02 \\ 
$[$\fevii$]$ $\lambda$6085            &  5.532e-02 &  1.895e-03 & 2.838e-06 &  0.000e+00 &  2.655e-02 &  4.200e-04 & 0.000e+00 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  8.072e-03 &  7.873e-02 & 2.274e-01 &  4.921e-01 &  2.966e-03 &  3.642e-02 & 1.294e-01 &  3.526e-01 \\ 
H$\alpha$ $\lambda$6563               &  2.823e+00 &  2.845e+00 & 2.889e+00 &  2.925e+00 &  2.836e+00 &  2.847e+00 & 2.876e+00 &  2.908e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  1.114e-02 &  1.066e-01 & 6.079e-01 &  8.449e-01 &  1.078e-02 &  9.863e-02 & 5.771e-01 &  7.930e-01 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  2.996e-02 &  1.870e-01 & 6.909e-01 &  2.152e+00 &  1.667e-02 &  1.232e-01 & 5.734e-01 &  1.923e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.323e-03 &  1.688e-02 & 7.671e-02 &  5.887e-02 &  2.136e-03 &  1.453e-02 & 6.588e-02 &  5.233e-02 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.689e-01 &  1.070e+00 & 2.340e+00 &  1.386e+00 &  1.764e-01 &  1.069e+00 & 2.088e+00 &  1.152e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.449e-01 &  1.411e+00 & 5.630e+00 &  4.889e+00 &  1.287e-01 &  1.117e+00 & 4.816e+00 &  4.493e+00 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  2.599e-01 &  2.325e-01 & 5.157e-02 &  1.335e-03 &  1.656e-01 &  1.537e-01 & 3.806e-02 &  1.269e-03 \\ 
$[$\oiii$]$ $\lambda$4363             &  4.197e-03 &  2.954e-02 & 9.301e-02 &  1.972e-01 &  2.996e-03 &  2.206e-02 & 7.780e-02 &  1.814e-01 \\ 
\heii\ $\lambda$4686                  &  2.875e-01 &  3.029e-01 & 2.553e-01 &  1.157e-01 &  2.265e-01 &  2.454e-01 & 2.150e-01 &  9.745e-02 \\ 
$[$\oiii$]$ $\lambda$4959             &  5.504e+00 &  5.909e+00 & 2.297e+00 &  6.707e-02 &  4.620e+00 &  4.928e+00 & 2.012e+00 &  6.253e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.585e+01 &  1.702e+01 & 6.614e+00 &  1.932e-01 &  1.331e+01 &  1.419e+01 & 5.794e+00 &  1.801e-01 \\ 
$[$\ni$]$ $\lambda$5200               &  6.311e-03 &  7.694e-02 & 1.879e-01 &  2.037e-01 &  2.999e-03 &  4.878e-02 & 1.164e-01 &  1.424e-01 \\ 
$[$\fevii$]$ $\lambda$6085            &  1.469e-01 &  1.837e-02 & 2.883e-05 &  0.000e+00 &  1.246e-01 &  7.734e-03 & 1.026e-05 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  2.509e-02 &  3.544e-01 & 8.348e-01 &  1.042e+00 &  1.285e-02 &  2.140e-01 & 5.279e-01 &  7.708e-01 \\ 
H$\alpha$ $\lambda$6563               &  2.832e+00 &  2.872e+00 & 2.932e+00 &  2.987e+00 &  2.839e+00 &  2.860e+00 & 2.910e+00 &  2.960e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  3.469e-02 &  4.430e-01 & 1.842e+00 &  2.187e+00 &  3.101e-02 &  3.385e-01 & 1.628e+00 &  2.074e+00 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  7.343e-02 &  5.321e-01 & 1.526e+00 &  3.493e+00 &  4.852e-02 &  3.871e-01 & 1.202e+00 &  3.169e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  3.104e-03 &  2.841e-02 & 1.032e-01 &  6.154e-02 &  2.712e-03 &  2.162e-02 & 8.318e-02 &  5.450e-02 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  2.726e-01 &  1.896e+00 & 4.619e+00 &  2.910e+00 &  2.605e-01 &  1.729e+00 & 4.000e+00 &  2.392e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.131e-01 &  8.437e-01 & 3.817e+00 &  3.798e+00 &  1.017e-01 &  6.770e-01 & 3.069e+00 &  3.127e+00 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  8.410e-02 &  8.016e-02 & 2.242e-02 &  1.141e-03 &  4.518e-02 &  4.147e-02 & 1.281e-02 &  1.038e-03 \\ 
$[$\oiii$]$ $\lambda$4363             &  1.924e-03 &  1.440e-02 & 6.170e-02 &  1.549e-01 &  1.527e-03 &  9.904e-03 & 5.008e-02 &  1.299e-01 \\ 
\heii\ $\lambda$4686                  &  1.572e-01 &  1.759e-01 & 1.590e-01 &  7.062e-02 &  1.096e-01 &  1.247e-01 & 1.132e-01 &  4.872e-02 \\ 
$[$\oiii$]$ $\lambda$4959             &  3.463e+00 &  3.623e+00 & 1.548e+00 &  5.085e-02 &  2.601e+00 &  2.635e+00 & 1.146e+00 &  3.834e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  9.973e+00 &  1.043e+01 & 4.460e+00 &  1.465e-01 &  7.492e+00 &  7.590e+00 & 3.300e+00 &  1.104e-01 \\ 
$[$\ni$]$ $\lambda$5200               &  5.304e-04 &  2.089e-02 & 5.385e-02 &  8.619e-02 &  1.528e-04 &  6.979e-03 & 2.417e-02 &  5.589e-02 \\ 
$[$\fevii$]$ $\lambda$6085            &  7.241e-02 &  1.767e-03 & 1.911e-06 &  0.000e+00 &  3.112e-02 &  3.378e-04 & 0.000e+00 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  3.829e-03 &  9.255e-02 & 2.652e-01 &  4.999e-01 &  2.178e-03 &  3.682e-02 & 1.371e-01 &  3.367e-01 \\ 
H$\alpha$ $\lambda$6563               &  2.861e+00 &  2.869e+00 & 2.899e+00 &  2.941e+00 &  2.883e+00 &  2.886e+00 & 2.902e+00 &  2.933e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  2.857e-02 &  2.609e-01 & 1.399e+00 &  1.854e+00 &  2.748e-02 &  2.268e-01 & 1.234e+00 &  1.627e+00 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  2.453e-02 &  2.347e-01 & 9.109e-01 &  2.716e+00 &  1.680e-02 &  1.471e-01 & 7.368e-01 &  2.327e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.285e-03 &  1.518e-02 & 5.931e-02 &  4.298e-02 &  1.927e-03 &  1.108e-02 & 4.266e-02 &  3.267e-02 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  2.562e-01 &  1.563e+00 & 3.282e+00 &  1.851e+00 &  2.632e-01 &  1.460e+00 & 2.763e+00 &  1.495e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.025e-01 &  1.353e+00 & 4.569e+00 &  2.974e+00 &  8.820e-02 &  8.958e-01 & 3.295e+00 &  2.420e+00 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.496e-01 &  1.405e-01 & 1.980e-02 &  1.411e-03 &  8.313e-02 &  7.532e-02 & 1.171e-02 &  1.360e-03 \\ 
$[$\oiii$]$ $\lambda$4363             &  2.071e-03 &  3.280e-02 & 9.314e-02 &  1.397e-01 &  1.555e-03 &  2.114e-02 & 6.867e-02 &  1.150e-01 \\ 
\heii\ $\lambda$4686                  &  2.840e-01 &  3.104e-01 & 2.752e-01 &  1.234e-01 &  2.217e-01 &  2.521e-01 & 2.305e-01 &  1.029e-01 \\ 
$[$\oiii$]$ $\lambda$4959             &  4.555e+00 &  5.934e+00 & 1.953e+00 &  5.022e-02 &  3.381e+00 &  4.278e+00 & 1.520e+00 &  4.310e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  1.312e+01 &  1.709e+01 & 5.624e+00 &  1.446e-01 &  9.738e+00 &  1.232e+01 & 4.377e+00 &  1.241e-01 \\ 
$[$\ni$]$ $\lambda$5200               &  1.679e-03 &  1.482e-01 & 3.317e-01 &  1.921e-01 &  3.245e-04 &  8.375e-02 & 1.801e-01 &  1.190e-01 \\ 
$[$\fevii$]$ $\lambda$6085            &  2.104e-01 &  1.724e-02 & 1.455e-05 &  0.000e+00 &  1.614e-01 &  6.441e-03 & 4.610e-06 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  5.549e-03 &  3.829e-01 & 8.519e-01 &  6.548e-01 &  2.370e-03 &  2.079e-01 & 4.740e-01 &  4.373e-01 \\ 
H$\alpha$ $\lambda$6563               &  2.879e+00 &  2.884e+00 & 2.945e+00 &  3.048e+00 &  2.901e+00 &  2.897e+00 & 2.944e+00 &  3.026e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  6.672e-02 &  1.001e+00 & 3.972e+00 &  3.926e+00 &  6.188e-02 &  7.082e-01 & 3.199e+00 &  3.465e+00 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  3.580e-02 &  6.297e-01 & 1.721e+00 &  3.233e+00 &  2.208e-02 &  4.185e-01 & 1.288e+00 &  2.761e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.603e-03 &  1.995e-02 & 5.627e-02 &  2.302e-02 &  1.285e-03 &  1.187e-02 & 3.579e-02 &  1.713e-02 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  3.376e-01 &  2.605e+00 & 5.813e+00 &  2.907e+00 &  3.225e-01 &  2.217e+00 & 4.687e+00 &  2.323e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  6.891e-02 &  5.141e-01 & 2.087e+00 &  1.740e+00 &  4.727e-02 &  3.185e-01 & 1.405e+00 &  1.246e+00 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  3.510e-02 &  2.779e-02 & 5.156e-03 &  1.237e-03 &  1.529e-02 &  9.485e-03 & 2.277e-03 &  9.892e-04 \\ 
$[$\oiii$]$ $\lambda$4363             &  1.161e-03 &  1.047e-02 & 4.383e-02 &  8.480e-02 &  7.275e-04 &  5.219e-03 & 2.923e-02 &  6.282e-02 \\ 
\heii\ $\lambda$4686                  &  1.530e-01 &  1.831e-01 & 1.691e-01 &  7.348e-02 &  1.071e-01 &  1.319e-01 & 1.192e-01 &  4.973e-02 \\ 
$[$\oiii$]$ $\lambda$4959             &  2.087e+00 &  2.533e+00 & 1.004e+00 &  3.129e-02 &  1.242e+00 &  1.468e+00 & 6.500e-01 &  2.132e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  6.012e+00 &  7.294e+00 & 2.892e+00 &  9.012e-02 &  3.576e+00 &  4.227e+00 & 1.872e+00 &  6.140e-02 \\ 
$[$\ni$]$ $\lambda$5200               &  2.167e-04 &  2.666e-02 & 6.014e-02 &  6.335e-02 &  1.708e-04 &  4.548e-03 & 1.735e-02 &  3.721e-02 \\ 
$[$\fevii$]$ $\lambda$6085            &  8.219e-02 &  1.184e-03 & 0.000e+00 &  0.000e+00 &  3.124e-02 &  1.726e-04 & 0.000e+00 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  1.806e-03 &  6.854e-02 & 1.784e-01 &  2.515e-01 &  1.283e-03 &  1.598e-02 & 6.495e-02 &  1.536e-01 \\ 
H$\alpha$ $\lambda$6563               &  2.938e+00 &  2.928e+00 & 2.953e+00 &  3.009e+00 &  2.973e+00 &  2.959e+00 & 2.966e+00 &  3.008e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  5.529e-02 &  4.793e-01 & 2.428e+00 &  2.818e+00 &  4.665e-02 &  3.693e-01 & 1.939e+00 &  2.279e+00 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  1.681e-02 &  2.143e-01 & 8.737e-01 &  2.182e+00 &  1.194e-02 &  1.086e-01 & 6.278e-01 &  1.745e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  8.857e-04 &  5.684e-03 & 1.861e-02 &  1.068e-02 &  4.979e-04 &  2.813e-03 & 1.037e-02 &  6.643e-03 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  3.046e-01 &  1.793e+00 & 3.495e+00 &  1.740e+00 &  2.866e-01 &  1.496e+00 & 2.731e+00 &  1.355e+00 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.949e-02 &  6.496e-01 & 1.818e+00 &  7.229e-01 &  1.141e-02 &  2.962e-01 & 9.829e-01 &  5.133e-01 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  9.184e-02 &  7.188e-02 & 3.350e-03 &  7.038e-04 &  4.933e-02 &  2.986e-02 & 1.419e-03 &  2.618e-04 \\ 
$[$\oiii$]$ $\lambda$4363             &  2.530e-04 &  2.207e-02 & 5.401e-02 &  4.302e-02 &  1.059e-04 &  1.013e-02 & 2.941e-02 &  3.132e-02 \\ 
\heii\ $\lambda$4686                  &  2.812e-01 &  3.234e-01 & 2.980e-01 &  1.281e-01 &  2.171e-01 &  2.642e-01 & 2.462e-01 &  1.053e-01 \\ 
$[$\oiii$]$ $\lambda$4959             &  2.539e+00 &  4.409e+00 & 1.055e+00 &  2.018e-02 &  1.634e+00 &  2.504e+00 & 6.859e-01 &  1.542e-02 \\ 
$[$\oiii$]$ $\lambda$5007             &  7.312e+00 &  1.270e+01 & 3.039e+00 &  5.811e-02 &  4.706e+00 &  7.212e+00 & 1.976e+00 &  4.442e-02 \\ 
$[$\ni$]$ $\lambda$5200               &  1.198e-04 &  1.963e-01 & 3.611e-01 &  7.695e-02 &  4.943e-05 &  8.729e-02 & 1.376e-01 &  4.227e-02 \\ 
$[$\fevii$]$ $\lambda$6085            &  2.616e-01 &  1.301e-02 & 4.379e-06 &  0.000e+00 &  1.806e-01 &  4.088e-03 & 1.181e-06 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  4.978e-04 &  2.663e-01 & 5.105e-01 &  1.885e-01 &  1.735e-04 &  1.140e-01 & 2.030e-01 &  1.145e-01 \\ 
H$\alpha$ $\lambda$6563               &  3.017e+00 &  2.948e+00 & 3.013e+00 &  3.152e+00 &  3.061e+00 &  2.986e+00 & 3.026e+00 &  3.127e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  5.335e-02 &  1.434e+00 & 5.710e+00 &  4.234e+00 &  3.734e-02 &  8.325e-01 & 3.971e+00 &  3.457e+00 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  7.600e-03 &  5.413e-01 & 1.423e+00 &  1.763e+00 &  4.132e-03 &  2.931e-01 & 8.965e-01 &  1.393e+00 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  2.905e-04 &  6.646e-03 & 1.169e-02 &  2.353e-03 &  1.723e-04 &  2.574e-03 & 4.894e-03 &  1.434e-03 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.993e-01 &  2.605e+00 & 5.333e+00 &  1.909e+00 &  1.501e-01 &  1.876e+00 & 3.831e+00 &  1.483e+00 \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
$\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
$[$\oii$]$ $\lambda\lambda$3727,9     &  1.275e-02 &  1.043e-01 & 4.355e-01 &  3.099e-01 &  3.983e-02 &  7.153e-02 & 2.293e-01 &  1.899e-01 \\ 
$[$\sii$]$ $\lambda\lambda$4067,76    &  1.943e-02 &  6.252e-03 & 3.639e-04 &  2.794e-04 &  7.349e-03 &  8.841e-04 & 9.080e-05 &  4.253e-04 \\ 
$[$\oiii$]$ $\lambda$4363             &  6.730e-05 &  2.466e-03 & 1.229e-02 &  1.997e-02 &  1.149e-04 &  1.157e-03 & 6.912e-03 &  1.306e-02 \\ 
\heii\ $\lambda$4686                  &  1.478e-01 &  1.949e-01 & 1.770e-01 &  7.354e-02 &  1.017e-01 &  1.401e-01 & 1.228e-01 &  4.859e-02 \\ 
$[$\oiii$]$ $\lambda$4959             &  8.106e-01 &  9.547e-01 & 3.409e-01 &  9.646e-03 &  3.848e-01 &  3.114e-01 & 1.655e-01 &  5.769e-03 \\ 
$[$\oiii$]$ $\lambda$5007             &  2.335e+00 &  2.750e+00 & 9.819e-01 &  2.778e-02 &  1.108e+00 &  8.970e-01 & 4.768e-01 &  1.662e-02 \\ 
$[$\ni$]$ $\lambda$5200               &  2.714e-05 &  1.166e-02 & 1.953e-02 &  2.047e-02 &  3.295e-05 &  3.884e-04 & 3.226e-03 &  1.157e-02 \\ 
$[$\fevii$]$ $\lambda$6085            &  7.951e-02 &  5.079e-04 & 0.000e+00 &  0.000e+00 &  2.567e-02 &  4.265e-05 & 0.000e+00 &  0.000e+00 \\ 
$[$\oi$]$ $\lambda$6300               &  8.299e-05 &  1.632e-02 & 3.711e-02 &  6.052e-02 &  8.866e-05 &  1.092e-03 & 9.255e-03 &  3.542e-02 \\ 
H$\alpha$ $\lambda$6563               &  3.127e+00 &  3.043e+00 & 3.045e+00 &  3.109e+00 &  3.178e+00 &  3.093e+00 & 3.063e+00 &  3.109e+00 \\ 
$[$\nii$]$ $\lambda$6583              &  7.372e-02 &  4.762e-01 & 2.514e+00 &  2.548e+00 &  2.721e-01 &  4.636e-01 & 1.771e+00 &  1.887e+00 \\ 
$[$\sii$]$ $\lambda\lambda$6717,30    &  3.301e-03 &  9.814e-02 & 4.658e-01 &  1.009e+00 &  5.385e-03 &  4.891e-02 & 3.042e-01 &  7.540e-01 \\ 
$[$\oii$]$ $\lambda\lambda$7318,24    &  1.022e-04 &  6.394e-04 & 1.506e-03 &  6.930e-04 &  1.320e-04 &  2.480e-04 & 5.687e-04 &  3.435e-04 \\ 
$[$\siii$]$ $\lambda\lambda$9069.9532 &  1.292e-01 &  1.131e+00 & 2.440e+00 &  1.065e+00 &  2.480e-01 &  7.651e-01 & 1.691e+00 &  7.861e-01 \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 6.039e-02 & 6.596e-02 & 7.452e-02 & 8.328e-02  & 6.238e-02 & 6.610e-02 & 7.275e-02 & 7.951e-02  \\ 
$[$\arvi$]$ $\lambda$4.530   & 8.136e-03 & 8.660e-04 & 0.000e+00 & 0.000e+00  & 6.341e-03 & 4.854e-04 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 1.043e-03 & 6.903e-03 & 2.136e-02 & 4.531e-02  & 7.575e-04 & 5.059e-03 & 1.641e-02 & 3.876e-02  \\ 
$[$\ariii$]$ $\lambda$8.983  & 3.066e-01 & 3.678e-02 & 3.714e-05 & 0.000e+00  & 2.169e-01 & 1.813e-02 & 1.662e-05 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 7.238e-03 & 4.091e-02 & 6.353e-02 & 4.014e-02  & 7.261e-03 & 4.029e-02 & 6.146e-02 & 3.920e-02  \\ 
$[$\siv$]$ $\lambda$10.44    & 8.303e-01 & 7.548e-01 & 2.187e-01 & 2.993e-03  & 7.110e-01 & 6.289e-01 & 1.412e-01 & 1.860e-03  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.261e-02 & 8.822e-02 & 3.694e-01 & 8.580e-01  & 1.205e-02 & 8.232e-02 & 3.337e-01 & 7.932e-01  \\ 
$[$\nev$]$ $\lambda$14.5     & 6.973e-02 & 6.242e-02 & 6.067e-04 & 0.000e+00  & 6.477e-02 & 4.548e-02 & 4.154e-04 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 5.475e-01 & 6.571e-01 & 9.211e-01 & 9.143e-01  & 5.413e-01 & 6.075e-01 & 7.546e-01 & 7.240e-01  \\ 
$[$\siii$]$ $\lambda$18.7    & 2.842e-02 & 1.696e-01 & 4.991e-01 & 5.304e-01  & 1.815e-02 & 1.177e-01 & 3.319e-01 & 3.780e-01  \\ 
$[$\oiv$]$ $\lambda$25.9     & 1.038e+00 & 1.601e+00 & 4.915e-01 & 1.543e-03  & 3.058e-01 & 4.753e-01 & 1.372e-01 & 4.545e-04  \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 6.674e-02 & 6.917e-02 & 7.477e-02 & 8.101e-02  & 6.933e-02 & 7.091e-02 & 7.518e-02 & 8.060e-02  \\ 
$[$\arvi$]$ $\lambda$4.530   & 4.017e-03 & 1.709e-04 & 0.000e+00 & 0.000e+00  & 2.292e-03 & 5.374e-05 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 4.105e-04 & 2.805e-03 & 9.344e-03 & 2.579e-02  & 2.135e-04 & 1.574e-03 & 6.037e-03 & 2.075e-02  \\ 
$[$\ariii$]$ $\lambda$8.983  & 1.105e-01 & 4.978e-03 & 4.039e-06 & 0.000e+00  & 4.718e-02 & 1.132e-03 & 0.000e+00 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 8.884e-03 & 4.655e-02 & 6.765e-02 & 4.191e-02  & 1.041e-02 & 4.964e-02 & 6.768e-02 & 3.995e-02  \\ 
$[$\siv$]$ $\lambda$10.44    & 1.130e+00 & 9.354e-01 & 1.568e-01 & 1.889e-03  & 1.238e+00 & 9.213e-01 & 1.183e-01 & 1.344e-03  \\ 
$[$\neii$]$ $\lambda$12.8    & 8.269e-03 & 5.307e-02 & 1.853e-01 & 4.247e-01  & 5.542e-03 & 3.609e-02 & 1.296e-01 & 3.236e-01  \\ 
$[$\nev$]$ $\lambda$14.5     & 5.090e-02 & 2.109e-02 & 1.739e-04 & 0.000e+00  & 3.732e-02 & 8.705e-03 & 6.862e-05 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 6.621e-01 & 7.004e-01 & 7.247e-01 & 5.831e-01  & 6.927e-01 & 7.122e-01 & 6.485e-01 & 4.429e-01  \\ 
$[$\siii$]$ $\lambda$18.7    & 2.436e-02 & 1.614e-01 & 4.038e-01 & 3.262e-01  & 2.580e-02 & 1.711e-01 & 3.752e-01 & 2.641e-01  \\ 
$[$\oiv$]$ $\lambda$25.9     & 5.945e-01 & 9.559e-01 & 2.819e-01 & 9.554e-04  & 4.647e-01 & 6.341e-01 & 1.810e-01 & 6.123e-04  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 6.483e-02 & 6.901e-02 & 7.752e-02 & 8.786e-02  & 6.798e-02 & 7.081e-02 & 7.765e-02 & 8.531e-02  \\ 
$[$\arvi$]$ $\lambda$4.530   & 1.266e-02 & 1.450e-03 & 0.000e+00 & 0.000e+00  & 9.752e-03 & 7.787e-04 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 1.529e-03 & 1.186e-02 & 3.586e-02 & 7.306e-02  & 1.043e-03 & 8.261e-03 & 2.550e-02 & 5.828e-02  \\ 
$[$\ariii$]$ $\lambda$8.983  & 5.220e-01 & 5.836e-02 & 6.113e-05 & 0.000e+00  & 3.526e-01 & 2.713e-02 & 2.611e-05 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 1.439e-02 & 8.143e-02 & 1.236e-01 & 7.663e-02  & 1.556e-02 & 8.475e-02 & 1.271e-01 & 7.941e-02  \\ 
$[$\siv$]$ $\lambda$10.44    & 1.622e+00 & 1.482e+00 & 4.054e-01 & 5.621e-03  & 1.852e+00 & 1.637e+00 & 3.579e-01 & 4.735e-03  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.951e-02 & 1.407e-01 & 5.367e-01 & 1.126e+00  & 1.627e-02 & 1.151e-01 & 4.068e-01 & 8.546e-01  \\ 
$[$\nev$]$ $\lambda$14.5     & 1.237e-01 & 1.053e-01 & 1.059e-03 & 0.000e+00  & 1.092e-01 & 7.008e-02 & 6.653e-04 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 1.065e+00 & 1.283e+00 & 1.724e+00 & 1.657e+00  & 1.151e+00 & 1.298e+00 & 1.548e+00 & 1.394e+00  \\ 
$[$\siii$]$ $\lambda$18.7    & 4.885e-02 & 3.233e-01 & 9.363e-01 & 9.359e-01  & 4.584e-02 & 3.084e-01 & 8.465e-01 & 7.636e-01  \\ 
$[$\oiv$]$ $\lambda$25.9     & 1.608e+00 & 2.862e+00 & 8.872e-01 & 2.887e-03  & 1.273e+00 & 2.352e+00 & 7.256e-01 & 2.477e-03  \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 7.179e-02 & 7.331e-02 & 7.790e-02 & 8.402e-02  & 7.475e-02 & 7.570e-02 & 7.874e-02 & 8.341e-02  \\ 
$[$\arvi$]$ $\lambda$4.530   & 6.284e-03 & 2.672e-04 & 0.000e+00 & 0.000e+00  & 3.590e-03 & 8.164e-05 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 5.460e-04 & 4.610e-03 & 1.549e-02 & 4.440e-02  & 2.597e-04 & 2.540e-03 & 1.027e-02 & 3.716e-02  \\ 
$[$\ariii$]$ $\lambda$8.983  & 1.693e-01 & 7.083e-03 & 6.140e-06 & 0.000e+00  & 6.880e-02 & 1.520e-03 & 1.249e-06 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 1.789e-02 & 8.944e-02 & 1.286e-01 & 7.829e-02  & 2.107e-02 & 9.389e-02 & 1.267e-01 & 7.348e-02  \\ 
$[$\siv$]$ $\lambda$10.44    & 2.109e+00 & 1.708e+00 & 2.768e-01 & 3.436e-03  & 2.267e+00 & 1.633e+00 & 2.032e-01 & 2.400e-03  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.109e-02 & 7.935e-02 & 2.707e-01 & 6.252e-01  & 6.759e-03 & 5.411e-02 & 2.035e-01 & 5.154e-01  \\ 
$[$\nev$]$ $\lambda$14.5     & 8.541e-02 & 3.250e-02 & 2.868e-04 & 0.000e+00  & 6.001e-02 & 1.282e-02 & 1.098e-04 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 1.229e+00 & 1.314e+00 & 1.351e+00 & 1.064e+00  & 1.268e+00 & 1.311e+00 & 1.195e+00 & 8.053e-01  \\ 
$[$\siii$]$ $\lambda$18.7    & 4.579e-02 & 3.078e-01 & 7.536e-01 & 5.860e-01  & 4.995e-02 & 3.242e-01 & 6.940e-01 & 4.807e-01  \\ 
$[$\oiv$]$ $\lambda$25.9     & 9.518e-01 & 1.634e+00 & 4.925e-01 & 1.731e-03  & 7.628e-01 & 1.068e+00 & 3.114e-01 & 1.091e-03  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 7.129e-02 & 7.362e-02 & 8.232e-02 & 9.470e-02  & 7.463e-02 & 7.620e-02 & 8.282e-02 & 9.203e-02  \\ 
$[$\arvi$]$ $\lambda$4.530   & 1.835e-02 & 2.130e-03 & 0.000e+00 & 0.000e+00  & 1.439e-02 & 1.103e-03 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 1.669e-03 & 1.828e-02 & 5.589e-02 & 1.129e-01  & 1.061e-03 & 1.251e-02 & 3.950e-02 & 9.284e-02  \\ 
$[$\ariii$]$ $\lambda$8.983  & 7.890e-01 & 7.953e-02 & 8.375e-05 & 0.000e+00  & 5.091e-01 & 3.497e-02 & 3.394e-05 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 2.949e-02 & 1.587e-01 & 2.312e-01 & 1.363e-01  & 3.211e-02 & 1.622e-01 & 2.338e-01 & 1.386e-01  \\ 
$[$\siv$]$ $\lambda$10.44    & 3.240e+00 & 2.823e+00 & 6.924e-01 & 9.919e-03  & 3.566e+00 & 2.980e+00 & 5.913e-01 & 8.245e-03  \\ 
$[$\neii$]$ $\lambda$12.8    & 2.478e-02 & 2.052e-01 & 7.339e-01 & 1.444e+00  & 1.869e-02 & 1.642e-01 & 5.590e-01 & 1.160e+00  \\ 
$[$\nev$]$ $\lambda$14.5     & 2.025e-01 & 1.575e-01 & 1.633e-03 & 0.000e+00  & 1.753e-01 & 1.001e-01 & 9.872e-04 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 2.053e+00 & 2.427e+00 & 3.064e+00 & 2.807e+00  & 2.162e+00 & 2.412e+00 & 2.742e+00 & 2.358e+00  \\ 
$[$\siii$]$ $\lambda$18.7    & 8.418e-02 & 5.953e-01 & 1.668e+00 & 1.532e+00  & 8.359e-02 & 5.732e-01 & 1.502e+00 & 1.258e+00  \\ 
$[$\oiv$]$ $\lambda$25.9     & 2.242e+00 & 4.688e+00 & 1.460e+00 & 4.981e-03  & 1.827e+00 & 3.761e+00 & 1.170e+00 & 4.163e-03  \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 7.890e-02 & 7.972e-02 & 8.371e-02 & 9.026e-02  & 8.249e-02 & 8.279e-02 & 8.492e-02 & 8.963e-02  \\ 
$[$\arvi$]$ $\lambda$4.530   & 9.337e-03 & 3.629e-04 & 0.000e+00 & 0.000e+00  & 5.202e-03 & 1.072e-04 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 4.774e-04 & 6.819e-03 & 2.443e-02 & 7.433e-02  & 1.994e-04 & 3.733e-03 & 1.710e-02 & 6.480e-02  \\ 
$[$\ariii$]$ $\lambda$8.983  & 2.307e-01 & 8.451e-03 & 7.488e-06 & 0.000e+00  & 8.894e-02 & 1.681e-03 & 1.457e-06 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 3.733e-02 & 1.678e-01 & 2.315e-01 & 1.333e-01  & 4.443e-02 & 1.735e-01 & 2.242e-01 & 1.218e-01  \\ 
$[$\siv$]$ $\lambda$10.44    & 3.903e+00 & 2.961e+00 & 4.393e-01 & 5.863e-03  & 4.063e+00 & 2.733e+00 & 3.134e-01 & 4.076e-03  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.133e-02 & 1.133e-01 & 3.959e-01 & 9.281e-01  & 7.655e-03 & 8.134e-02 & 3.285e-01 & 8.230e-01  \\ 
$[$\nev$]$ $\lambda$14.5     & 1.313e-01 & 4.374e-02 & 4.068e-04 & 0.000e+00  & 8.785e-02 & 1.634e-02 & 1.508e-04 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 2.249e+00 & 2.385e+00 & 2.370e+00 & 1.791e+00  & 2.279e+00 & 2.335e+00 & 2.066e+00 & 1.338e+00  \\ 
$[$\siii$]$ $\lambda$18.7    & 8.886e-02 & 5.756e-01 & 1.327e+00 & 9.814e-01  & 1.010e-01 & 6.057e-01 & 1.214e+00 & 8.146e-01  \\ 
$[$\oiv$]$ $\lambda$25.9     & 1.436e+00 & 2.557e+00 & 7.779e-01 & 2.824e-03  & 1.177e+00 & 1.653e+00 & 4.867e-01 & 1.736e-03  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 8.081e-02 & 8.062e-02 & 9.000e-02 & 1.058e-01  & 8.461e-02 & 8.405e-02 & 9.097e-02 & 1.025e-01  \\ 
$[$\arvi$]$ $\lambda$4.530   & 2.560e-02 & 2.663e-03 & 0.000e+00 & 0.000e+00  & 2.017e-02 & 1.327e-03 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 1.123e-03 & 2.504e-02 & 8.220e-02 & 1.687e-01  & 5.936e-04 & 1.695e-02 & 5.865e-02 & 1.440e-01  \\ 
$[$\ariii$]$ $\lambda$8.983  & 1.044e+00 & 9.110e-02 & 9.031e-05 & 0.000e+00  & 6.447e-01 & 3.758e-02 & 3.471e-05 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 6.437e-02 & 3.023e-01 & 4.051e-01 & 2.118e-01  & 7.100e-02 & 3.038e-01 & 4.021e-01 & 2.113e-01  \\ 
$[$\siv$]$ $\lambda$10.44    & 6.315e+00 & 5.112e+00 & 1.057e+00 & 1.825e-02  & 6.638e+00 & 5.125e+00 & 8.719e-01 & 1.581e-02  \\ 
$[$\neii$]$ $\lambda$12.8    & 2.312e-02 & 2.884e-01 & 1.001e+00 & 1.896e+00  & 1.660e-02 & 2.316e-01 & 7.898e-01 & 1.625e+00  \\ 
$[$\nev$]$ $\lambda$14.5     & 3.036e-01 & 2.057e-01 & 2.140e-03 & 1.380e-06  & 2.554e-01 & 1.244e-01 & 1.241e-03 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 3.850e+00 & 4.425e+00 & 5.074e+00 & 4.290e+00  & 3.938e+00 & 4.323e+00 & 4.516e+00 & 3.590e+00  \\ 
$[$\siii$]$ $\lambda$18.7    & 1.580e-01 & 1.067e+00 & 2.781e+00 & 2.283e+00  & 1.662e-01 & 1.047e+00 & 2.498e+00 & 1.901e+00  \\ 
$[$\oiv$]$ $\lambda$25.9     & 2.909e+00 & 6.951e+00 & 2.141e+00 & 7.791e-03  & 2.474e+00 & 5.456e+00 & 1.686e+00 & 6.277e-03  \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 8.982e-02 & 8.877e-02 & 9.235e-02 & 9.983e-02  & 9.451e-02 & 9.290e-02 & 9.401e-02 & 9.949e-02  \\ 
$[$\arvi$]$ $\lambda$4.530   & 1.273e-02 & 4.143e-04 & 0.000e+00 & 0.000e+00  & 6.734e-03 & 1.164e-04 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 2.896e-04 & 9.192e-03 & 3.830e-02 & 1.215e-01  & 2.933e-04 & 5.437e-03 & 2.974e-02 & 1.101e-01  \\ 
$[$\ariii$]$ $\lambda$8.983  & 2.759e-01 & 8.172e-03 & 7.211e-06 & 0.000e+00  & 1.006e-01 & 1.446e-03 & 1.338e-06 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 8.385e-02 & 3.071e-01 & 3.887e-01 & 1.977e-01  & 1.007e-01 & 3.098e-01 & 3.673e-01 & 1.751e-01  \\ 
$[$\siv$]$ $\lambda$10.44    & 6.834e+00 & 4.783e+00 & 6.220e-01 & 1.006e-02  & 6.719e+00 & 4.179e+00 & 4.289e-01 & 6.609e-03  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.331e-02 & 1.690e-01 & 6.196e-01 & 1.413e+00  & 1.739e-02 & 1.429e-01 & 5.747e-01 & 1.323e+00  \\ 
$[$\nev$]$ $\lambda$14.5     & 1.819e-01 & 5.043e-02 & 4.872e-04 & 0.000e+00  & 1.152e-01 & 1.742e-02 & 1.736e-04 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 3.956e+00 & 4.156e+00 & 3.843e+00 & 2.692e+00  & 3.880e+00 & 3.948e+00 & 3.270e+00 & 1.968e+00  \\ 
$[$\siii$]$ $\lambda$18.7    & 1.891e-01 & 1.066e+00 & 2.200e+00 & 1.517e+00  & 2.276e-01 & 1.123e+00 & 2.007e+00 & 1.277e+00  \\ 
$[$\oiv$]$ $\lambda$25.9     & 2.041e+00 & 3.635e+00 & 1.104e+00 & 4.073e-03  & 1.689e+00 & 2.328e+00 & 6.828e-01 & 2.422e-03  \\ 
\tableline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 9.994e-02 & 9.103e-02 & 1.004e-01 & 1.199e-01  & 1.064e-01 & 9.625e-02 & 1.020e-01 & 1.161e-01  \\ 
$[$\arvi$]$ $\lambda$4.530   & 3.375e-02 & 2.776e-03 & 0.000e+00 & 0.000e+00  & 2.586e-02 & 1.322e-03 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 6.272e-04 & 3.243e-02 & 1.218e-01 & 2.477e-01  & 7.790e-04 & 2.328e-02 & 9.115e-02 & 2.188e-01  \\ 
$[$\ariii$]$ $\lambda$8.983  & 1.211e+00 & 8.762e-02 & 7.691e-05 & 0.000e+00  & 7.146e-01 & 3.321e-02 & 2.763e-05 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 1.472e-01 & 5.580e-01 & 6.466e-01 & 2.759e-01  & 1.577e-01 & 5.384e-01 & 6.237e-01 & 2.691e-01  \\ 
$[$\siv$]$ $\lambda$10.44    & 1.015e+01 & 8.392e+00 & 1.440e+00 & 2.794e-02  & 9.774e+00 & 7.777e+00 & 1.132e+00 & 2.108e-02  \\ 
$[$\neii$]$ $\lambda$12.8    & 3.186e-02 & 4.515e-01 & 1.482e+00 & 2.634e+00  & 3.994e-02 & 3.952e-01 & 1.252e+00 & 2.379e+00  \\ 
$[$\nev$]$ $\lambda$14.5     & 4.132e-01 & 2.354e-01 & 2.357e-03 & 1.806e-06  & 3.342e-01 & 1.339e-01 & 1.289e-03 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 6.314e+00 & 7.574e+00 & 7.716e+00 & 5.810e+00  & 6.083e+00 & 7.103e+00 & 6.739e+00 & 4.790e+00  \\ 
$[$\siii$]$ $\lambda$18.7    & 3.463e-01 & 1.930e+00 & 4.365e+00 & 3.142e+00  & 3.794e-01 & 1.913e+00 & 3.909e+00 & 2.657e+00  \\ 
$[$\oiv$]$ $\lambda$25.9     & 3.667e+00 & 9.350e+00 & 2.777e+00 & 1.035e-02  & 3.235e+00 & 7.169e+00 & 2.141e+00 & 7.956e-03  \\ 
\tableline
\tableline \vspace{1mm}
& & & $\alpha = -1.2$ & & & & $\alpha = -1.4$ & \\
\tableline
 $\log U_0$ & -1.0 & -2.0 & -3.0 & -4.0 & -1.0 & -2.0 & -3.0 & -4.0 \\ 
Br$\alpha$ $\lambda$4.051    & 1.155e-01 & 1.040e-01 & 1.042e-01 & 1.132e-01  & 1.222e-01 & 1.108e-01 & 1.065e-01 & 1.129e-01  \\ 
$[$\arvi$]$ $\lambda$4.530   & 1.518e-02 & 3.809e-04 & 0.000e+00 & 0.000e+00  & 7.272e-03 & 9.629e-05 & 0.000e+00 & 0.000e+00  \\ 
$[$\arii$]$ $\lambda$6.983   & 4.662e-03 & 1.784e-02 & 6.797e-02 & 1.932e-01  & 1.792e-02 & 2.307e-02 & 6.272e-02 & 1.796e-01  \\ 
$[$\ariii$]$ $\lambda$8.983  & 2.852e-01 & 6.117e-03 & 5.197e-06 & 0.000e+00  & 9.490e-02 & 8.755e-04 & 0.000e+00 & 0.000e+00  \\ 
$[$\nevi$]$ $\lambda$7.652   & 1.685e-01 & 5.002e-01 & 5.722e-01 & 2.426e-01  & 1.654e-01 & 4.448e-01 & 5.092e-01 & 2.065e-01  \\ 
$[$\siv$]$ $\lambda$10.44    & 8.754e+00 & 6.437e+00 & 7.518e-01 & 1.345e-02  & 7.334e+00 & 4.915e+00 & 4.843e-01 & 8.469e-03  \\ 
$[$\neii$]$ $\lambda$12.8    & 1.034e-01 & 3.760e-01 & 1.102e+00 & 2.187e+00  & 2.778e-01 & 4.585e-01 & 1.102e+00 & 2.089e+00  \\ 
$[$\nev$]$ $\lambda$14.5     & 2.222e-01 & 4.848e-02 & 4.648e-04 & 0.000e+00  & 1.293e-01 & 1.443e-02 & 1.524e-04 & 0.000e+00  \\ 
$[$\neiii$]$ $\lambda$15.5   & 5.489e+00 & 6.285e+00 & 5.482e+00 & 3.493e+00  & 4.655e+00 & 5.305e+00 & 4.405e+00 & 2.471e+00  \\ 
$[$\siii$]$ $\lambda$18.7    & 4.867e-01 & 1.934e+00 & 3.409e+00 & 2.169e+00  & 7.434e-01 & 2.007e+00 & 3.068e+00 & 1.846e+00  \\ 
$[$\oiv$]$ $\lambda$25.9     & 2.698e+00 & 4.662e+00 & 1.358e+00 & 4.917e-03  & 2.151e+00 & 2.911e+00 & 8.123e-01 & 2.792e-03  \\ 
\tableline
\end{tabular}
